Sampled-data optimal control of linear fractional-order systems

This paper studies the problem of optimal control of Caputo linear fractional-order systems of order $\alpha \in (0, 1]$ with continuous-time state constraints and input constraints. The resulting problems are semi-infinite, since the state constraints are imposed over the sampling intervals and not merely at the sampling instants. To address this, we derive a sampled-data representation of the inter-sample trajectory and use Bernstein polynomials to construct polytopic approximations of the continuous-time state constraints. Explicit bounds are obtained for the conservatism introduced by this approximation. By subdividing each sampling interval and applying the Bernstein-based construction on every subinterval, the approximation is made arbitrarily tight. Numerical examples illustrate the tightness of the proposed enclosures, the computational tractability of the proposed method, and the trade-off between approximation accuracy and computational complexity.

==> tikz/extreme_vertex_inputs_horizon20_q10_Ns16.tex <==
\tikzsetnextfilename{extreme-vertex-inputs}
\begin{tikzpicture}
\begin{axis}[
    width=\PlotWidth,
    height=\MediumPlotHeight,
    xmin=0,
    xmax=4,
    ymax=10,
    xlabel={$t$},
    ylabel={$u(t)$},
    tick align=outside,
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!20},
    legend pos=north east,
    legend style={draw=black!70, fill=white, fill opacity=0.82, text opacity=1, font=\footnotesize},
    legend cell align=left,
]

% MAXIMUM u
\addplot [red!75!black, dashed, forget plot] coordinates {(0,8) (4,8)};
\node[anchor=north east, red!75!black] at (axis cs: 4, 8) {$u_{\rm max}$};

% \addplot [black, const plot, line width=1pt] coordinates {
%     (0,0.4960544796) 
%     (0.2,2.947374342) 
%     (0.4,1.292711291) 
%     (0.6,0.7976798111) 
%     (0.8,0.5942363084) 
%     (1,0.4828452512) 
%     (1.2,0.4098067316) 
%     (1.4,0.3571980132) 
%     (1.6,0.3172863642) 
%     (1.8,0.2859610959) 
%     (2,0.2607431693) 
%     (2.2,0.2400290773) 
%     (2.4,0.2227352215) 
%     (2.6,0.2081015056) 
%     (2.8,0.1955615688) 
%     (3,0.1846226342) 
%     (3.2,0.1747316771) 
%     (3.4,0.1655501415) 
%     (3.6,0.1627543768) 
%     (3.8,0.3210065394) 
%     (4,0.3210065394) 
% };
% \addlegendentry{Trajectory 1}

% -- This is like step() in MATLAB
\addplot [black, const plot, line width=1pt] coordinates {
    (0,7.999999995) 
    (0.2,0.6284966202) 
    (0.4,0.1035310213) 
    (0.6,0.1382997839) 
    (0.8,0.1977133291) 
    (1,0.2257055841) 
    (1.2,0.2327086773) 
    (1.4,0.2296597528) 
    (1.6,0.2224058831) 
    (1.8,0.2136651653) 
    (2,0.204644967) 
    (2.2,0.1958641617) 
    (2.4,0.1875295344) 
    (2.6,0.1797084015) 
    (2.8,0.1724177033) 
    (3,0.1656853526) 
    (3.2,0.1595531107) 
    (3.4,0.1534305044) 
    (3.6,0.1396993834) 
    (3.8,-0.009081673459) 
    (4,-0.009081673459) 
};
% \addlegendentry{Trajectory 2}


% \addplot [black!60, dashed, forget plot] coordinates {(0,-8) (4,-8)};




\end{axis}
\end{tikzpicture}


==> tikz/extreme_vertex_phase_q10_Ns16.tex <==
\tikzsetnextfilename{extreme-vertex-phase}
\begin{tikzpicture}
\begin{axis}[
    width=\PlotWidth,
    height=\TallPlotHeight,
    xmin=-0.6,
    xmax=0.6,
    ymin=-1.68,
    ymax=1.68,
    xlabel={$x_1(t)$},
    ylabel={$x_2(t)$},
    tick align=outside,
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!20},
    legend pos=south east,
    legend columns=1,
    legend style={
        yshift=6mm,
        xshift=-3mm,
        draw=black!70, 
        fill=white, 
        fill opacity=0.82, 
        text opacity=1, 
        font=\footnotesize},
    legend cell align=left,
]
\addplot [ 
    draw=black, 
    fill=gray!20,
    line width=1pt] 
coordinates {(-0.55,-1.5) (0.55,-1.5) (0.55,1.5) (-0.55,1.5) (-0.55,-1.5)};
\addlegendentry{$\mathcal{X}$}


\addplot [
    draw=cyan!95!black, 
    fill=cyan!20,
    draw opacity=0.65,
    line width=1.1pt] 
coordinates {(0.5499909675,-4.13425693e-05) (0.5382324584,0.4351334071) (0.4594724112,1.4697514) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831406,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831406,1.499849637) (0.4557831406,1.499849637) (0.4557831406,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831405,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (0.4557831406,1.499849637) (0.4557831406,1.499849637) (0.4557831407,1.499849637) (0.4557831407,1.499849637) (-5.096714683e-09,1.499977345) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581903,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499581904,1.499961547) (-0.5499909681,3.930196847e-09) (-0.5382324584,-0.4351334071) (-0.4594724111,-1.469751401) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831406,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831406,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831405,-1.499849637) (-0.4557831406,-1.499849637) (-0.4557831406,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831406,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (-0.4557831407,-1.499849637) (5.096738523e-09,-1.499977345) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581903,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499581904,-1.499961547) (0.5499909675,-4.13425693e-05)};
\addlegendentry{$\F_{16}^{x_0}$}

\addplot [
    draw=orange, 
    fill=orange!10,
    draw opacity=0.65,
    % densely dashed, 
    line width=1.1pt] 
    coordinates {(0.5494237538,1.06966715e-11) (0.5350129365,0.3609539645) (0.4842542738,0.9776379286) (0.4248721057,1.492258144) (0.4248721056,1.492258143) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721056,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4248721057,1.492258144) (0.4057641326,1.49338159) (-8.469152211e-10,1.498557703) (-0.5473678248,1.497584565) (-0.5473678248,1.497584565) (-0.5473678249,1.497584565) (-0.5473678248,1.497584565) (-0.5473678248,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5473678248,1.497584565) (-0.5473678248,1.497584565) (-0.5473678249,1.497584565) (-0.5473678248,1.497584565) (-0.5473678248,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5473678248,1.497584565) (-0.5473678249,1.497584565) (-0.5473678248,1.497584565) (-0.5473678248,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5473678248,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5473678247,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5473678249,1.497584565) (-0.5474336355,1.496634127) (-0.5494237538,-1.070060216e-11) (-0.5350129368,-0.3609539579) (-0.4842542738,-0.9776379286) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721054,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4248721057,-1.492258144) (-0.4057641295,-1.49338159) (8.479052004e-10,-1.498557703) (0.5473678248,-1.497584565) (0.5473678248,-1.497584565) (0.5473678249,-1.497584565) (0.5473678248,-1.497584565) (0.5473678248,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678248,-1.497584565) (0.5473678249,-1.497584565) (0.5473678248,-1.497584565) (0.5473678248,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678247,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678248,-1.497584565) (0.5473678248,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678249,-1.497584565) (0.5473678248,-1.497584565) (0.5473678248,-1.497584565) (0.5474336355,-1.496634127) (0.5494237538,1.06966715e-11)};
\addlegendentry{$\F_{2}^{x_0}$}


\addplot [
    line width=1pt, 
    solid, 
    red!85!black] 
    coordinates {(0.5499581904,-1.499961547) (0.5407805818,-1.499913955) (0.5345238908,-1.499799899) (0.5290394955,-1.499645631) (0.5240036492,-1.499459389) (0.5192773858,-1.499245821) (0.5147843204,-1.49900802) (0.5104766002,-1.498748241) (0.5063216668,-1.498468223) (0.5022960615,-1.498169358) (0.4983821533,-1.497852797) (0.4945662542,-1.497519512) (0.4908374595,-1.497170335) (0.4871868985,-1.496805995) (0.483607228,-1.496427131) (0.4800922798,-1.496034314) (0.4766368071,-1.495628058) (0.4732362983,-1.495208826) (0.469886837,-1.494777041) (0.466584995,-1.49433309) (0.4633277494,-1.493877331) (0.4601124163,-1.493410093) (0.4569365992,-1.492931682) (0.4537981463,-1.492442384) (0.4506951164,-1.491942465) (0.4476257499,-1.491432177) (0.4445884458,-1.490911755) (0.4415817415,-1.490381422) (0.4386042967,-1.489841386) (0.4356548786,-1.489291848) (0.4327323504,-1.488732996) (0.4298356605,-1.48816501) (0.4269638341,-1.487588061) (0.4241159649,-1.487002313) (0.4212912086,-1.486407922) (0.4184887769,-1.485805037) (0.4157079324,-1.485193801) (0.4129479841,-1.484574353) (0.410208283,-1.483946823) (0.4074882188,-1.483311341) (0.4047872164,-1.482668027) (0.4021047335,-1.482017) (0.3994402575,-1.481358374) (0.3967933034,-1.480692259) (0.394163412,-1.480018761) (0.3915501473,-1.479337984) (0.3889530956,-1.478650026) (0.3863718635,-1.477954985) (0.3838060763,-1.477252954) (0.3812553773,-1.476544024) (0.3787194262,-1.475828284) (0.3761978981,-1.475105818) (0.3736904826,-1.474376712) (0.3711968826,-1.473641046) (0.3687168142,-1.472898898) (0.366250005,-1.472150346) (0.3637961939,-1.471395466) (0.3613551307,-1.47063433) (0.3589265747,-1.469867009) (0.3565102951,-1.469093573) (0.3541060695,-1.468314091) (0.3517136843,-1.467528628) (0.3493329337,-1.466737251) (0.3469636195,-1.465940021) (0.3446055506,-1.465137002) (0.3422585427,-1.464328254) (0.3399224179,-1.463513837) (0.3375970045,-1.462693809) (0.3352821367,-1.461868227) (0.332977654,-1.461037147) (0.3306834014,-1.460200624) (0.328399229,-1.459358712) (0.3261249914,-1.458511463) (0.323860548,-1.457658929) (0.3216057626,-1.456801161) (0.3193605032,-1.45593821) (0.3171246417,-1.455070123) (0.3148980539,-1.454196948) (0.3126806192,-1.453318735) (0.3104722207,-1.452435528) (0.3082727446,-1.451547373) (0.3060820805,-1.450654315) (0.3039001212,-1.449756399) (0.3017267623,-1.448853668) (0.2995619023,-1.447946165) (0.2974054424,-1.447033931) (0.2952572867,-1.446117008) (0.2931173415,-1.445195437) (0.2909855157,-1.444269259) (0.2888617207,-1.443338512) (0.2867458699,-1.442403235) (0.2846378791,-1.441463468) (0.2825376661,-1.440519247) (0.2804451507,-1.439570611) (0.2783602547,-1.438617596) (0.2762829019,-1.437660238) (0.2742130178,-1.436698573) (0.2721505297,-1.435732636) (0.2700953665,-1.434762462) (0.268047459,-1.433788086) (0.2660067393,-1.432809542) (0.2639731412,-1.431826862) (0.2619466001,-1.43084008) (0.2599270526,-1.429849228) (0.2579144367,-1.42885434) (0.2559086921,-1.427855446) (0.2539097594,-1.426852577) (0.2519175806,-1.425845766) (0.2499320991,-1.424835043) (0.2479532592,-1.423820437) (0.2459810066,-1.42280198) (0.244015288,-1.421779699) (0.2420560512,-1.420753626) (0.2401032451,-1.419723788) (0.2381568196,-1.418690215) (0.2362167256,-1.417652934) (0.2342829148,-1.416611974) (0.2323553403,-1.415567362) (0.2304339555,-1.414519126) (0.2285187151,-1.413467292) (0.2266095746,-1.412411888) (0.2247064903,-1.41135294) (0.2228094193,-1.410290474) (0.2209183194,-1.409224516) (0.2190331494,-1.408155091) (0.2171538686,-1.407082226) (0.2152804373,-1.406005946) (0.2134128163,-1.404926275) (0.2115509671,-1.403843238) (0.209694852,-1.402756859) (0.2078444339,-1.401667163) (0.2059996763,-1.400574173) (0.2041605434,-1.399477914) (0.202327,-1.398378409) (0.2004990113,-1.397275681) (0.1986765435,-1.396169754) (0.1968595629,-1.395060649) (0.1950480366,-1.393948391) (0.1932419322,-1.392833) (0.1914412179,-1.3917145) (0.1896458623,-1.390592913) (0.1878558345,-1.38946826) (0.1860711041,-1.388340563) (0.1842916413,-1.387209844) (0.1825174166,-1.386076124) (0.180748401,-1.384939423) (0.178984566,-1.383799764) (0.1772258835,-1.382657167) (0.1754723258,-1.381511651) (0.1737238657,-1.380363239) (0.1719804763,-1.379211949) (0.1702421311,-1.378057803) (0.1685088041,-1.376900819) (0.1667804696,-1.375741018) (0.1650571023,-1.37457842) (0.1633386771,-1.373413043) (0.1616251696,-1.372244908) (0.1599165554,-1.371074033) (0.1582128106,-1.369900437) (0.1565139117,-1.368724139) (0.1548198354,-1.367545158) (0.1531305587,-1.366363512) (0.1514460591,-1.36517922) (0.1497663142,-1.3639923) (0.148091302,-1.362802771) (0.1464210008,-1.36161065) (0.144755389,-1.360415955) (0.1430944457,-1.359218703) (0.1414381499,-1.358018914) (0.1397864809,-1.356816603) (0.1381394185,-1.355611789) (0.1364969425,-1.354404489) (0.1348590331,-1.353194719) (0.1332256708,-1.351982498) (0.1315968362,-1.350767841) (0.1299725102,-1.349550765) (0.128352674,-1.348331288) (0.1267373088,-1.347109425) (0.1251263964,-1.345885194) (0.1235199185,-1.34465861) (0.1219178572,-1.34342969) (0.1203201947,-1.342198449) (0.1187269135,-1.340964905) (0.1171379962,-1.339729072) (0.1155534258,-1.338490967) (0.1139731852,-1.337250605) (0.1123972578,-1.336008001) (0.110825627,-1.334763172) (0.1092582765,-1.333516133) (0.10769519,-1.332266898) (0.1061363516,-1.331015484) (0.1045817455,-1.329761905) (0.103031356,-1.328506176) (0.1014851677,-1.327248313) (0.09994316524,-1.325988329) (0.09840533351,-1.32472624) (0.09687165754,-1.323462061) (0.09534212251,-1.322195805) (0.09381671379,-1.320927488) (0.09229541686,-1.319657123) (0.09077821739,-1.318384726) (0.08932334481,-1.302135204) (0.08792065626,-1.290676572) (0.08655323419,-1.280490642) (0.08521501898,-1.271045911) (0.08390249633,-1.262113877) (0.08261328647,-1.253568767) (0.08134563581,-1.245331693) (0.08009818035,-1.237348914) (0.07886981832,-1.229581669) (0.07765963449,-1.222000794) (0.076466852,-1.214583626) (0.07529080007,-1.207312091) (0.07413089131,-1.200171475) (0.07298660536,-1.193149585) (0.07185747672,-1.186236173) (0.07074308541,-1.179422511) (0.06964304979,-1.172701092) (0.06855702083,-1.166065392) (0.06748467756,-1.159509697) (0.06642572332,-1.153028965) (0.0653798827,-1.146618716) (0.06434689901,-1.140274947) (0.06332653211,-1.133994063) (0.06231855667,-1.127772818) (0.06132276054,-1.121608266) (0.06033894349,-1.115497729) (0.05936691605,-1.109438756) (0.05840649851,-1.103429101) (0.05745752005,-1.097466698) (0.05651981799,-1.091549638) (0.05559323708,-1.085676159) (0.05467762896,-1.079844622) (0.05377285159,-1.074053507) (0.05287876875,-1.068301393) (0.05199524969,-1.062586957) (0.05112216866,-1.056908959) (0.05025940465,-1.051266235) (0.049406841,-1.045657695) (0.04856436515,-1.040082311) (0.0477318684,-1.034539114) (0.04690924564,-1.029027193) (0.04609639515,-1.023545683) (0.04529321839,-1.018093768) (0.04449961984,-1.012670673) (0.04371550683,-1.007275664) (0.04294078936,-1.001908044) (0.04217537997,-0.9965671482) (0.04141919363,-0.9912523464) (0.04067214759,-0.9859630365) (0.03993416128,-0.9806986445) (0.03920515618,-0.9754586225) (0.03848505577,-0.9702424467) (0.03777378539,-0.9650496162) (0.03707127218,-0.9598796518) (0.03637744499,-0.9547320939) (0.03569223432,-0.9496065023) (0.03501557221,-0.9445024544) (0.03434739222,-0.9394195445) (0.03368762935,-0.9343573828) (0.03303621998,-0.9293155945) (0.03239310179,-0.924293819) (0.03175821377,-0.9192917093) (0.0311314961,-0.9143089308) (0.03051289015,-0.9093451613) (0.02990233842,-0.90440009) (0.02929978452,-0.8994734169) (0.02870517307,-0.8945648526) (0.02811844973,-0.8896741173) (0.02753956114,-0.8848009407) (0.02696845488,-0.8799450616) (0.02640507944,-0.8751062271) (0.02584938419,-0.8702841925) (0.02530131934,-0.865478721) (0.02476083596,-0.8606895831) (0.02422788589,-0.8559165565) (0.02370242174,-0.8511594256) (0.0231843969,-0.8464179815) (0.02267376544,-0.8416920212) (0.02217048217,-0.836981348) (0.02167450258,-0.8322857707) (0.0211857828,-0.8276051037) (0.02070427962,-0.8229391667) (0.02022995046,-0.8182877843) (0.01976275334,-0.8136507862) (0.01930264687,-0.8090280065) (0.01884959022,-0.804419284) (0.01840354315,-0.7998244618) (0.01796446594,-0.7952433871) (0.01753231941,-0.7906759111) (0.01710706488,-0.7861218889) (0.01668866419,-0.7815811792) (0.01627707966,-0.7770536446) (0.01587227407,-0.7725391507) (0.01547421071,-0.7680375669) (0.01508285327,-0.7635487655) (0.01469816591,-0.759072622) (0.01432011323,-0.754609015) (0.01394866022,-0.7501578258) (0.01358377231,-0.7457189388) (0.01322541532,-0.7412922407) (0.01287355545,-0.7368776213) (0.0125281593,-0.7324749725) (0.01218919384,-0.728084189) (0.01185662641,-0.7237051676) (0.01153042469,-0.7193378077) (0.01121055672,-0.7149820106) (0.0108969909,-0.7106376801) (0.01058969594,-0.7063047217) (0.01028864088,-0.7019830433) (0.009993795091,-0.6976725547) (0.009705128258,-0.6933731674) (0.009422610367,-0.6890847949) (0.009146211708,-0.6848073525) (0.008875902865,-0.6805407573) (0.008611654714,-0.6762849279) (0.008353438412,-0.6720397849) (0.008101225395,-0.6678052501) (0.00785498737,-0.6635812471) (0.007614696312,-0.6593677009) (0.007380324459,-0.6551645381) (0.007151844305,-0.6509716866) (0.006929228596,-0.6467890758) (0.006712450325,-0.6426166364) (0.00650148273,-0.6384543003) (0.006296299286,-0.6343020009) (0.006096873701,-0.6301596727) (0.005903179915,-0.6260272515) (0.005715192092,-0.6219046742) (0.005532884619,-0.6177918789) (0.005356232101,-0.6136888047) (0.005185209356,-0.6095953922) (0.005019791412,-0.6055115825) (0.004859953506,-0.6014373181) (0.004705671076,-0.5973725424) (0.00455691976,-0.5933171999) (0.004413675394,-0.5892712359) (0.004275914006,-0.5852345968) (0.004143611814,-0.5812072297) (0.004016745224,-0.5771890828) (0.003895290823,-0.5731801052) (0.003779225384,-0.5691802466) (0.003668525853,-0.5651894578) (0.003563169353,-0.5612076902) (0.003463133182,-0.5572348962) (0.003368394803,-0.5532710288) (0.00327893185,-0.5493160419) (0.00319472212,-0.54536989) (0.003115743572,-0.5414325283) (0.003041974326,-0.537503913) (0.002973392657,-0.5335840007) (0.002909976997,-0.5296727488) (0.002851705929,-0.5257701152) (0.002798558188,-0.5218760586) (0.002750512655,-0.5179905384) (0.00270754836,-0.5141135145) (0.002669644473,-0.5102449474) (0.00263678031,-0.5063847981) (0.002608935324,-0.5025330285) (0.002586089106,-0.4986896007) (0.002568221385,-0.4948544775) (0.002555312022,-0.4910276224) (0.002547341012,-0.4872089992) (0.002544288478,-0.4833985722) (0.002546134674,-0.4795963065) (0.00255285998,-0.4758021674) (0.002564444901,-0.4720161208) (0.002580870066,-0.4682381331) (0.002602116224,-0.4644681712) (0.002628164248,-0.4607062023) (0.002658995127,-0.4569521942) (0.002694589967,-0.4532061151) (0.002734929991,-0.4494679336) (0.002779996536,-0.4457376188) (0.002829771051,-0.4420151402) (0.002884235096,-0.4383004675) (0.002943370344,-0.4345935711) (0.003007158571,-0.4308944217) (0.003075581666,-0.4272029903) (0.003148621619,-0.4235192483) (0.003226260529,-0.4198431674) (0.003308480595,-0.41617472) (0.003395264119,-0.4125138783) (0.003486593504,-0.4088606154) (0.003582451254,-0.4052149044) (0.003682819968,-0.4015767189) (0.003787682345,-0.3979460326) (0.003897021181,-0.3943228199) (0.004010819364,-0.3907070551) (0.004129059877,-0.3870987132) (0.004251725798,-0.3834977692) (0.004378800294,-0.3799041985) (0.004510266624,-0.3763179769) (0.004646108136,-0.3727390803) (0.004786308268,-0.3691674851) (0.004930850544,-0.3656031678) (0.005079718577,-0.3620461052) (0.005232896063,-0.3584962746) (0.005390366785,-0.3549536531) (0.005552114608,-0.3514182185) (0.005718123483,-0.3478899487) (0.00584906246,-0.3544771536) (0.005951752683,-0.3578362324) (0.006037588474,-0.3603419817) (0.006110635094,-0.36235316) (0.006173239896,-0.3640239965) (0.006226984561,-0.3654393766) (0.006273028279,-0.3666525409) (0.00631226741,-0.3676997527) (0.006345421491,-0.3686071659) (0.006373084294,-0.3693944553) (0.00639575634,-0.3700769089) (0.006413866721,-0.3706667152) (0.00642778838,-0.3711737971) (0.006437849166,-0.3716063741) (0.006444340067,-0.3719713551) (0.006447521472,-0.37227462) (0.006447628048,-0.3725212279) (0.006444872586,-0.3727155725) (0.006439449094,-0.3728615015) (0.006431535303,-0.3729624093) (0.006421294737,-0.3730213105) (0.006408878431,-0.3730408979) (0.006394426364,-0.3730235901) (0.006378068685,-0.3729715696) (0.006359926749,-0.3728868151) (0.006340114009,-0.3727711272) (0.006318736785,-0.3726261512) (0.006295894935,-0.3724533951) (0.00627168244,-0.372254246) (0.00624618792,-0.372029983) (0.006219495083,-0.3717817894) (0.006191683131,-0.3715107622) (0.006162827114,-0.3712179212) (0.006132998253,-0.3709042165) (0.006102264222,-0.3705705347) (0.006070689411,-0.3702177055) (0.006038335151,-0.3698465063) (0.006005259931,-0.3694576669) (0.005971519583,-0.3690518735) (0.005937167459,-0.3686297726) (0.005902254588,-0.3681919739) (0.005866829819,-0.3677390531) (0.005830939957,-0.3672715552) (0.005794629879,-0.3667899959) (0.00575794265,-0.3662948645) (0.005720919628,-0.3657866253) (0.00568360055,-0.3652657199) (0.005646023632,-0.3647325682) (0.005608225641,-0.3641875701) (0.005570241977,-0.3636311069) (0.005532106736,-0.3630635425) (0.005493852786,-0.3624852244) (0.005455511818,-0.3618964847) (0.005417114409,-0.3612976414) (0.005378690072,-0.3606889986) (0.005340267308,-0.360070848) (0.005301873652,-0.3594434692) (0.005263535718,-0.3588071304) (0.005225279236,-0.3581620893) (0.005187129095,-0.3575085935) (0.005149109379,-0.356846881) (0.005111243399,-0.356177181) (0.005073553727,-0.3554997138) (0.005036062225,-0.3548146918) (0.004998790078,-0.3541223198) (0.004961757814,-0.3534227952) (0.004924985339,-0.3527163085) (0.004888491952,-0.3520030435) (0.004852296376,-0.3512831777) (0.004816416775,-0.3505568829) (0.004780870777,-0.3498243248) (0.004745675494,-0.349085664) (0.004710847538,-0.3483410556) (0.004676403045,-0.3475906499) (0.004642357686,-0.3468345925) (0.004608726686,-0.3460730244) (0.004575524839,-0.3453060823) (0.004542766523,-0.3445338985) (0.004510465715,-0.3437566017) (0.004478636002,-0.3429743166) (0.004447290596,-0.3421871641) (0.004416442347,-0.3413952618) (0.004386103753,-0.3405987239) (0.004356286971,-0.3397976613) (0.004327003829,-0.3389921818) (0.004298265838,-0.3381823901) (0.004270084196,-0.3373683883) (0.004242469807,-0.3365502755) (0.004215433279,-0.3357281482) (0.004188984943,-0.3349021003) (0.004163134854,-0.3340722234) (0.004137892804,-0.3332386064) (0.004113268325,-0.3324013362) (0.004089270703,-0.3315604974) (0.004065908979,-0.3307161723) (0.004043191958,-0.3298684414) (0.004021128217,-0.329017383) (0.003999726111,-0.3281630735) (0.003978993777,-0.3273055877) (0.003958939144,-0.3264449982) (0.003939569934,-0.3255813761) (0.003920893671,-0.3247147908) (0.003902917685,-0.32384531) (0.003885649118,-0.3229729999) (0.003869094927,-0.3220979251) (0.003853261892,-0.3212201489) (0.003838156618,-0.3203397329) (0.00382378554,-0.3194567376) (0.003810154929,-0.3185712219) (0.003797270894,-0.3176832435) (0.003785139386,-0.3167928588) (0.003773766205,-0.3159001232) (0.003763157,-0.3150050906) (0.003753317276,-0.3141078139) (0.003744252395,-0.3132083449) (0.00373596758,-0.3123067342) (0.003728467921,-0.3114030315) (0.003721758372,-0.3104972853) (0.003715843763,-0.3095895432) (0.003710728794,-0.3086798518) (0.003706418045,-0.3077682569) (0.003702915975,-0.3068548031) (0.003700226925,-0.3059395344) (0.003698355124,-0.3050224937) (0.003697304687,-0.3041037232) (0.00369707962,-0.3031832643) (0.003697683823,-0.3022611574) (0.003699121091,-0.3013374423) (0.003701395117,-0.300412158) (0.003704509494,-0.2994853428) (0.003708467718,-0.2985570343) (0.003713273189,-0.2976272691) (0.003718929214,-0.2966960836) (0.003725439008,-0.2957635131) (0.003732805697,-0.2948295926) (0.003741032319,-0.2938943562) (0.003750121829,-0.2929578376) (0.003760077094,-0.2920200696) (0.003770900902,-0.2910810847) (0.00378259596,-0.2901409147) (0.003795164896,-0.2891995909) (0.003808610261,-0.288257144) (0.003822934531,-0.2873136041) (0.003838140108,-0.286369001) (0.003854229321,-0.2854233637) (0.00387120443,-0.284476721) (0.003889067624,-0.2835291009) (0.003907821024,-0.2825805312) (0.003927466684,-0.2816310392) (0.003948006594,-0.2806806515) (0.003969442679,-0.2797293945) (0.003991776802,-0.2787772941) (0.004015010763,-0.2778243757) (0.004039146303,-0.2768706645) (0.004064185103,-0.2759161851) (0.004090128786,-0.2749609617) (0.00411697892,-0.2740050182) (0.004144737014,-0.2730483781) (0.004173404525,-0.2720910646) (0.004202982855,-0.2711331002) (0.004233473353,-0.2701745076) (0.004264877318,-0.2692153086) (0.004297195995,-0.268255525) (0.004330430584,-0.2672951782) (0.004364582231,-0.2663342893) (0.004399652038,-0.2653728789) (0.004435641059,-0.2644109674) (0.004472550301,-0.263448575) (0.004510380726,-0.2624857215) (0.004549133251,-0.2615224263) (0.004588808751,-0.2605587087) (0.004629408056,-0.2595945876) (0.004670931956,-0.2586300817) (0.004713381198,-0.2576652093) (0.004756756489,-0.2566999886) (0.004801058496,-0.2557344373) (0.004846287847,-0.2547685732) (0.004892445132,-0.2538024135) (0.004939530901,-0.2528359754) (0.004987545671,-0.2518692756) (0.005036489918,-0.2509023308) (0.005086364085,-0.2499351574) (0.00513716858,-0.2489677715) (0.005188903773,-0.2480001891) (0.005241570005,-0.2470324258) (0.005295167579,-0.2460644971) (0.005349696768,-0.2450964183) (0.005405157813,-0.2441282045) (0.00546155092,-0.2431598705) (0.005518876268,-0.242191431) (0.005577134003,-0.2412229004) (0.005636324241,-0.2402542931) (0.005696447068,-0.2392856229) (0.005757502543,-0.238316904) (0.005819490694,-0.2373481499) (0.005882411522,-0.2363793741) (0.005946265001,-0.2354105901) (0.006011051076,-0.2344418109) (0.006076769666,-0.2334730496) (0.006143420665,-0.232504319) (0.006199241937,-0.2345597777) (0.006246278781,-0.2356473916) (0.006287944624,-0.2364776559) (0.006325460182,-0.2371579202) (0.006359532171,-0.2377343441) (0.00639063819,-0.2382323411) (0.006419129394,-0.2386678572) (0.006445278262,-0.239051759) (0.006469304324,-0.2393918885) (0.006491389442,-0.2396941491) (0.006511687534,-0.2399631315) (0.006530331107,-0.2402024991) (0.006547435826,-0.2404152371) (0.006563103822,-0.2406038209) (0.006577426156,-0.2407703337) (0.006590484695,-0.2409165507) (0.00660235357,-0.2410440013) (0.006613100325,-0.2411540155) (0.006622786847,-0.2412477601) (0.006631470113,-0.2413262658) (0.006639202812,-0.2413904496) (0.006646033856,-0.2414411322) (0.006652008816,-0.2414790518) (0.006657170281,-0.2415048762) (0.006661558174,-0.2415192115) (0.006665210017,-0.2415226111) (0.006668161162,-0.241515581) (0.006670444994,-0.2414985866) (0.006672093104,-0.2414720566) (0.006673135442,-0.2414363875) (0.006673600458,-0.2413919466) (0.006673515218,-0.2413390757) (0.006672905514,-0.2412780931) (0.006671795958,-0.241209296) (0.00667021007,-0.2411329628) (0.006668170354,-0.2410493544) (0.006665698368,-0.2409587162) (0.006662814788,-0.240861279) (0.006659539464,-0.2407572606) (0.006655891473,-0.2406468666) (0.006651889169,-0.2405302916) (0.006647550221,-0.2404077199) (0.006642891657,-0.2402793265) (0.006637929903,-0.2401452774) (0.00663268081,-0.2400057307) (0.006627159691,-0.2398608369) (0.006621381346,-0.2397107395) (0.006615360091,-0.2395555753) (0.006609109783,-0.2393954754) (0.006602643841,-0.2392305648) (0.006595975269,-0.2390609634) (0.006589116673,-0.238886786) (0.006582080286,-0.2387081428) (0.006574877977,-0.2385251394) (0.006567521273,-0.2383378775) (0.006560021373,-0.2381464548) (0.006552389162,-0.2379509652) (0.006544635222,-0.2377514993) (0.00653676985,-0.2375481443) (0.006528803064,-0.2373409842) (0.006520744618,-0.2371301003) (0.006512604011,-0.236915571) (0.006504390497,-0.2366974719) (0.006496113095,-0.2364758762) (0.006487780598,-0.2362508548) (0.00647940158,-0.2360224762) (0.006470984406,-0.2357908068) (0.006462537237,-0.2355559109) (0.006454068039,-0.2353178509) (0.006445584591,-0.2350766871) (0.006437094488,-0.2348324783) (0.00642860515,-0.2345852815) (0.006420123827,-0.2343351519) (0.006411657604,-0.2340821433) (0.006403213408,-0.233826308) (0.006394798011,-0.2335676968) (0.006386418036,-0.2333063591) (0.006378079962,-0.233042343) (0.006369790127,-0.2327756955) (0.006361554733,-0.2325064621) (0.006353379852,-0.2322346872) (0.006345271428,-0.2319604144) (0.006337235277,-0.2316836857) (0.0063292771,-0.2314045424) (0.006321402476,-0.2311230247) (0.006313616874,-0.2308391719) (0.006305925649,-0.2305530222) (0.006298334051,-0.2302646132) (0.006290847223,-0.2299739814) (0.006283470208,-0.2296811624) (0.006276207949,-0.2293861912) (0.006269065292,-0.229089102) (0.006262046988,-0.2287899281) (0.006255157699,-0.2284887022) (0.006248401995,-0.2281854562) (0.00624178436,-0.2278802215) (0.006235309193,-0.2275730286) (0.006228980809,-0.2272639075) (0.006222803443,-0.2269528876) (0.006216781251,-0.2266399977) (0.006210918311,-0.2263252659) (0.006205218628,-0.2260087199) (0.006199686131,-0.2256903867) (0.006194324678,-0.225370293) (0.006189138057,-0.2250484647) (0.006184129988,-0.2247249275) (0.006179304122,-0.2243997063) (0.006174664045,-0.2240728258) (0.006170213282,-0.2237443101) (0.00616595529,-0.223414183) (0.006161893469,-0.2230824676) (0.006158031157,-0.2227491868) (0.006154371632,-0.2224143631) (0.006150918118,-0.2220780186) (0.006147673779,-0.2217401748) (0.006144641726,-0.2214008531) (0.006141825014,-0.2210600744) (0.006139226648,-0.2207178593) (0.006136849578,-0.2203742279) (0.006134696705,-0.2200292002) (0.00613277088,-0.2196827957) (0.006131074903,-0.2193350337) (0.006129611529,-0.218985933) (0.006128383465,-0.2186355123) (0.006127393371,-0.21828379) (0.006126643863,-0.2179307839) (0.006126137511,-0.217576512) (0.006125876843,-0.2172209916) (0.006125864345,-0.2168642399) (0.006126102458,-0.216506274) (0.006126593584,-0.2161471103) (0.006127340084,-0.2157867655) (0.006128344281,-0.2154252557) (0.006129608456,-0.2150625967) (0.006131134854,-0.2146988044) (0.006132925682,-0.2143338942) (0.006134983108,-0.2139678813) (0.006137309267,-0.2136007808) (0.006139906256,-0.2132326075) (0.006142776138,-0.212863376) (0.00614592094,-0.2124931007) (0.006149342658,-0.2121217958) (0.006153043251,-0.2117494754) (0.006157024649,-0.2113761532) (0.006161288747,-0.2110018428) (0.006165837409,-0.2106265578) (0.006170672469,-0.2102503113) (0.006175795729,-0.2098731164) (0.006181208962,-0.2094949861) (0.006186913909,-0.2091159331) (0.006192912285,-0.2087359699) (0.006199205775,-0.2083551089) (0.006205796034,-0.2079733625) (0.006212684692,-0.2075907427) (0.006219873349,-0.2072072614) (0.006227363581,-0.2068229304) (0.006235156934,-0.2064377614) (0.006243254931,-0.2060517659) (0.006251659067,-0.2056649551) (0.006260370813,-0.2052773403) (0.006269391614,-0.2048889326) (0.006278722892,-0.2044997429) (0.006288366042,-0.204109782) (0.006298322439,-0.2037190605) (0.00630859343,-0.2033275891) (0.006319180344,-0.2029353782) (0.006330084482,-0.202542438) (0.006341307126,-0.2021487787) (0.006352849535,-0.2017544104) (0.006364712944,-0.201359343) (0.006376898571,-0.2009635863) (0.006389407609,-0.2005671501) (0.00640224123,-0.2001700439) (0.006415400588,-0.1997722773) (0.006428886815,-0.1993738596) (0.006442701023,-0.1989748002) (0.006456844304,-0.1985751081) (0.006471317732,-0.1981747925) (0.006486122359,-0.1977738623) (0.006501259221,-0.1973723265) (0.006516729333,-0.1969701937) (0.006532533694,-0.1965674728) (0.006548673282,-0.1961641721) (0.006565149058,-0.1957603004) (0.006581961967,-0.1953558659) (0.006599112934,-0.1949508771) (0.006616602869,-0.194545342) (0.006634432662,-0.1941392689) (0.00665260319,-0.1937326659) (0.006671115311,-0.1933255408) (0.006689969867,-0.1929179016) (0.006709167683,-0.1925097562) (0.00672870957,-0.1921011121) (0.006748596323,-0.1916919772) (0.006768828719,-0.1912823589) (0.006789407523,-0.1908722647) (0.006810333482,-0.1904617021) (0.006831607331,-0.1900506784) (0.006853229787,-0.189639201) (0.006875201555,-0.1892272769) (0.006892689483,-0.1900577491) (0.006906534872,-0.19049001) (0.006918141276,-0.1908160543) (0.006928011108,-0.1910800014) (0.006936435536,-0.1913008235) (0.006943611565,-0.1914889668) (0.006949684232,-0.1916509864) (0.006954766234,-0.1917913502) (0.006958948508,-0.1919132829) (0.006962306503,-0.1920192125) (0.006964904184,-0.1921110275) (0.006966796708,-0.1921902355) (0.006968032311,-0.192258065) (0.006968653662,-0.1923155353) (0.006968698876,-0.1923635044) (0.006968202286,-0.1924027038) (0.006967195044,-0.1924337638) (0.006965705589,-0.192457233) (0.006963760032,-0.1924735926) (0.006961382464,-0.1924832681) (0.006958595208,-0.1924866384) (0.006955419033,-0.1924840423) (0.006951873329,-0.1924757853) (0.00694797626,-0.1924621435) (0.006943744889,-0.1924433679) (0.006939195288,-0.1924196878) (0.006934342635,-0.1923913129) (0.006929201296,-0.1923584363) (0.006923784894,-0.192321236) (0.006918106379,-0.1922798768) (0.006912178075,-0.1922345114) (0.006906011738,-0.1921852821) (0.006899618596,-0.1921323214) (0.006893009386,-0.1920757534) (0.006886194397,-0.1920156941) (0.006879183494,-0.1919522527) (0.00687198615,-0.1918855317) (0.006864611474,-0.1918156278) (0.00685706823,-0.1917426321) (0.006849364862,-0.1916666311) (0.006841509513,-0.1915877063) (0.006833510042,-0.1915059353) (0.00682537404,-0.1914213917) (0.006817108847,-0.1913341455) (0.006808721565,-0.1912442634) (0.006800219071,-0.1911518089) (0.006791608027,-0.1910568428) (0.006782894894,-0.190959423) (0.006774085939,-0.190859605) (0.006765187248,-0.190757442) (0.006756204732,-0.1906529849) (0.006747144136,-0.1905462826) (0.006738011047,-0.190437382) (0.006728810901,-0.1903263283) (0.006719548989,-0.1902131648) (0.006710230464,-0.1900979334) (0.006700860347,-0.1899806745) (0.006691443532,-0.1898614267) (0.006681984791,-0.1897402277) (0.00667248878,-0.1896171136) (0.006662960043,-0.1894921194) (0.006653403015,-0.1893652791) (0.006643822028,-0.1892366252) (0.006634221315,-0.1891061896) (0.006624605011,-0.1889740029) (0.00661497716,-0.188840095) (0.006605341716,-0.1887044947) (0.006595702546,-0.18856723) (0.006586063435,-0.1884283282) (0.006576428086,-0.1882878157) (0.006566800125,-0.1881457181) (0.006557183104,-0.1880020605) (0.006547580499,-0.1878568673) (0.006537995719,-0.1877101619) (0.006528432102,-0.1875619676) (0.00651889292,-0.1874123066) (0.006509381382,-0.187261201) (0.006499900635,-0.1871086719) (0.006490453763,-0.1869547403) (0.006481043794,-0.1867994263) (0.006471673698,-0.1866427499) (0.006462346389,-0.1864847302) (0.006453064728,-0.1863253863) (0.006443831522,-0.1861647365) (0.00643464953,-0.1860027988) (0.006425521458,-0.1858395911) (0.006416449966,-0.1856751303) (0.006407437666,-0.1855094335) (0.006398487124,-0.1853425171) (0.006389600863,-0.1851743974) (0.00638078136,-0.18500509) (0.006372031051,-0.1848346106) (0.00636335233,-0.1846629742) (0.006354747552,-0.1844901959) (0.00634621903,-0.1843162901) (0.00633776904,-0.1841412712) (0.006329399822,-0.1839651531) (0.006321113576,-0.1837879498) (0.006312912467,-0.1836096745) (0.006304798627,-0.1834303407) (0.006296774151,-0.1832499613) (0.006288841103,-0.183068549) (0.006281001511,-0.1828861165) (0.006273257374,-0.182702676) (0.006265610658,-0.1825182396) (0.006258063298,-0.1823328193) (0.0062506172,-0.1821464267) (0.006243274239,-0.1819590733) (0.006236036262,-0.1817707704) (0.006228905088,-0.1815815292) (0.006221882509,-0.1813913605) (0.006214970286,-0.1812002751) (0.006208170159,-0.1810082837) (0.006201483836,-0.1808153965) (0.006194913005,-0.180621624) (0.006188459324,-0.1804269761) (0.00618212443,-0.1802314627) (0.006175909934,-0.1800350938) (0.006169817422,-0.1798378789) (0.00616384846,-0.1796398275) (0.006158004588,-0.179440949) (0.006152287326,-0.1792412525) (0.00614669817,-0.1790407473) (0.006141238596,-0.1788394422) (0.006135910056,-0.178637346) (0.006130713984,-0.1784344675) (0.006125651793,-0.1782308153) (0.006120724873,-0.1780263977) (0.006115934599,-0.1778212233) (0.006111282321,-0.1776153001) (0.006106769374,-0.1774086364) (0.006102397072,-0.1772012401) (0.006098166711,-0.1769931191) (0.00609407957,-0.1767842813) (0.006090136907,-0.1765747344) (0.006086339964,-0.176364486) (0.006082689967,-0.1761535435) (0.006079188123,-0.1759419145) (0.006075835623,-0.1757296062) (0.00607263364,-0.1755166258) (0.006069583332,-0.1753029806) (0.006066685842,-0.1750886775) (0.006063942294,-0.1748737236) (0.006061353799,-0.1746581257) (0.006058921452,-0.1744418906) (0.006056646332,-0.1742250251) (0.006054529504,-0.1740075358) (0.006052572018,-0.1737894293) (0.00605077491,-0.173570712) (0.006049139201,-0.1733513904) (0.006047665898,-0.1731314709) (0.006046355995,-0.1729109597) (0.00604521047,-0.1726898629) (0.006044230291,-0.1724681869) (0.00604341641,-0.1722459375) (0.006042769767,-0.1720231209) (0.006042291288,-0.1717997429) (0.006041981889,-0.1715758094) (0.006041842469,-0.1713513263) (0.006041873919,-0.1711262993) (0.006042077115,-0.170900734) (0.006042452923,-0.1706746362) (0.006043002194,-0.1704480113) (0.00604372577,-0.1702208649) (0.006044624481,-0.1699932024) (0.006045699145,-0.1697650293) (0.006046950568,-0.1695363508) (0.006048379546,-0.1693071723) (0.006049986863,-0.169077499) (0.006051773294,-0.1688473361) (0.006053739602,-0.1686166887) (0.006055886538,-0.1683855619) (0.006058214844,-0.1681539608) (0.006060725253,-0.1679218903) (0.006063418486,-0.1676893554) (0.006066295253,-0.1674563609) (0.006069356257,-0.1672229117) (0.006072602188,-0.1669890126) (0.006076033729,-0.1667546684) (0.006079651552,-0.1665198837) (0.006083456319,-0.1662846632) (0.006087448683,-0.1660490116) (0.00609162929,-0.1658129334) (0.006095998773,-0.1655764332) (0.006100557759,-0.1653395154) (0.006105306864,-0.1651021845) (0.006110246696,-0.164864445) (0.006115377856,-0.1646263011) (0.006120700933,-0.1643877573) (0.00612621651,-0.1641488179) (0.00613192516,-0.163909487) (0.00613782745,-0.163669769) (0.006143923935,-0.163429668) (0.006150215166,-0.1631891882) (0.006156701683,-0.1629483336) (0.006163384019,-0.1627071085) (0.006170262699,-0.1624655167) (0.006177338241,-0.1622235623) (0.006184611153,-0.1619812494) (0.006192081939,-0.1617385818) (0.006197104428,-0.1621760511) (0.006200139372,-0.1623953784) (0.006201955376,-0.162556439) (0.006202827642,-0.1626833896) (0.00620291571,-0.1627866181) (0.006202327565,-0.1628718439) (0.006201142737,-0.1629426564) (0.00619942305,-0.1630015018) (0.006197218412,-0.1630501459) (0.006194570254,-0.1630899179) (0.006191513717,-0.1631218522) (0.006188079122,-0.1631467741) (0.006184292997,-0.1631653564) (0.006180178826,-0.1631781572) (0.006175757597,-0.1631856465) (0.006171048228,-0.1631882247) (0.006166067897,-0.1631862372) (0.006160832294,-0.1631799843) (0.006155355837,-0.1631697297) (0.006149651835,-0.1631557064) (0.006143732633,-0.163138122) (0.006137609722,-0.1631171621) (0.00613129384,-0.1630929941) (0.006124795051,-0.1630657693) (0.006118122819,-0.1630356253) (0.006111286064,-0.1630026876) (0.006104293218,-0.1629670713) (0.006097152267,-0.1629288823) (0.00608987079,-0.162888218) (0.006082455997,-0.162845169) (0.006074914758,-0.1627998189) (0.00606725363,-0.1627522458) (0.006059478879,-0.1627025224) (0.006051596507,-0.1626507169) (0.006043612265,-0.1625968928) (0.006035531675,-0.1625411102) (0.006027360045,-0.1624834252) (0.006019102482,-0.1624238911) (0.006010763903,-0.1623625579) (0.006002349053,-0.162299473) (0.005993862508,-0.1622346814) (0.005985308692,-0.1621682256) (0.005976691881,-0.1621001462) (0.005968016211,-0.1620304817) (0.005959285692,-0.1619592687) (0.005950504206,-0.1618865423) (0.00594167552,-0.1618123358) (0.005932803291,-0.1617366812) (0.005923891068,-0.1616596091) (0.005914942302,-0.1615811488) (0.005905960347,-0.1615013284) (0.005896948466,-0.1614201747) (0.005887909836,-0.1613377138) (0.005878847551,-0.1612539706) (0.005869764624,-0.161168969) (0.005860663996,-0.1610827321) (0.00585154853,-0.1609952822) (0.005842421025,-0.1609066409) (0.005833284208,-0.1608168287) (0.005824140745,-0.1607258658) (0.005814993239,-0.1606337716) (0.005805844236,-0.1605405648) (0.005796696222,-0.1604462635) (0.005787551629,-0.1603508854) (0.005778412838,-0.1602544474) (0.005769282176,-0.1601569662) (0.005760161922,-0.1600584577) (0.005751054309,-0.1599589375) (0.005741961523,-0.1598584208) (0.005732885704,-0.1597569223) (0.005723828951,-0.1596544563) (0.005714793322,-0.1595510366) (0.005705780834,-0.1594466769) (0.005696793463,-0.1593413903) (0.005687833152,-0.1592351896) (0.005678901802,-0.1591280875) (0.005670001283,-0.1590200961) (0.005661133429,-0.1589112273) (0.005652300039,-0.1588014928) (0.005643502882,-0.1586909039) (0.005634743694,-0.1585794717) (0.00562602418,-0.158467207) (0.005617346018,-0.1583541204) (0.005608710853,-0.1582402224) (0.005600120305,-0.1581255229) (0.005591575964,-0.1580100319) (0.005583079395,-0.1578937591) (0.005574632136,-0.157776714) (0.005566235701,-0.1576589059) (0.005557891577,-0.1575403438) (0.005549601228,-0.1574210368) (0.005541366095,-0.1573009935) (0.005533187594,-0.1571802225) (0.005525067121,-0.1570587322) (0.005517006049,-0.1569365308) (0.00550900573,-0.1568136266) (0.005501067492,-0.1566900273) (0.005493192648,-0.1565657408) (0.005485382486,-0.1564407747) (0.005477638277,-0.1563151366) (0.005469961273,-0.1561888339) (0.005462352706,-0.1560618737) (0.00545481379,-0.1559342633) (0.005447345722,-0.1558060096) (0.00543994968,-0.1556771195) (0.005432626825,-0.1555475999) (0.005425378304,-0.1554174573) (0.005418205243,-0.1552866984) (0.005411108754,-0.1551553295) (0.005404089934,-0.1550233571) (0.005397149863,-0.1548907874) (0.005390289607,-0.1547576266) (0.005383510215,-0.1546238807) (0.005376812724,-0.1544895557) (0.005370198154,-0.1543546574) (0.005363667512,-0.1542191918) (0.005357221793,-0.1540831644) (0.005350861974,-0.153946581) (0.005344589023,-0.153809447) (0.005338403892,-0.153671768) (0.005332307522,-0.1535335493) (0.00532630084,-0.1533947963) (0.005320384761,-0.1532555142) (0.005314560187,-0.1531157082) (0.00530882801,-0.1529753833) (0.005303189107,-0.1528345447) (0.005297644347,-0.1526931973) (0.005292194585,-0.152551346) (0.005286840665,-0.1524089957) (0.005281583421,-0.1522661512) (0.005276423674,-0.1521228171) (0.005271362238,-0.1519789981) (0.005266399913,-0.151834699) (0.00526153749,-0.1516899241) (0.005256775748,-0.151544678) (0.00525211546,-0.1513989651) (0.005247557385,-0.1512527899) (0.005243102274,-0.1511061566) (0.005238750868,-0.1509590696) (0.0052345039,-0.1508115331) (0.00523036209,-0.1506635513) (0.005226326153,-0.1505151282) (0.005222396792,-0.1503662682) (0.005218574702,-0.150216975) (0.00521486057,-0.1500672529) (0.005211255074,-0.1499171057) (0.005207758882,-0.1497665373) (0.005204372655,-0.1496155516) (0.005201097045,-0.1494641525) (0.005197932697,-0.1493123438) (0.005194880246,-0.1491601291) (0.00519194032,-0.1490075123) (0.005189113539,-0.148854497) (0.005186400516,-0.1487010868) (0.005183801856,-0.1485472853) (0.005181318155,-0.1483930961) (0.005178950002,-0.1482385227) (0.005176697981,-0.1480835687) (0.005174562666,-0.1479282374) (0.005172544625,-0.1477725323) (0.005170644419,-0.1476164568) (0.0051688626,-0.1474600142) (0.005167199717,-0.1473032079) (0.005165656308,-0.1471460412) (0.005164232907,-0.1469885173) (0.005162930041,-0.1468306395) (0.005161748229,-0.146672411) (0.005160687985,-0.1465138348) (0.005159749815,-0.1463549143) (0.005158934221,-0.1461956525) (0.005158241697,-0.1460360525) (0.00515767273,-0.1458761173) (0.005157227804,-0.14571585) (0.005156907393,-0.1455552536) (0.005156711968,-0.145394331) (0.005156641994,-0.1452330853) (0.005156697927,-0.1450715193) (0.005156880222,-0.144909636) (0.005157189324,-0.1447474382) (0.005157625674,-0.1445849288) (0.005158189709,-0.1444221105) (0.005158881858,-0.1442589863) (0.005159702545,-0.144095559) (0.005160652191,-0.1439318311) (0.005161731208,-0.1437678056) (0.005162940005,-0.143603485) (0.005164278986,-0.1434388722) (0.005165748549,-0.1432739697) (0.005167349086,-0.1431087802) (0.005169080985,-0.1429433064) (0.005170944631,-0.1427775509) (0.0051729404,-0.1426115161) (0.005175068665,-0.1424452048) (0.005177329795,-0.1422786194) (0.005179724154,-0.1421117625) (0.0051822521,-0.1419446366) (0.005184913987,-0.1417772441) (0.005187710164,-0.1416095876) (0.005190640977,-0.1414416694) (0.005193706764,-0.1412734921) (0.00519517246,-0.1415512501) (0.005195340188,-0.1416859466) (0.005194713929,-0.1417824108) (0.005193474146,-0.1418564821) (0.005191725462,-0.1419149715) (0.005189538694,-0.1419616291) (0.005186966005,-0.1419988084) (0.005184047946,-0.1420281132) (0.005180817257,-0.142050701) (0.005177301118,-0.1420674435) (0.005173522587,-0.1420790187) (0.005169501561,-0.1420859676) (0.00516525545,-0.1420887312) (0.005160799668,-0.1420876755) (0.005156147995,-0.1420831084) (0.005151312853,-0.1420752925) (0.005146305521,-0.1420644539) (0.005141136305,-0.1420507897) (0.005135814678,-0.1420344725) (0.005130349384,-0.142015655) (0.005124748537,-0.1419944733) (0.005119019689,-0.141971049) (0.005113169901,-0.1419454918) (0.005107205791,-0.1419179007) (0.005101133585,-0.1418883658) (0.005094959152,-0.1418569695) (0.00508868804,-0.1418237871) (0.005082325506,-0.1417888879) (0.00507587654,-0.1417523358) (0.005069345892,-0.14171419) (0.005062738087,-0.1416745054) (0.005056057445,-0.1416333329) (0.005049308098,-0.1415907203) (0.005042494001,-0.1415467122) (0.00503561895,-0.1415013502) (0.005028686586,-0.1414546735) (0.005021700413,-0.141406719) (0.005014663801,-0.1413575214) (0.005007579999,-0.1413071137) (0.00500045214,-0.1412555267) (0.004993283249,-0.1412027899) (0.004986076249,-0.1411489311) (0.004978833967,-0.1410939769) (0.004971559141,-0.1410379525) (0.004964254423,-0.1409808819) (0.004956922382,-0.1409227879) (0.004949565515,-0.1408636925) (0.004942186241,-0.1408036165) (0.004934786914,-0.14074258) (0.004927369821,-0.1406806021) (0.004919937187,-0.1406177012) (0.004912491176,-0.1405538949) (0.004905033896,-0.1404892002) (0.004897567402,-0.1404236334) (0.004890093695,-0.1403572102) (0.004882614728,-0.1402899457) (0.004875132406,-0.1402218545) (0.004867648588,-0.1401529507) (0.004860165091,-0.1400832477) (0.004852683687,-0.1400127588) (0.00484520611,-0.1399414966) (0.004837734055,-0.1398694733) (0.00483026918,-0.139796701) (0.004822813105,-0.139723191) (0.004815367419,-0.1396489545) (0.004807933673,-0.1395740025) (0.004800513391,-0.1394983452) (0.004793108062,-0.1394219931) (0.004785719147,-0.1393449559) (0.004778348076,-0.1392672433) (0.004770996254,-0.1391888646) (0.004763665056,-0.1391098291) (0.004756355833,-0.1390301455) (0.004749069908,-0.1389498225) (0.004741808582,-0.1388688685) (0.004734573131,-0.1387872918) (0.004727364808,-0.1387051003) (0.004720184842,-0.1386223018) (0.004713034442,-0.138538904) (0.004705914795,-0.1384549144) (0.004698827068,-0.1383703401) (0.004691772407,-0.1382851883) (0.004684751939,-0.1381994659) (0.004677766773,-0.1381131797) (0.004670817997,-0.1380263365) (0.004663906684,-0.1379389425) (0.004657033888,-0.1378510043) (0.004650200645,-0.1377625281) (0.004643407975,-0.13767352) (0.004636656884,-0.1375839858) (0.00462994836,-0.1374939316) (0.004623283374,-0.137403363) (0.004616662886,-0.1373122857) (0.004610087838,-0.1372207052) (0.00460355916,-0.1371286269) (0.004597077765,-0.1370360562) (0.004590644555,-0.1369429982) (0.004584260418,-0.1368494581) (0.004577926228,-0.1367554409) (0.004571642846,-0.1366609516) (0.004565411123,-0.136565995) (0.004559231895,-0.136470576) (0.004553105987,-0.1363746992) (0.004547034211,-0.1362783691) (0.004541017371,-0.1361815905) (0.004535056255,-0.1360843677) (0.004529151644,-0.1359867051) (0.004523304305,-0.1358886071) (0.004517514998,-0.1357900779) (0.004511784468,-0.1356911218) (0.004506113455,-0.1355917427) (0.004500502683,-0.1354919449) (0.004494952873,-0.1353917323) (0.00448946473,-0.1352911088) (0.004484038953,-0.1351900784) (0.004478676232,-0.1350886449) (0.004473377247,-0.134986812) (0.004468142668,-0.1348845835) (0.004462973157,-0.134781963) (0.004457869369,-0.1346789542) (0.004452831949,-0.1345755607) (0.004447861533,-0.1344717859) (0.004442958749,-0.1343676333) (0.00443812422,-0.1342631064) (0.004433358556,-0.1341582086) (0.004428662363,-0.1340529432) (0.004424036238,-0.1339473134) (0.00441948077,-0.1338413227) (0.004414996543,-0.133734974) (0.004410584131,-0.1336282708) (0.004406244101,-0.133521216) (0.004401977015,-0.1334138128) (0.004397783425,-0.1333060643) (0.00439366388,-0.1331979734) (0.004389618919,-0.1330895432) (0.004385649076,-0.1329807766) (0.004381754877,-0.1328716765) (0.004377936844,-0.1327622459) (0.00437419549,-0.1326524875) (0.004370531323,-0.1325424043) (0.004366944846,-0.1324319989) (0.004363436553,-0.1323212742) (0.004360006936,-0.1322102329) (0.004356656476,-0.1320988777) (0.004353385653,-0.1319872112) (0.004350194938,-0.1318752362) (0.004347084799,-0.1317629551) (0.004344055696,-0.1316503707) (0.004341108085,-0.1315374854) (0.004338242416,-0.1314243019) (0.004335459133,-0.1313108225) (0.004332758676,-0.1311970499) (0.00433014148,-0.1310829864) (0.004327607973,-0.1309686346) (0.004325158579,-0.1308539967) (0.004322793717,-0.1307390752) (0.004320513802,-0.1306238725) (0.004318319242,-0.1305083909) (0.004316210442,-0.1303926327) (0.004314187801,-0.1302766003) (0.004312251714,-0.1301602958) (0.004310402572,-0.1300437216) (0.004308640759,-0.1299268799) (0.004306966657,-0.1298097729) (0.004305380643,-0.1296924028) (0.004303883088,-0.1295747718) (0.004302474361,-0.129456882) (0.004301154824,-0.1293387355) (0.004299924838,-0.1292203346) (0.004298784756,-0.1291016812) (0.00429773493,-0.1289827776) (0.004296775706,-0.1288636256) (0.004295907427,-0.1287442274) (0.004295130432,-0.128624585) (0.004294445055,-0.1285047005) (0.004293851626,-0.1283845757) (0.004293350472,-0.1282642128) (0.004292941916,-0.1281436136) (0.004292626278,-0.12802278) (0.004292403871,-0.1279017142) (0.004292275009,-0.1277804178) (0.004292239999,-0.1276588929) (0.004292299144,-0.1275371413) (0.004292452746,-0.127415165) (0.004292701102,-0.1272929656) (0.004293044504,-0.1271705452) (0.004293483244,-0.1270479055) (0.004294017607,-0.1269250483) (0.004294647877,-0.1268019754) (0.004295374333,-0.1266786887) (0.004296197252,-0.1265551898) (0.004297116906,-0.1264314806) (0.004298133566,-0.1263075628) (0.004299247497,-0.1261834381) (0.004300458964,-0.1260591082) (0.004301768226,-0.1259345748) (0.004303175541,-0.1258098398) (0.004304681161,-0.1256849046) (0.004306285338,-0.125559771) (0.004307988319,-0.1254344407) (0.00430854036,-0.1256303018) (0.00430815908,-0.1257231072) (0.004307207495,-0.1257883642) (0.004305815591,-0.1258374813) (0.004304058731,-0.1258753645) (0.004301987929,-0.1259047149) (0.00429964076,-0.1259272274) (0.004297046436,-0.1259440573) (0.004294228545,-0.1259560382) (0.004291206669,-0.1259637979) (0.00428799742,-0.1259678246) (0.004284615134,-0.125968508) (0.004281072358,-0.1259661657) (0.0042773802,-0.1259610612) (0.00427354859,-0.1259534161) (0.004269586481,-0.1259434196) (0.004265502003,-0.1259312344) (0.004261302586,-0.1259170025) (0.004256995059,-0.1259008481) (0.004252585726,-0.1258828812) (0.004248080438,-0.1258631996) (0.004243484641,-0.1258418909) (0.004238803429,-0.125819034) (0.004234041575,-0.1257947003) (0.004229203571,-0.1257689546) (0.00422429365,-0.125741856) (0.004219315817,-0.1257134588) (0.004214273865,-0.1256838129) (0.004209171397,-0.1256529643) (0.004204011842,-0.1256209554) (0.004198798466,-0.1255878258) (0.004193534389,-0.1255536121) (0.004188222597,-0.1255183488) (0.004182865945,-0.1254820677) (0.004177467176,-0.1254447989) (0.004172028922,-0.1254065706) (0.004166553715,-0.1253674092) (0.004161043991,-0.1253273398) (0.004155502099,-0.1252863859) (0.004149930305,-0.1252445699) (0.004144330796,-0.1252019128) (0.004138705688,-0.1251584347) (0.004133057026,-0.1251141547) (0.004127386792,-0.1250690907) (0.004121696904,-0.1250232602) (0.004115989225,-0.1249766795) (0.00411026556,-0.1249293644) (0.004104527664,-0.1248813298) (0.004098777241,-0.1248325901) (0.004093015948,-0.1247831591) (0.004087245399,-0.1247330501) (0.004081467162,-0.1246822756) (0.004075682766,-0.1246308478) (0.004069893702,-0.1245787784) (0.004064101421,-0.1245260788) (0.004058307341,-0.1244727597) (0.004052512845,-0.1244188317) (0.004046719282,-0.1243643047) (0.004040927971,-0.1243091886) (0.004035140201,-0.1242534928) (0.004029357231,-0.1241972263) (0.004023580293,-0.124140398) (0.004017810592,-0.1240830164) (0.004012049307,-0.1240250898) (0.004006297593,-0.1239666262) (0.004000556579,-0.1239076333) (0.003994827374,-0.1238481186) (0.003989111062,-0.1237880896) (0.003983408707,-0.1237275532) (0.003977721351,-0.1236665164) (0.003972050017,-0.123604986) (0.003966395708,-0.1235429685) (0.003960759408,-0.1234804702) (0.003955142082,-0.1234174973) (0.00394954468,-0.1233540559) (0.003943968132,-0.1232901518) (0.003938413353,-0.1232257909) (0.003932881241,-0.1231609787) (0.003927372678,-0.1230957206) (0.003921888532,-0.1230300221) (0.003916429655,-0.1229638883) (0.003910996885,-0.1228973244) (0.003905591048,-0.1228303352) (0.003900212952,-0.1227629258) (0.003894863396,-0.1226951008) (0.003889543164,-0.1226268649) (0.003884253028,-0.1225582228) (0.003878993747,-0.1224891787) (0.003873766069,-0.1224197372) (0.003868570731,-0.1223499025) (0.003863408455,-0.1222796789) (0.003858279958,-0.1222090704) (0.00385318594,-0.1221380811) (0.003848127095,-0.1220667149) (0.003843104104,-0.1219949758) (0.003838117639,-0.1219228675) (0.003833168362,-0.1218503939) (0.003828256926,-0.1217775586) (0.003823383973,-0.1217043651) (0.003818550138,-0.1216308171) (0.003813756045,-0.1215569181) (0.00380900231,-0.1214826715) (0.003804289541,-0.1214080806) (0.003799618336,-0.1213331488) (0.003794989286,-0.1212578793) (0.003790402975,-0.1211822754) (0.003785859976,-0.1211063402) (0.003781360856,-0.1210300767) (0.003776906175,-0.1209534882) (0.003772496484,-0.1208765775) (0.003768132328,-0.1207993477) (0.003763814245,-0.1207218017) (0.003759542764,-0.1206439423) (0.003755318409,-0.1205657723) (0.003751141697,-0.1204872947) (0.003747013136,-0.1204085121) (0.003742933232,-0.1203294273) (0.00373890248,-0.1202500428) (0.003734921371,-0.1201703615) (0.00373099039,-0.1200903858) (0.003727110014,-0.1200101184) (0.003723280717,-0.1199295617) (0.003719502965,-0.1198487183) (0.003715777218,-0.1197675907) (0.003712103931,-0.1196861813) (0.003708483554,-0.1196044924) (0.003704916531,-0.1195225265) (0.0037014033,-0.119440286) (0.003697944293,-0.119357773) (0.00369453994,-0.11927499) (0.003691190663,-0.1191919392) (0.00368789688,-0.1191086227) (0.003684659002,-0.1190250429) (0.003681477438,-0.1189412019) (0.003678352591,-0.1188571018) (0.003675284859,-0.1187727448) (0.003672274636,-0.118688133) (0.003669322309,-0.1186032685) (0.003666428264,-0.1185181533) (0.003663592879,-0.1184327895) (0.003660816531,-0.118347179) (0.00365809959,-0.118261324) (0.003655442423,-0.1181752263) (0.003652845392,-0.1180888878) (0.003650308855,-0.1180023106) (0.003647833167,-0.1179154966) (0.003645418676,-0.1178284475) (0.00364306573,-0.1177411654) (0.00364077467,-0.117653652) (0.003638545835,-0.1175659092) (0.003636379557,-0.1174779387) (0.003634276169,-0.1173897425) (0.003632235996,-0.1173013222) (0.003630259361,-0.1172126796) (0.003628346584,-0.1171238166) (0.00362649798,-0.1170347347) (0.003624713861,-0.1169454357) (0.003622994537,-0.1168559214) (0.003621340311,-0.1167661933) (0.003619751485,-0.1166762532) (0.003618228359,-0.1165861027) (0.003616771226,-0.1164957434) (0.003615380378,-0.1164051769) (0.003614056103,-0.116314405) (0.003612798688,-0.116223429) (0.003611608412,-0.1161322507) (0.003610485555,-0.1160408716) (0.003609430393,-0.1159492933) (0.003608443198,-0.1158575172) (0.00360752424,-0.1157655449) (0.003606673784,-0.1156733779) (0.003605892094,-0.1155810177) (0.003605179432,-0.1154884658) (0.003604536053,-0.1153957237) (0.003603962214,-0.1153027928) (0.003603458166,-0.1152096745) (0.003603024157,-0.1151163704) (0.003602660434,-0.1150228818) (0.003602367241,-0.1149292102) (0.003602144819,-0.1148353569) (0.003601993404,-0.1147413234) (0.003601913233,-0.114647111) (0.003601904539,-0.1145527211) (0.003601967551,-0.1144581551) (0.003602102497,-0.1143634143) (0.003602309601,-0.1142685) (0.003602589087,-0.1141734136) (0.003602941175,-0.1140781564) (0.003603366081,-0.1139827298) (0.00360386402,-0.1138871349) (0.003604435206,-0.1137913732) (0.003605079848,-0.1136954458) (0.003605798154,-0.1135993541) (0.00360659033,-0.1135030993) (0.003607456578,-0.1134066827) (0.003608397099,-0.1133101055) (0.003609412091,-0.113213369) (0.003610501751,-0.1131164743) (0.003611666273,-0.1130194228) (0.003612905849,-0.1129222155) (0.003613272361,-0.113068674) (0.003612930913,-0.1131369427) (0.003612156909,-0.1131843051) (0.003611048968,-0.1132194165) (0.00360966427,-0.1132459986) (0.003608041519,-0.1132661005) (0.003606209226,-0.1132810082) (0.003604189559,-0.113291598) (0.003602000416,-0.1132985023) (0.003599656658,-0.1133021973) (0.003597170893,-0.1133030534) (0.003594554002,-0.1133013662) (0.003591815509,-0.1132973765) (0.003588963844,-0.1132912842) (0.003586006548,-0.1132832575) (0.003582950417,-0.1132734398) (0.003579801624,-0.1132619546) (0.003576565813,-0.1132489094) (0.003573248168,-0.1132343985) (0.003569853478,-0.1132185053) (0.003566386188,-0.113201304) (0.003562850435,-0.113182861) (0.003559250088,-0.1131632362) (0.003555588776,-0.1131424835) (0.00355186991,-0.1131206523) (0.00354809671,-0.1130977872) (0.003544272218,-0.1130739296) (0.00354039932,-0.113049117) (0.003536480754,-0.1130233844) (0.003532519127,-0.1129967641) (0.003528516925,-0.112969286) (0.00352447652,-0.1129409778) (0.003520400183,-0.1129118656) (0.003516290088,-0.1128819736) (0.003512148322,-0.1128513246) (0.003507976887,-0.1128199398) (0.003503777712,-0.1127878395) (0.003499552651,-0.1127550425) (0.003495303493,-0.1127215666) (0.003491031964,-0.1126874288) (0.00348673973,-0.1126526451) (0.003482428402,-0.1126172306) (0.003478099541,-0.1125811998) (0.003473754654,-0.1125445663) (0.003469395206,-0.1125073433) (0.003465022616,-0.1124695431) (0.003460638261,-0.1124311778) (0.00345624348,-0.1123922585) (0.003451839572,-0.1123527963) (0.003447427802,-0.1123128016) (0.0034430094,-0.1122722842) (0.003438585566,-0.1122312539) (0.003434157465,-0.1121897198) (0.003429726237,-0.1121476908) (0.003425292989,-0.1121051755) (0.003420858805,-0.1120621819) (0.003416424741,-0.1120187181) (0.003411991829,-0.1119747917) (0.003407561078,-0.11193041) (0.003403133471,-0.1118855802) (0.003398709973,-0.1118403092) (0.003394291525,-0.1117946036) (0.00338987905,-0.1117484698) (0.00338547345,-0.1117019142) (0.003381075609,-0.1116549428) (0.003376686392,-0.1116075614) (0.003372306647,-0.1115597758) (0.003367937205,-0.1115115914) (0.00336357888,-0.1114630137) (0.003359232473,-0.1114140479) (0.003354898767,-0.1113646991) (0.00335057853,-0.1113149722) (0.003346272517,-0.111264872) (0.00334198147,-0.1112144032) (0.003337706116,-0.1111635704) (0.003333447169,-0.1111123781) (0.003329205332,-0.1110608305) (0.003324981294,-0.111008932) (0.003320775733,-0.1109566866) (0.003316589315,-0.1109040984) (0.003312422695,-0.1108511713) (0.003308276518,-0.1107979093) (0.003304151418,-0.110744316) (0.003300048017,-0.1106903951) (0.003295966929,-0.1106361502) (0.003291908757,-0.110581585) (0.003287874096,-0.1105267027) (0.00328386353,-0.1104715069) (0.003279877635,-0.1104160008) (0.003275916978,-0.1103601876) (0.003271982117,-0.1103040705) (0.003268073602,-0.1102476527) (0.003264191976,-0.1101909372) (0.003260337771,-0.1101339271) (0.003256511514,-0.1100766251) (0.003252713723,-0.1100190343) (0.00324894491,-0.1099611575) (0.003245205577,-0.1099029974) (0.003241496221,-0.1098445568) (0.003237817332,-0.1097858383) (0.003234169393,-0.1097268447) (0.00323055288,-0.1096675785) (0.003226968262,-0.1096080422) (0.003223416002,-0.1095482384) (0.003219896558,-0.1094881695) (0.00321641038,-0.109427838) (0.003212957913,-0.1093672463) (0.003209539596,-0.1093063966) (0.003206155863,-0.1092452913) (0.00320280714,-0.1091839328) (0.00319949385,-0.1091223231) (0.003196216409,-0.1090604647) (0.003192975229,-0.1089983595) (0.003189770715,-0.1089360098) (0.003186603268,-0.1088734177) (0.003183473284,-0.1088105853) (0.003180381154,-0.1087475146) (0.003177327264,-0.1086842076) (0.003174311995,-0.1086206664) (0.003171335724,-0.1085568929) (0.003168398822,-0.1084928891) (0.003165501656,-0.1084286569) (0.003162644591,-0.1083641981) (0.003159827983,-0.1082995147) (0.003157052188,-0.1082346085) (0.003154317555,-0.1081694813) (0.00315162443,-0.1081041349) (0.003148973156,-0.1080385711) (0.003146364068,-0.1079727917) (0.003143797502,-0.1079067983) (0.003141273787,-0.1078405927) (0.003138793249,-0.1077741766) (0.003136356209,-0.1077075517) (0.003133962988,-0.1076407196) (0.003131613898,-0.1075736819) (0.003129309253,-0.1075064402) (0.003127049358,-0.1074389962) (0.003124834518,-0.1073713515) (0.003122665033,-0.1073035075) (0.003120541202,-0.1072354659) (0.003118463317,-0.1071672281) (0.003116431669,-0.1070987957) (0.003114446545,-0.1070301702) (0.003112508231,-0.106961353) (0.003110617005,-0.1068923456) (0.003108773146,-0.1068231495) (0.003106976929,-0.1067537661) (0.003105228625,-0.1066841968) (0.003103528503,-0.106614443) (0.003101876828,-0.1065445061) (0.003100273863,-0.1064743875) (0.003098719868,-0.1064040885) (0.0030972151,-0.1063336106) (0.003095759812,-0.1062629549) (0.003094354257,-0.106192123) (0.003092998682,-0.106121116) (0.003091693334,-0.1060499353) (0.003090438456,-0.1059785821) (0.003089234289,-0.1059070578) (0.003088081069,-0.1058353635) (0.003086979034,-0.1057635007) (0.003085928415,-0.1056914704) (0.003084929443,-0.1056192739) (0.003083982346,-0.1055469125) (0.003083087348,-0.1054743874) (0.003082244674,-0.1054016997) (0.003081454543,-0.1053288506) (0.003080717174,-0.1052558414) (0.003080032782,-0.1051826732) (0.003079401581,-0.1051093471) (0.003078823782,-0.1050358643) (0.003078299595,-0.1049622259) (0.003077829225,-0.1048884331) (0.003077412877,-0.104814487) (0.003077050754,-0.1047403887) (0.003076743056,-0.1046661394) (0.00307648998,-0.10459174) (0.003076291723,-0.1045171917) (0.003076148478,-0.1044424955) (0.003076060437,-0.1043676526) (0.003076027789,-0.104292664) (0.003076050723,-0.1042175308) (0.003076129423,-0.1041422539) (0.003076264073,-0.1040668345) (0.003076454855,-0.1039912735) (0.003076701949,-0.103915572) (0.003077005531,-0.103839731) (0.003077365779,-0.1037637515) (0.003077782866,-0.1036876345) (0.003078256964,-0.103611381) (0.003078788243,-0.103534992) (0.003079376871,-0.1034584684) (0.003080023016,-0.1033818113) (0.003080726842,-0.1033050215) (0.003081488511,-0.1032281001) (0.003082308185,-0.103151048) (0.003083186024,-0.1030738662) (0.003084122185,-0.1029965555) (0.003085116824,-0.102919117) (0.003086170096,-0.1028415515) (0.003086537861,-0.1029552259) (0.003086349705,-0.1030075271) (0.003085821789,-0.1030434149) (0.003085031519,-0.1030696823) (0.003084023778,-0.1030892506) (0.003082828947,-0.1031037279) (0.003081469408,-0.1031141234) (0.003079962563,-0.103121125) (0.003078322466,-0.1031252291) (0.003076560783,-0.1031268092) (0.003074687415,-0.1031261562) (0.003072710906,-0.103123502) (0.003070638736,-0.1031190356) (0.003068477526,-0.1031129138) (0.003066233198,-0.1031052687) (0.003063911092,-0.1030962127) (0.003061516057,-0.1030858429) (0.003059052527,-0.1030742434) (0.003056524576,-0.1030614885) (0.003053935967,-0.1030476434) (0.003051290193,-0.1030327664) (0.003048590507,-0.1030169096) (0.00304583995,-0.1030001199) (0.003043041374,-0.1029824398) (0.003040197462,-0.1029639077) (0.003037310747,-0.1029445591) (0.00303438362,-0.1029244259) (0.003031418351,-0.102903538) (0.003028417096,-0.1028819226) (0.003025381904,-0.1028596051) (0.003022314732,-0.1028366089) (0.003019217447,-0.1028129558) (0.003016091836,-0.1027886662) (0.003012939611,-0.1027637591) (0.003009762415,-0.1027382524) (0.003006561825,-0.1027121628) (0.003003339359,-0.102685506) (0.003000096478,-0.1026582969) (0.002996834592,-0.1026305494) (0.002993555061,-0.1026022769) (0.002990259197,-0.1025734919) (0.00298694827,-0.1025442062) (0.002983623511,-0.1025144312) (0.002980286108,-0.1024841776) (0.002976937217,-0.1024534557) (0.002973577956,-0.1024222752) (0.002970209412,-0.1023906454) (0.00296683264,-0.1023585752) (0.002963448667,-0.1023260732) (0.002960058491,-0.1022931476) (0.002956663083,-0.1022598061) (0.00295326339,-0.1022260562) (0.002949860332,-0.1021919053) (0.002946454809,-0.1021573602) (0.002943047696,-0.1021224276) (0.00293963985,-0.102087114) (0.002936232105,-0.1020514255) (0.002932825277,-0.1020153681) (0.002929420162,-0.1019789476) (0.00292601754,-0.1019421697) (0.002922618172,-0.1019050395) (0.002919222804,-0.1018675625) (0.002915832165,-0.1018297437) (0.00291244697,-0.1017915879) (0.002909067917,-0.1017530998) (0.002905695691,-0.1017142842) (0.002902330965,-0.1016751454) (0.002898974397,-0.1016356877) (0.002895626631,-0.1015959155) (0.002892288301,-0.1015558328) (0.002888960028,-0.1015154435) (0.002885642422,-0.1014747515) (0.00288233608,-0.1014337607) (0.002879041591,-0.1013924746) (0.002875759531,-0.1013508969) (0.002872490468,-0.1013090311) (0.002869234958,-0.1012668805) (0.002865993548,-0.1012244484) (0.002862766777,-0.1011817382) (0.002859555174,-0.1011387528) (0.002856359259,-0.1010954956) (0.002853179544,-0.1010519694) (0.002850016532,-0.1010081772) (0.002846870718,-0.1009641219) (0.002843742591,-0.1009198064) (0.002840632629,-0.1008752333) (0.002837541306,-0.1008304054) (0.002834469086,-0.1007853253) (0.002831416428,-0.1007399956) (0.002828383783,-0.1006944189) (0.002825371594,-0.1006485976) (0.002822380301,-0.1006025343) (0.002819410334,-0.1005562312) (0.002816462118,-0.1005096907) (0.002813536074,-0.1004629152) (0.002810632613,-0.1004159068) (0.002807752143,-0.1003686679) (0.002804895065,-0.1003212005) (0.002802061777,-0.1002735069) (0.002799252667,-0.1002255891) (0.002796468122,-0.1001774492) (0.002793708521,-0.1001290893) (0.002790974239,-0.1000805112) (0.002788265647,-0.1000317171) (0.002785583108,-0.0999827088) (0.002782926984,-0.09993348821) (0.002780297629,-0.09988405722) (0.002777695394,-0.09983441766) (0.002775120627,-0.09978457136) (0.002772573668,-0.09973452009) (0.002770054855,-0.09968426562) (0.002767564522,-0.09963380966) (0.002765102998,-0.09958315394) (0.002762670607,-0.09953230013) (0.002760267671,-0.09948124988) (0.002757894506,-0.09943000484) (0.002755551426,-0.0993785666) (0.00275323874,-0.09932693677) (0.002750956754,-0.09927511689) (0.00274870577,-0.09922310853) (0.002746486085,-0.0991709132) (0.002744297995,-0.0991185324) (0.00274214179,-0.09906596763) (0.00274001776,-0.09901322034) (0.002737926187,-0.09896029198) (0.002735867353,-0.09890718398) (0.002733841537,-0.09885389775) (0.002731849012,-0.09880043468) (0.002729890049,-0.09874679615) (0.002727964919,-0.09869298351) (0.002726073885,-0.09863899811) (0.002724217209,-0.09858484127) (0.002722395152,-0.0985305143) (0.002720607969,-0.09847601851) (0.002718855914,-0.09842135517) (0.002717139238,-0.09836652554) (0.002715458189,-0.09831153088) (0.00271381301,-0.09825637243) (0.002712203946,-0.09820105141) (0.002710631235,-0.09814556904) (0.002709095115,-0.0980899265) (0.00270759582,-0.09803412499) (0.002706133582,-0.09797816568) (0.00270470863,-0.09792204973) (0.002703321191,-0.09786577829) (0.00270197149,-0.09780935249) (0.002700659748,-0.09775277345) (0.002699386186,-0.09769604231) (0.00269815102,-0.09763916014) (0.002696954465,-0.09758212806) (0.002695796734,-0.09752494713) (0.002694678038,-0.09746761843) (0.002693598583,-0.09741014302) (0.002692558577,-0.09735252195) (0.002691558223,-0.09729475625) (0.002690597722,-0.09723684697) (0.002689677274,-0.09717879512) (0.002688797076,-0.09712060171) (0.002687957323,-0.09706226775) (0.002687158209,-0.09700379423) (0.002686399925,-0.09694518213) (0.002685682659,-0.09688643243) (0.002685006599,-0.09682754609) (0.002684371931,-0.09676852408) (0.002683778837,-0.09670936735) (0.002683227499,-0.09665007683) (0.002682718096,-0.09659065347) (0.002682250806,-0.09653109819) (0.002681825805,-0.09647141191) (0.002681443266,-0.09641159553) (0.002681103363,-0.09635164997) (0.002680806264,-0.09629157612) (0.00268055214,-0.09623137487) (0.002680341156,-0.0961710471) (0.002680173478,-0.09611059369) (0.002680049269,-0.0960500155) (0.002679968691,-0.0959893134) (0.002679931904,-0.09592848824) (0.002679939066,-0.09586754087) (0.002679990335,-0.09580647213) (0.002680085865,-0.09574528285) (0.00268022581,-0.09568397388) (0.002680410322,-0.09562254602) (0.002680639552,-0.09556100009) (0.002680913648,-0.09549933691) (0.002681232757,-0.09543755728) (0.002681597025,-0.095375662) (0.002682006597,-0.09531365186) (0.002682461616,-0.09525152766) (0.002682962223,-0.09518929016) (0.002683508557,-0.09512694015) (0.002684100757,-0.09506447841) (0.00268473896,-0.09500190569) (0.002685423302,-0.09493922275) (0.002686153917,-0.09487643036) (0.002686930937,-0.09481352925) (0.002687754495,-0.09475052019) (0.002688624719,-0.09468740389) (0.00268954174,-0.09462418111) (0.002690505683,-0.09456085258) (0.002690917494,-0.09465147525) (0.002690881499,-0.09469268675) (0.002690571716,-0.09472068126) (0.002690050464,-0.09474092749) (0.002689353878,-0.09475577698) (0.002688506419,-0.09476652446) (0.002687526109,-0.09477398235) (0.002686426961,-0.09477870432) (0.002685220291,-0.09478108996) (0.002683915495,-0.09478144012) (0.002682520547,-0.09477998877) (0.002681042328,-0.09477692265) (0.002679486864,-0.09477239394) (0.002677859487,-0.09476652887) (0.00267616497,-0.0947594337) (0.002674407614,-0.09475119897) (0.002672591327,-0.09474190273) (0.00267071968,-0.09473161286) (0.002668795959,-0.09472038893) (0.002666823196,-0.0947082836) (0.002664804207,-0.09469534371) (0.002662741613,-0.09468161121) (0.002660637867,-0.09466712385) (0.002658495268,-0.09465191579) (0.00265631598,-0.09463601807) (0.002654102045,-0.09461945902) (0.002651855394,-0.09460226458) (0.002649577856,-0.09458445859) (0.00264727117,-0.09456606307) (0.002644936991,-0.09454709836) (0.002642576898,-0.09452758334) (0.002640192397,-0.09450753558) (0.002637784931,-0.09448697146) (0.002635355881,-0.09446590628) (0.002632906575,-0.09444435441) (0.002630438286,-0.09442232929) (0.00262795224,-0.09439984359) (0.002625449617,-0.09437690926) (0.002622931556,-0.09435353754) (0.002620399155,-0.09432973911) (0.002617853475,-0.09430552404) (0.002615295544,-0.09428090191) (0.002612726353,-0.0942558818) (0.002610146866,-0.09423047236) (0.002607558016,-0.09420468183) (0.002604960707,-0.09417851804) (0.002602355819,-0.0941519885) (0.002599744206,-0.09412510038) (0.002597126696,-0.09409786052) (0.002594504099,-0.09407027549) (0.0025918772,-0.09404235158) (0.002589246766,-0.09401409484) (0.002586613541,-0.09398551108) (0.002583978253,-0.09395660587) (0.002581341613,-0.09392738457) (0.002578704313,-0.09389785237) (0.002576067029,-0.09386801425) (0.002573430423,-0.09383787502) (0.002570795139,-0.09380743932) (0.002568161809,-0.09377671163) (0.002565531051,-0.0937456963) (0.002562903469,-0.09371439751) (0.002560279654,-0.09368281932) (0.002557660185,-0.09365096568) (0.002555045631,-0.09361884039) (0.002552436545,-0.09358644715) (0.002549833474,-0.09355378954) (0.002547236952,-0.09352087105) (0.002544647502,-0.09348769507) (0.002542065639,-0.09345426488) (0.002539491866,-0.09342058369) (0.002536926678,-0.09338665459) (0.002534370563,-0.09335248063) (0.002531823996,-0.09331806475) (0.002529287447,-0.09328340983) (0.002526761377,-0.09324851867) (0.002524246238,-0.093213394) (0.002521742476,-0.09317803848) (0.002519250527,-0.09314245473) (0.002516770823,-0.09310664527) (0.002514303786,-0.0930706126) (0.002511849833,-0.09303435913) (0.002509409373,-0.09299788723) (0.00250698281,-0.09296119923) (0.002504570541,-0.09292429738) (0.002502172955,-0.09288718391) (0.002499790439,-0.09284986099) (0.002497423371,-0.09281233074) (0.002495072123,-0.09277459525) (0.002492737065,-0.09273665656) (0.002490418557,-0.09269851666) (0.002488116957,-0.09266017753) (0.002485832617,-0.09262164107) (0.002483565883,-0.09258290918) (0.002481317098,-0.0925439837) (0.002479086598,-0.09250486646) (0.002476874715,-0.09246555924) (0.002474681778,-0.09242606378) (0.00247250811,-0.09238638182) (0.002470354029,-0.09234651503) (0.00246821985,-0.09230646508) (0.002466105884,-0.0922662336) (0.002464012437,-0.0922258222) (0.002461939811,-0.09218523245) (0.002459888304,-0.09214446591) (0.002457858212,-0.09210352411) (0.002455849823,-0.09206240855) (0.002453863427,-0.0920211207) (0.002451899305,-0.09197966204) (0.002449957738,-0.09193803398) (0.002448039001,-0.09189623794) (0.002446143369,-0.09185427532) (0.002444271109,-0.09181214749) (0.002442422489,-0.09176985579) (0.002440597772,-0.09172740156) (0.002438797216,-0.09168478611) (0.002437021079,-0.09164201074) (0.002435269615,-0.09159907672) (0.002433543073,-0.09155598531) (0.002431841702,-0.09151273775) (0.002430165745,-0.09146933527) (0.002428515446,-0.09142577908) (0.002426891043,-0.09138207037) (0.002425292771,-0.09133821031) (0.002423720866,-0.09129420008) (0.002422175557,-0.09125004081) (0.002420657073,-0.09120573365) (0.002419165639,-0.09116127971) (0.002417701478,-0.0911166801) (0.002416264812,-0.09107193591) (0.002414855858,-0.09102704822) (0.002413474831,-0.0909820181) (0.002412121946,-0.09093684659) (0.002410797413,-0.09089153476) (0.002409501441,-0.09084608362) (0.002408234235,-0.09080049419) (0.002406996001,-0.09075476748) (0.00240578694,-0.09070890449) (0.002404607251,-0.0906629062) (0.002403457133,-0.09061677359) (0.00240233678,-0.09057050762) (0.002401246386,-0.09052410924) (0.002400186143,-0.0904775794) (0.002399156238,-0.09043091903) (0.00239815686,-0.09038412906) (0.002397188194,-0.0903372104) (0.002396250423,-0.09029016396) (0.002395343729,-0.09024299063) (0.00239446829,-0.09019569131) (0.002393624284,-0.09014826686) (0.002392811888,-0.09010071816) (0.002392031274,-0.09005304608) (0.002391282615,-0.09000525146) (0.002390566082,-0.08995733516) (0.002389881843,-0.08990929801) (0.002389230064,-0.08986114083) (0.002388610911,-0.08981286446) (0.002388024547,-0.08976446971) (0.002387471133,-0.08971595738) (0.002386950831,-0.08966732828) (0.002386463798,-0.0896185832) (0.002386010191,-0.08956972292) (0.002385590165,-0.08952074823) (0.002385203874,-0.08947165989) (0.00238485147,-0.08942245868) (0.002384533104,-0.08937314536) (0.002384248924,-0.08932372067) (0.002383999079,-0.08927418536) (0.002383783713,-0.08922454018) (0.002383602973,-0.08917478585) (0.002383457,-0.08912492312) (0.002383345936,-0.0890749527) (0.002383269922,-0.0890248753) (0.002383229097,-0.08897469164) (0.002383223598,-0.08892440243) (0.00238325356,-0.08887400837) (0.00238331912,-0.08882351014) (0.002383420409,-0.08877290845) (0.002383557561,-0.08872220397) (0.002383730705,-0.08867139738) (0.002383939972,-0.08862048936) (0.002384185489,-0.08856948058) (0.002384467383,-0.0885183717) (0.00238478578,-0.08846716338) (0.002385140805,-0.08841585627) (0.002385532579,-0.08836445103) (0.002385961225,-0.08831294829) (0.002386426864,-0.08826134871) (0.002386929614,-0.08820965291) (0.002387469595,-0.08815786153) (0.002388046924,-0.08810597519) (0.002388661715,-0.08805399452) (0.002389314085,-0.08800192014) (0.002390004146,-0.08794975265) (0.002390732011,-0.08789749268) (0.002391497791,-0.08784514082) (0.002392301597,-0.08779269768) (0.002393143537,-0.08774016385) (0.00239402372,-0.08768753994) (0.002394942252,-0.08763482652) (0.002395407071,-0.08770856652) (0.002395503871,-0.08774171737) (0.002395375594,-0.08776400908) (0.002395073433,-0.08777993365) (0.00239462707,-0.08779142266) (0.002394056601,-0.08779953957) (0.002393376831,-0.08780495171) (0.002392599273,-0.08780811385) (0.002391733224,-0.08780935421) (0.002390786406,-0.0878089199) (0.002389765369,-0.0878070031) (0.00238867577,-0.08780375719) (0.002387522559,-0.08779930715) (0.002386310121,-0.08779375668) (0.002385042376,-0.08778719303) (0.002383722862,-0.08777969058) (0.00238235479,-0.08777131342) (0.002380941098,-0.08776211731) (0.002379484485,-0.08775215117) (0.002377987446,-0.08774145825) (0.002376452295,-0.08773007701) (0.002374881189,-0.0877180419) (0.002373276145,-0.08770538393) (0.002371639055,-0.08769213115) (0.002369971699,-0.08767830905) (0.002368275756,-0.08766394088) (0.002366552814,-0.08764904795) (0.002364804381,-0.08763364984) (0.002363031886,-0.08761776462) (0.002361236692,-0.08760140901) (0.002359420098,-0.08758459849) (0.002357583345,-0.0875673475) (0.00235572762,-0.08754966948) (0.002353854061,-0.087531577) (0.002351963761,-0.08751308184) (0.002350057769,-0.08749419505) (0.002348137093,-0.08747492703) (0.002346202708,-0.08745528758) (0.00234425555,-0.08743528594) (0.002342296526,-0.08741493086) (0.002340326508,-0.08739423062) (0.002338346344,-0.08737319308) (0.002336356853,-0.08735182569) (0.002334358827,-0.08733013556) (0.002332353036,-0.08730812943) (0.002330340226,-0.08728581375) (0.002328321123,-0.08726319468) (0.00232629643,-0.08724027808) (0.002324266832,-0.08721706959) (0.002322232995,-0.0871935746) (0.002320195569,-0.08716979827) (0.002318155185,-0.08714574555) (0.002316112458,-0.08712142122) (0.00231406799,-0.08709682984) (0.002312022366,-0.08707197583) (0.002309976159,-0.08704686343) (0.002307929926,-0.08702149672) (0.002305884215,-0.08699587967) (0.002303839557,-0.08697001606) (0.002301796474,-0.0869439096) (0.002299755478,-0.08691756382) (0.002297717067,-0.08689098217) (0.00229568173,-0.08686416799) (0.002293649945,-0.0868371245) (0.002291622183,-0.08680985483) (0.002289598902,-0.08678236201) (0.002287580552,-0.08675464898) (0.002285567577,-0.0867267186) (0.002283560409,-0.08669857365) (0.002281559473,-0.08667021683) (0.002279565186,-0.08664165075) (0.00227757796,-0.08661287798) (0.002275598194,-0.08658390099) (0.002273626286,-0.08655472221) (0.002271662623,-0.08652534399) (0.002269707587,-0.08649576863) (0.002267761552,-0.08646599838) (0.002265824887,-0.08643603542) (0.002263897955,-0.08640588188) (0.002261981113,-0.08637553984) (0.002260074711,-0.08634501135) (0.002258179093,-0.08631429838) (0.002256294601,-0.0862834029) (0.002254421568,-0.08625232678) (0.002252560324,-0.0862210719) (0.002250711192,-0.08618964007) (0.002248874491,-0.08615803308) (0.002247050537,-0.08612625266) (0.002245239638,-0.08609430053) (0.0022434421,-0.08606217835) (0.002241658224,-0.08602988778) (0.002239888305,-0.08599743041) (0.002238132637,-0.08596480783) (0.002236391506,-0.08593202158) (0.002234665198,-0.08589907318) (0.002232953992,-0.08586596411) (0.002231258163,-0.08583269585) (0.002229577986,-0.08579926982) (0.002227913727,-0.08576568745) (0.002226265654,-0.08573195011) (0.002224634026,-0.08569805916) (0.002223019102,-0.08566401595) (0.002221421138,-0.0856298218) (0.002219840384,-0.08559547799) (0.002218277089,-0.0855609858) (0.002216731497,-0.08552634648) (0.002215203851,-0.08549156128) (0.00221369439,-0.08545663139) (0.00221220335,-0.08542155802) (0.002210730963,-0.08538634235) (0.00220927746,-0.08535098552) (0.002207843068,-0.08531548869) (0.002206428011,-0.08527985298) (0.002205032513,-0.08524407949) (0.002203656791,-0.08520816932) (0.002202301062,-0.08517212355) (0.00220096554,-0.08513594324) (0.002199650438,-0.08509962943) (0.002198355963,-0.08506318316) (0.002197082323,-0.08502660545) (0.002195829721,-0.08498989729) (0.00219459836,-0.0849530597) (0.002193388439,-0.08491609364) (0.002192200155,-0.08487900008) (0.002191033704,-0.08484177997) (0.002189889277,-0.08480443426) (0.002188767067,-0.08476696387) (0.002187667262,-0.08472936974) (0.002186590047,-0.08469165275) (0.002185535608,-0.08465381382) (0.002184504126,-0.08461585382) (0.002183495783,-0.08457777364) (0.002182510756,-0.08453957413) (0.002181549223,-0.08450125616) (0.002180611357,-0.08446282056) (0.002179697331,-0.08442426819) (0.002178807317,-0.08438559985) (0.002177941483,-0.08434681638) (0.002177099997,-0.08430791857) (0.002176283024,-0.08426890723) (0.002175490728,-0.08422978316) (0.00217472327,-0.08419054713) (0.002173980812,-0.08415119992) (0.002173263511,-0.08411174229) (0.002172571526,-0.08407217502) (0.00217190501,-0.08403249883) (0.002171264118,-0.08399271449) (0.002170649003,-0.08395282273) (0.002170059814,-0.08391282427) (0.002169496701,-0.08387271984) (0.002168959811,-0.08383251016) (0.002168449291,-0.08379219592) (0.002167965284,-0.08375177784) (0.002167507935,-0.08371125661) (0.002167077384,-0.08367063291) (0.002166673773,-0.08362990744) (0.002166297239,-0.08358908085) (0.00216594792,-0.08354815383) (0.002165625952,-0.08350712704) (0.002165331471,-0.08346600114) (0.002165064608,-0.08342477677) (0.002164825497,-0.08338345459) (0.002164614268,-0.08334203523) (0.00216443105,-0.08330051933) (0.002164275972,-0.08325890752) (0.00216414916,-0.08321720043) (0.002164050741,-0.08317539867) (0.002163980837,-0.08313350285) (0.002163939573,-0.0830915136) (0.002163927071,-0.08304943151) (0.00216394345,-0.08300725717) (0.002163988832,-0.0829649912) (0.002164063334,-0.08292263416) (0.002164167073,-0.08288018666) (0.002164300165,-0.08283764927) (0.002164462726,-0.08279502257) (0.00216465487,-0.08275230712) (0.002164876708,-0.0827095035) (0.002165128353,-0.08266661227) (0.002165409915,-0.08262363399) (0.002165721504,-0.08258056921) (0.002166063228,-0.08253741849) (0.002166435194,-0.08249418236) (0.002166837509,-0.08245086138) (0.002167270278,-0.08240745608) (0.002167733606,-0.08236396699) (0.002168227594,-0.08232039465) (0.002168752347,-0.08227673959) (0.002169307965,-0.08223300232) (0.002169894547,-0.08218918337) (0.002170512195,-0.08214528326) (0.002171161005,-0.08210130249) (0.002171841076,-0.08205724158) (0.002172552504,-0.08201310103) (0.002173295383,-0.08196888135) (0.00217406981,-0.08192458303) (0.002174875877,-0.08188020658) (0.002175713677,-0.08183575247) (0.002176583303,-0.08179122121) (0.002177484845,-0.08174661328) (0.002178007488,-0.08180757727) (0.002178222781,-0.08183465209) (0.002178250066,-0.08185265882) (0.002178132082,-0.08186534776) (0.002177893614,-0.08187433153) (0.002177551441,-0.08188049801) (0.002177117925,-0.08188440433) (0.00217660268,-0.08188643017) (0.002176013471,-0.08188684954) (0.002175356744,-0.08188586875) (0.002174637971,-0.08188364823) (0.002173861876,-0.08188031604) (0.002173032595,-0.08187597652) (0.002172153789,-0.08187071623) (0.002171228735,-0.08186460802) (0.002170260385,-0.08185771398) (0.002169251425,-0.08185008761) (0.002168204308,-0.08184177546) (0.00216712129,-0.08183281837) (0.002166004455,-0.08182325243) (0.002164855738,-0.08181310977) (0.002163676942,-0.08180241913) (0.002162469751,-0.08179120639) (0.002161235748,-0.08177949497) (0.00215997642,-0.08176730615) (0.002158693172,-0.08175465934) (0.002157387331,-0.08174157231) (0.002156060158,-0.08172806142) (0.002154712848,-0.08171414175) (0.002153346541,-0.08169982724) (0.002151962324,-0.08168513082) (0.002150561234,-0.08167006454) (0.002149144264,-0.08165463962) (0.002147712368,-0.08163886655) (0.002146266458,-0.08162275515) (0.002144807412,-0.08160631466) (0.002143336077,-0.08158955374) (0.002141853265,-0.08157248058) (0.002140359761,-0.08155510289) (0.002138856324,-0.08153742797) (0.002137343686,-0.08151946272) (0.002135822555,-0.0815012137) (0.002134293616,-0.08148268715) (0.002132757534,-0.08146388896) (0.002131214954,-0.08144482479) (0.002129666501,-0.08142550002) (0.002128112781,-0.08140591976) (0.002126554385,-0.08138608893) (0.002124991886,-0.08136601222) (0.002123425844,-0.08134569412) (0.002121856802,-0.08132513895) (0.002120285289,-0.08130435083) (0.002118711821,-0.08128333375) (0.002117136903,-0.08126209152) (0.002115561025,-0.08124062782) (0.002113984668,-0.08121894619) (0.002112408299,-0.08119705004) (0.002110832376,-0.08117494265) (0.002109257347,-0.08115262722) (0.002107683649,-0.0811301068) (0.002106111711,-0.08110738437) (0.002104541952,-0.08108446279) (0.002102974781,-0.08106134485) (0.002101410602,-0.08103803322) (0.002099849806,-0.08101453054) (0.002098292782,-0.08099083931) (0.002096739905,-0.080966962) (0.002095191549,-0.08094290099) (0.002093648076,-0.08091865859) (0.002092109844,-0.08089423706) (0.002090577204,-0.08086963858) (0.0020890505,-0.08084486528) (0.002087530069,-0.08081991923) (0.002086016244,-0.08079480246) (0.002084509352,-0.08076951692) (0.002083009713,-0.08074406454) (0.002081517642,-0.08071844718) (0.002080033449,-0.08069266667) (0.00207855744,-0.08066672478) (0.002077089913,-0.08064062325) (0.002075631165,-0.08061436378) (0.002074181485,-0.08058794803) (0.00207274116,-0.08056137762) (0.002071310471,-0.08053465413) (0.002069889694,-0.08050777912) (0.002068479102,-0.08048075409) (0.002067078965,-0.08045358055) (0.002065689547,-0.08042625993) (0.002064311108,-0.08039879366) (0.002062943906,-0.08037118315) (0.002061588194,-0.08034342975) (0.002060244222,-0.0803155348) (0.002058912236,-0.08028749964) (0.002057592478,-0.08025932553) (0.002056285188,-0.08023101375) (0.002054990602,-0.08020256554) (0.002053708953,-0.08017398213) (0.00205244047,-0.0801452647) (0.00205118538,-0.08011641443) (0.002049943907,-0.08008743249) (0.002048716271,-0.08005832) (0.002047502691,-0.08002907808) (0.00204630338,-0.07999970784) (0.002045118552,-0.07997021035) (0.002043948416,-0.07994058666) (0.002042793178,-0.07991083784) (0.002041653044,-0.0798809649) (0.002040528214,-0.07985096886) (0.002039418888,-0.07982085072) (0.002038325263,-0.07979061145) (0.002037247534,-0.07976025203) (0.002036185892,-0.0797297734) (0.002035140527,-0.0796991765) (0.002034111626,-0.07966846226) (0.002033099376,-0.07963763159) (0.002032103958,-0.07960668538) (0.002031125554,-0.07957562453) (0.002030164344,-0.07954444991) (0.002029220503,-0.07951316237) (0.002028294206,-0.07948176277) (0.002027385627,-0.07945025195) (0.002026494935,-0.07941863073) (0.002025622301,-0.07938689993) (0.00202476789,-0.07935506036) (0.002023931868,-0.07932311281) (0.002023114399,-0.07929105807) (0.002022315644,-0.07925889691) (0.002021535762,-0.07922663011) (0.002020774912,-0.07919425842) (0.002020033249,-0.07916178258) (0.002019310929,-0.07912920334) (0.002018608104,-0.07909652143) (0.002017924926,-0.07906373757) (0.002017261544,-0.07903085247) (0.002016618106,-0.07899786684) (0.002015994759,-0.07896478138) (0.002015391647,-0.07893159677) (0.002014808915,-0.07889831371) (0.002014246703,-0.07886493286) (0.002013705153,-0.0788314549) (0.002013184404,-0.07879788047) (0.002012684593,-0.07876421025) (0.002012205855,-0.07873044487) (0.002011748327,-0.07869658497) (0.002011312141,-0.07866263119) (0.002010897429,-0.07862858416) (0.002010504323,-0.07859444449) (0.00201013295,-0.07856021281) (0.00200978344,-0.07852588971) (0.002009455919,-0.07849147581) (0.002009150512,-0.07845697169) (0.002008867345,-0.07842237796) (0.002008606539,-0.07838769519) (0.002008368216,-0.07835292398) (0.002008152498,-0.07831806488) (0.002007959503,-0.07828311848) (0.002007789349,-0.07824808533) (0.002007642155,-0.07821296599) (0.002007518035,-0.07817776103) (0.002007417104,-0.07814247099) (0.002007339475,-0.0781070964) (0.002007285263,-0.07807163783) (0.002007254576,-0.07803609579) (0.002007247527,-0.07800047082) (0.002007264225,-0.07796476345) (0.002007304777,-0.0779289742) (0.00200736929,-0.07789310358) (0.002007457871,-0.07785715211) (0.002007570625,-0.07782112029) (0.002007707657,-0.07778500864) (0.002007869068,-0.07774881765) (0.002008054961,-0.07771254783) (0.002008265437,-0.07767619965) (0.002008500597,-0.07763977362) (0.002008760539,-0.07760327021) (0.002009045362,-0.07756668992) (0.002009355163,-0.07753003321) (0.002009690039,-0.07749330056) (0.002010050085,-0.07745649245) (0.002010435395,-0.07741960933) (0.002010846063,-0.07738265168) (0.002011282182,-0.07734561995) (0.002011743844,-0.0773085146) (0.002012231139,-0.07727133608) (0.002012744159,-0.07723408485) (0.002013282992,-0.07719676136) (0.002013847726,-0.07715936603) (0.00201443845,-0.07712189933) (0.002015055249,-0.07708436168) (0.002015698211,-0.07704675352) (0.00201636742,-0.07700907528) (0.002017062961,-0.0769713274) (0.002017784916,-0.07693351029) (0.002018533369,-0.07689562438) (0.002019308403,-0.0768576701) (0.002020110097,-0.07681964785) (0.002020938532,-0.07678155806) (0.002021793789,-0.07674340114) (0.002022675945,-0.07670517749) (0.00202358508,-0.07666688752) (0.002024173571,-0.07671792897) (0.002024501963,-0.07674029263) (0.00202467124,-0.0767549816) (0.00202471757,-0.0767651693) (0.002024661926,-0.07677222031) (0.002024518508,-0.07677688592) (0.002024297778,-0.07677963755) (0.002024007871,-0.07678079648) (0.00202365536,-0.07678059458) (0.0020232457,-0.07677920641) (0.002022783523,-0.07677676772) (0.002022272829,-0.07677338686) (0.002021717116,-0.07676915214) (0.002021119485,-0.07676413678) (0.00202048271,-0.07675840242) (0.002019809291,-0.07675200161) (0.002019101502,-0.07674497961) (0.002018361418,-0.07673737581) (0.002017590952,-0.07672922475) (0.002016791867,-0.07672055699) (0.002015965802,-0.07671139968) (0.002015114284,-0.07670177717) (0.002014238741,-0.07669171134) (0.002013340512,-0.076681222) (0.002012420857,-0.07667032716) (0.002011480966,-0.07665904324) (0.002010521964,-0.07664738528) (0.002009544918,-0.07663536711) (0.002008550843,-0.07662300149) (0.002007540703,-0.07661030021) (0.002006515419,-0.07659727422) (0.002005475872,-0.07658393371) (0.002004422902,-0.07657028815) (0.002003357318,-0.07655634644) (0.002002279893,-0.07654211688) (0.002001191372,-0.07652760727) (0.002000092472,-0.07651282496) (0.001998983883,-0.07649777686) (0.00199786627,-0.0764824695) (0.001996740276,-0.07646690904) (0.001995606522,-0.07645110134) (0.001994465609,-0.07643505193) (0.001993318119,-0.07641876609) (0.001992164615,-0.07640224881) (0.001991005644,-0.07638550486) (0.001989841737,-0.0763685388) (0.001988673408,-0.07635135497) (0.001987501159,-0.0763339575) (0.001986325476,-0.07631635037) (0.001985146834,-0.07629853738) (0.001983965694,-0.07628052217) (0.001982782505,-0.07626230825) (0.001981597707,-0.07624389897) (0.001980411726,-0.07622529755) (0.00197922498,-0.07620650712) (0.001978037877,-0.07618753066) (0.001976850813,-0.07616837106) (0.001975664178,-0.0761490311) (0.001974478353,-0.07612951346) (0.001973293708,-0.07610982074) (0.001972110608,-0.07608995546) (0.001970929409,-0.07606992003) (0.00196975046,-0.07604971681) (0.001968574101,-0.07602934807) (0.001967400669,-0.07600881601) (0.00196623049,-0.07598812278) (0.001965063887,-0.07596727045) (0.001963901175,-0.07594626104) (0.001962742663,-0.07592509649) (0.001961588656,-0.07590377873) (0.001960439452,-0.07588230958) (0.001959295343,-0.07586069086) (0.001958156617,-0.07583892431) (0.001957023556,-0.07581701165) (0.00195589644,-0.07579495452) (0.001954775539,-0.07577275456) (0.001953661123,-0.07575041335) (0.001952553455,-0.07572793241) (0.001951452796,-0.07570531327) (0.0019503594,-0.07568255738) (0.001949273519,-0.07565966619) (0.0019481954,-0.07563664109) (0.001947125286,-0.07561348345) (0.001946063417,-0.07559019461) (0.001945010028,-0.07556677589) (0.001943965354,-0.07554322856) (0.001942929622,-0.07551955388) (0.001941903057,-0.07549575308) (0.001940885883,-0.07547182737) (0.001939878318,-0.07544777792) (0.001938880579,-0.07542360589) (0.001937892877,-0.07539931242) (0.001936915423,-0.0753748986) (0.001935948424,-0.07535036555) (0.001934992084,-0.07532571432) (0.001934046605,-0.07530094596) (0.001933112184,-0.07527606151) (0.001932189018,-0.07525106197) (0.001931277301,-0.07522594835) (0.001930377222,-0.07520072162) (0.001929488971,-0.07517538274) (0.001928612733,-0.07514993266) (0.001927748692,-0.07512437229) (0.001926897029,-0.07509870257) (0.001926057923,-0.07507292437) (0.00192523155,-0.07504703859) (0.001924418086,-0.0750210461) (0.001923617702,-0.07499494775) (0.001922830568,-0.07496874438) (0.001922056853,-0.07494243682) (0.001921296723,-0.0749160259) (0.001920550342,-0.07488951241) (0.001919817872,-0.07486289715) (0.001919099474,-0.07483618091) (0.001918395305,-0.07480936444) (0.001917705523,-0.07478244851) (0.001917030282,-0.07475543387) (0.001916369736,-0.07472832126) (0.001915724034,-0.07470111141) (0.001915093328,-0.07467380503) (0.001914477764,-0.07464640283) (0.001913877489,-0.07461890552) (0.001913292647,-0.07459131378) (0.001912723382,-0.0745636283) (0.001912169834,-0.07453584975) (0.001911632144,-0.07450797879) (0.00191111045,-0.07448001608) (0.001910604888,-0.07445196227) (0.001910115594,-0.074423818) (0.001909642702,-0.0743955839) (0.001909186343,-0.07436726059) (0.00190874665,-0.07433884871) (0.001908323752,-0.07431034884) (0.001907917776,-0.07428176161) (0.001907528851,-0.07425308761) (0.0019071571,-0.07422432742) (0.00190680265,-0.07419548163) (0.001906465622,-0.07416655082) (0.001906146139,-0.07413753556) (0.001905844321,-0.07410843641) (0.001905560287,-0.07407925394) (0.001905294155,-0.07404998869) (0.001905046042,-0.07402064122) (0.001904816063,-0.07399121206) (0.001904604334,-0.07396170175) (0.001904410967,-0.07393211082) (0.001904236075,-0.0739024398) (0.001904079768,-0.07387268921) (0.001903942158,-0.07384285955) (0.001903823351,-0.07381295136) (0.001903723457,-0.07378296511) (0.001903642582,-0.07375290133) (0.001903580832,-0.0737227605) (0.001903538311,-0.07369254312) (0.001903515123,-0.07366224966) (0.001903511371,-0.07363188062) (0.001903527156,-0.07360143647) (0.00190356258,-0.07357091769) (0.00190361774,-0.07354032474) (0.001903692737,-0.07350965809) (0.001903787668,-0.07347891819) (0.00190390263,-0.07344810552) (0.001904037718,-0.07341722051) (0.001904193028,-0.07338626363) (0.001904368654,-0.07335523531) (0.001904564689,-0.07332413599) (0.001904781225,-0.07329296612) (0.001905018354,-0.07326172613) (0.001905276165,-0.07323041645) (0.00190555475,-0.07319903751) (0.001905854196,-0.07316758973) (0.001906174592,-0.07313607353) (0.001906516025,-0.07310448934) (0.00190687858,-0.07307283755) (0.001907262345,-0.0730411186) (0.001907667403,-0.07300933287) (0.001908093838,-0.07297748079) (0.001908541734,-0.07294556274) (0.001909011173,-0.07291357914) (0.001909502236,-0.07288153036) (0.001910015004,-0.07284941682) (0.001910549558,-0.07281723889) (0.001911105977,-0.07278499697) (0.001911684339,-0.07275269144) (0.001912284723,-0.07272032268) (0.001912907205,-0.07268789106) (0.001913551862,-0.07265539698) (0.001914218769,-0.07262284079) (0.001914908002,-0.07259022288) (0.001915619635,-0.07255754361) (0.001916353742,-0.07252480334) (0.001917110395,-0.07249200244) (0.001917889667,-0.07245914127) (0.00191869163,-0.0724262202) (0.001919516354,-0.07239323957) (0.001920363909,-0.07236019974) (0.001921234366,-0.07232710106) (0.001922127793,-0.07229394389) (0.001923044259,-0.07226072856) (0.001923983832,-0.07222745543) (0.001924648627,-0.07227073128) (0.001925090527,-0.07228943154) (0.001925396069,-0.07230155421) (0.001925596247,-0.07230981867) (0.001925709033,-0.07231539423) (0.001925746597,-0.07231892469) (0.001925717903,-0.07232081402) (0.001925629926,-0.07232133753) (0.001925488296,-0.07232069391) (0.00192529769,-0.07231903273) (0.001925062079,-0.07231647033) (0.001924784889,-0.07231309955) (0.00192446912,-0.07230899605) (0.001924117431,-0.07230422258) (0.001923732198,-0.07229883196) (0.001923315565,-0.07229286921) (0.001922869481,-0.07228637312) (0.001922395726,-0.07227937743) (0.001921895939,-0.07227191176) (0.001921371633,-0.07226400225) (0.001920824212,-0.07225567221) (0.001920254986,-0.07224694247) (0.001919665178,-0.0722378318) (0.001919055939,-0.07222835716) (0.001918428348,-0.07221853398) (0.001917783426,-0.07220837632) (0.001917122138,-0.07219789709) (0.0019164454,-0.07218710811) (0.00191575408,-0.07217602033) (0.001915049008,-0.07216464385) (0.001914330972,-0.07215298805) (0.001913600729,-0.07214106164) (0.001912858999,-0.07212887277) (0.001912106477,-0.07211642903) (0.001911343826,-0.07210373754) (0.001910571686,-0.07209080499) (0.001909790671,-0.07207763767) (0.001909001373,-0.0720642415) (0.001908204365,-0.07205062206) (0.001907400197,-0.07203678466) (0.001906589403,-0.07202273428) (0.001905772498,-0.07200847569) (0.001904949983,-0.07199401338) (0.00190412234,-0.07197935165) (0.00190329004,-0.07196449458) (0.001902453538,-0.07194944607) (0.001901613277,-0.07193420982) (0.001900769686,-0.0719187894) (0.001899923183,-0.07190318821) (0.001899074177,-0.07188740949) (0.001898223064,-0.07187145637) (0.001897370229,-0.07185533184) (0.00189651605,-0.07183903879) (0.001895660893,-0.07182257997) (0.001894805118,-0.07180595804) (0.001893949074,-0.07178917558) (0.001893093104,-0.07177223505) (0.001892237541,-0.07175513883) (0.001891382713,-0.07173788923) (0.001890528939,-0.07172048846) (0.001889676532,-0.07170293868) (0.001888825797,-0.07168524196) (0.001887977036,-0.07166740031) (0.001887130541,-0.07164941568) (0.0018862866,-0.07163128996) (0.001885445496,-0.07161302497) (0.001884607505,-0.07159462251) (0.001883772898,-0.07157608428) (0.001882941943,-0.07155741198) (0.0018821149,-0.07153860721) (0.001881292025,-0.07151967158) (0.001880473572,-0.07150060661) (0.001879659786,-0.07148141381) (0.001878850913,-0.07146209464) (0.00187804719,-0.07144265052) (0.001877248852,-0.07142308284) (0.001876456131,-0.07140339295) (0.001875669254,-0.07138358217) (0.001874888443,-0.07136365179) (0.00187411392,-0.07134360306) (0.001873345901,-0.07132343721) (0.001872584597,-0.07130315545) (0.00187183022,-0.07128275894) (0.001871082975,-0.07126224883) (0.001870343066,-0.07124162624) (0.001869610692,-0.07122089228) (0.001868886052,-0.071200048) (0.00186816934,-0.07117909448) (0.001867460747,-0.07115803274) (0.001866760462,-0.07113686378) (0.00186606867,-0.07111558859) (0.001865385557,-0.07109420816) (0.001864711302,-0.07107272342) (0.001864046083,-0.07105113531) (0.001863390078,-0.07102944475) (0.001862743459,-0.07100765264) (0.001862106398,-0.07098575985) (0.001861479064,-0.07096376726) (0.001860861624,-0.07094167571) (0.001860254241,-0.07091948605) (0.00185965708,-0.07089719909) (0.001859070299,-0.07087481564) (0.001858494059,-0.0708523365) (0.001857928513,-0.07082976245) (0.001857373819,-0.07080709425) (0.001856830126,-0.07078433266) (0.001856297588,-0.07076147843) (0.001855776351,-0.07073853229) (0.001855266564,-0.07071549495) (0.00185476837,-0.07069236714) (0.001854281915,-0.07066914955) (0.001853807339,-0.07064584286) (0.001853344783,-0.07062244776) (0.001852894384,-0.07059896492) (0.001852456281,-0.07057539499) (0.001852030608,-0.07055173862) (0.001851617499,-0.07052799647) (0.001851217086,-0.07050416915) (0.0018508295,-0.07048025729) (0.00185045487,-0.07045626151) (0.001850093324,-0.07043218241) (0.001849744988,-0.0704080206) (0.001849409988,-0.07038377666) (0.001849088446,-0.07035945117) (0.001848780485,-0.07033504473) (0.001848486226,-0.07031055788) (0.001848205789,-0.0702859912) (0.001847939292,-0.07026134524) (0.001847686852,-0.07023662054) (0.001847448584,-0.07021181766) (0.001847224605,-0.07018693712) (0.001847015025,-0.07016197945) (0.001846819959,-0.07013694518) (0.001846639517,-0.07011183483) (0.001846473809,-0.0700866489) (0.001846322944,-0.0700613879) (0.001846187029,-0.07003605233) (0.001846066171,-0.07001064268) (0.001845960475,-0.06998515945) (0.001845870045,-0.06995960311) (0.001845794986,-0.06993397415) (0.001845735399,-0.06990827304) (0.001845691385,-0.06988250025) (0.001845663045,-0.06985665624) (0.001845650478,-0.06983074146) (0.001845653781,-0.06980475639) (0.001845673054,-0.06977870145) (0.001845708391,-0.06975257711) (0.001845759888,-0.0697263838) (0.00184582764,-0.06970012196) (0.001845911739,-0.06967379201) (0.00184601228,-0.0696473944) (0.001846129352,-0.06962092954) (0.001846263048,-0.06959439786) (0.001846413457,-0.06956779976) (0.001846580668,-0.06954113567) (0.00184676477,-0.069514406) (0.001846965849,-0.06948761114) (0.001847183992,-0.0694607515) (0.001847419285,-0.06943382748) (0.001847671814,-0.06940683948) (0.001847941661,-0.06937978788) (0.001848228911,-0.06935267307) (0.001848533645,-0.06932549545) (0.001848855946,-0.06929825538) (0.001849195894,-0.06927095325) (0.00184955357,-0.06924358944) (0.001849929054,-0.06921616431) (0.001850322423,-0.06918867824) (0.001850733756,-0.06916113159) (0.00185116313,-0.06913352473) (0.001851610622,-0.06910585801) (0.001852076308,-0.0690781318) (0.001852560262,-0.06905034644) (0.001853062559,-0.0690225023) (0.001853583273,-0.06899459971) (0.001854122477,-0.06896663904) (0.001854680243,-0.06893862061) (0.001855256643,-0.06891054478) (0.001855851748,-0.06888241189) (0.001856465629,-0.06885422226) (0.001857098355,-0.06882597623) (0.001857749995,-0.06879767415) (0.001858420618,-0.06876931632) (0.001859110292,-0.06874090309) (0.001859819084,-0.06871243478) (0.00186054706,-0.06868391171) (0.001861294287,-0.0686553342) (0.00186206083,-0.06862670257) (0.001862846754,-0.06859801713) (0.001863652123,-0.0685692782) (0.001864477001,-0.0685404861) (0.00186532145,-0.06851164112) (0.001866185534,-0.06848274358) (0.001867069314,-0.06845379379) (0.001867972852,-0.06842479205) (0.001868896208,-0.06839573865) (0.001869839442,-0.06836663391) (0.001870802615,-0.06833747811) (0.001871785785,-0.06830827155) (0.001872529102,-0.06834584046) (0.001873077821,-0.06836197105) (0.001873507433,-0.0683723635) (0.001873844975,-0.06837938995) (0.001874106124,-0.06838407046) (0.001874301496,-0.0683869666) (0.001874438912,-0.06838843078) (0.001874524454,-0.06838870315) (0.001874563037,-0.06838795702) (0.001874558739,-0.06838632287) (0.001874515024,-0.06838390217) (0.001874434882,-0.06838077591) (0.001874320929,-0.06837701008) (0.001874175485,-0.06837265943) (0.001874000623,-0.06836777002) (0.001873798214,-0.06836238112) (0.001873569957,-0.06835652655) (0.001873317406,-0.06835023576) (0.001873041991,-0.06834353457) (0.001872745031,-0.06833644579) (0.001872427753,-0.06832898973) (0.001872091299,-0.06832118458) (0.001871736736,-0.06831304669) (0.001871365067,-0.06830459086) (0.001870977236,-0.06829583054) (0.001870574132,-0.06828677801) (0.001870156599,-0.0682774445) (0.001869725434,-0.06826784034) (0.001869281396,-0.06825797506) (0.001868825209,-0.06824785748) (0.001868357561,-0.06823749576) (0.001867879112,-0.06822689752) (0.001867390492,-0.06821606985) (0.001866892305,-0.06820501937) (0.001866385132,-0.06819375229) (0.00186586953,-0.06818227444) (0.001865346037,-0.0681705913) (0.001864815168,-0.06815870803) (0.001864277423,-0.0681466295) (0.001863733283,-0.06813436033) (0.001863183215,-0.06812190487) (0.001862627667,-0.06810926727) (0.001862067077,-0.06809645146) (0.001861501867,-0.06808346116) (0.001860932446,-0.06807029995) (0.001860359213,-0.06805697121) (0.001859782554,-0.06804347818) (0.001859202845,-0.06802982396) (0.001858620451,-0.06801601151) (0.001858035727,-0.06800204366) (0.00185744902,-0.06798792314) (0.001856860667,-0.06797365256) (0.001856270998,-0.06795923441) (0.001855680332,-0.06794467112) (0.001855088984,-0.06792996499) (0.00185449726,-0.06791511826) (0.001853905457,-0.06790013308) (0.001853313868,-0.06788501154) (0.001852722779,-0.06786975562) (0.001852132469,-0.06785436727) (0.001851543211,-0.06783884836) (0.001850955273,-0.06782320069) (0.001850368916,-0.06780742602) (0.001849784398,-0.06779152605) (0.001849201971,-0.06777550241) (0.00184862188,-0.06775935671) (0.001848044367,-0.06774309048) (0.001847469671,-0.06772670524) (0.001846898023,-0.06771020243) (0.001846329652,-0.06769358349) (0.001845764784,-0.06767684977) (0.001845203637,-0.06766000264) (0.001844646428,-0.06764304338) (0.001844093371,-0.06762597328) (0.001843544674,-0.06760879357) (0.001843000542,-0.06759150546) (0.001842461179,-0.06757411012) (0.001841926781,-0.0675566087) (0.001841397546,-0.06753900233) (0.001840873665,-0.0675212921) (0.001840355328,-0.06750347907) (0.001839842721,-0.0674855643) (0.001839336027,-0.06746754879) (0.001838835427,-0.06744943356) (0.0018383411,-0.06743121956) (0.001837853219,-0.06741290777) (0.001837371959,-0.06739449911) (0.001836897489,-0.0673759945) (0.001836429977,-0.06735739483) (0.001835969588,-0.06733870099) (0.001835516485,-0.06731991383) (0.001835070829,-0.0673010342) (0.001834632778,-0.06728206293) (0.001834202489,-0.06726300082) (0.001833780116,-0.06724384868) (0.00183336581,-0.06722460728) (0.001832959722,-0.0672052774) (0.001832562,-0.06718585978) (0.00183217279,-0.06716635517) (0.001831792236,-0.0671467643) (0.00183142048,-0.06712708787) (0.001831057664,-0.0671073266) (0.001830703926,-0.06708748116) (0.001830359403,-0.06706755225) (0.001830024231,-0.06704754053) (0.001829698542,-0.06702744665) (0.00182938247,-0.06700727127) (0.001829076144,-0.06698701502) (0.001828779694,-0.06696667852) (0.001828493246,-0.06694626241) (0.001828216927,-0.06692576727) (0.001827950861,-0.06690519372) (0.001827695171,-0.06688454233) (0.001827449978,-0.06686381371) (0.001827215403,-0.0668430084) (0.001826991563,-0.06682212699) (0.001826778577,-0.06680117003) (0.001826576561,-0.06678013807) (0.001826385628,-0.06675903165) (0.001826205894,-0.0667378513) (0.001826037469,-0.06671659756) (0.001825880464,-0.06669527094) (0.00182573499,-0.06667387195) (0.001825601156,-0.06665240111) (0.001825479067,-0.06663085892) (0.001825368831,-0.06660924587) (0.001825270552,-0.06658756244) (0.001825184335,-0.06656580912) (0.001825110282,-0.06654398639) (0.001825048496,-0.06652209472) (0.001824999076,-0.06650013457) (0.001824962123,-0.0664781064) (0.001824937735,-0.06645601067) (0.001824926009,-0.06643384783) (0.001824927043,-0.06641161832) (0.001824940931,-0.06638932257) (0.001824967769,-0.06636696103) (0.00182500765,-0.06634453413) (0.001825060667,-0.06632204228) (0.001825126912,-0.06629948591) (0.001825206475,-0.06627686543) (0.001825299446,-0.06625418126) (0.001825405915,-0.0662314338) (0.00182552597,-0.06620862346) (0.001825659697,-0.06618575064) (0.001825807185,-0.06616281572) (0.001825968517,-0.06613981911) (0.001826143779,-0.06611676118) (0.001826333055,-0.06609364232) (0.001826536428,-0.06607046291) (0.00182675398,-0.06604722333) (0.001826985793,-0.06602392395) (0.001827231948,-0.06600056514) (0.001827492524,-0.06597714726) (0.001827767601,-0.06595367068) (0.001828057258,-0.06593013575) (0.001828361571,-0.06590654283) (0.001828680618,-0.06588289227) (0.001829014476,-0.06585918442) (0.00182936322,-0.06583541963) (0.001829726924,-0.06581159825) (0.001830105663,-0.0657877206) (0.001830499511,-0.06576378703) (0.001830908539,-0.06573979787) (0.001831332821,-0.06571575346) (0.001831772427,-0.06569165412) (0.001832227429,-0.06566750018) (0.001832697896,-0.06564329197) (0.001833183898,-0.0656190298) (0.001833685503,-0.06559471399) (0.001834202781,-0.06557034485) (0.001834735798,-0.06554592271) (0.001835284622,-0.06552144787) (0.001835849318,-0.06549692065) (0.001836429953,-0.06547234134) (0.001837026592,-0.06544771024) (0.001837639298,-0.06542302768) (0.001838268137,-0.06539829393) (0.001838913172,-0.0653735093) (0.001839574465,-0.06534867409) (0.001840252078,-0.06532378858) (0.001840946074,-0.06529885306) (0.001841656513,-0.06527386783) (0.001842383456,-0.06524883318) (0.001843126963,-0.06522374938) (0.001843887093,-0.06519861671) (0.001844663906,-0.06517343547) (0.001845457459,-0.06514820592) (0.001846267811,-0.06512292835) (0.001847095019,-0.06509760302) (0.00184793914,-0.06507223022) (0.001848800231,-0.06504681021) (0.001849678346,-0.06502134326) (0.001850573542,-0.06499582964) (0.001851485873,-0.06497026961) (0.001852415393,-0.06494466345) (0.001853362157,-0.0649190114) (0.001854326218,-0.06489331374) (0.001855307629,-0.06486757072) (0.001856306442,-0.06484178259) (0.001857087698,-0.06487637345) (0.00185769232,-0.06489158062) (0.001858188562,-0.06490160012) (0.001858600871,-0.06490857686) (0.001858943422,-0.06491343314) (0.001859225811,-0.06491667674) (0.001859455111,-0.06491862628) (0.001859636819,-0.06491949889) (0.001859775379,-0.06491945129) (0.001859874477,-0.06491860143) (0.001859937244,-0.06491704106) (0.001859966382,-0.06491484339) (0.001859964259,-0.0649120681) (0.001859932968,-0.06490876466) (0.001859874384,-0.06490497473) (0.001859790198,-0.06490073379) (0.001859681946,-0.06489607242) (0.001859551033,-0.06489101724) (0.001859398749,-0.06488559158) (0.001859226287,-0.06487981607) (0.001859034756,-0.06487370906) (0.001858825188,-0.06486728697) (0.001858598546,-0.06486056459) (0.001858355739,-0.06485355531) (0.001858097616,-0.06484627125) (0.001857824984,-0.06483872353) (0.001857538602,-0.06483092227) (0.001857239192,-0.06482287683) (0.001856927441,-0.06481459581) (0.001856604,-0.06480608716) (0.001856269493,-0.06479735827) (0.001855924515,-0.06478841602) (0.001855569635,-0.06477926679) (0.0018552054,-0.06476991658) (0.001854832333,-0.06476037099) (0.001854450938,-0.06475063528) (0.001854061701,-0.0647407144) (0.001853665087,-0.06473061301) (0.001853261548,-0.06472033551) (0.001852851519,-0.06470988605) (0.00185243542,-0.06469926858) (0.001852013657,-0.06468848683) (0.001851586626,-0.06467754433) (0.001851154706,-0.06466644447) (0.00185071827,-0.06465519045) (0.001850277676,-0.06464378534) (0.001849833272,-0.06463223205) (0.001849385399,-0.06462053338) (0.001848934387,-0.06460869199) (0.001848480556,-0.06459671045) (0.001848024219,-0.0645845912) (0.001847565681,-0.0645723366) (0.00184710524,-0.0645599489) (0.001846643186,-0.06454743027) (0.0018461798,-0.06453478281) (0.00184571536,-0.06452200853) (0.001845250135,-0.06450910935) (0.00184478439,-0.06449608716) (0.001844318382,-0.06448294376) (0.001843852363,-0.06446968089) (0.001843386581,-0.06445630023) (0.001842921277,-0.06444280342) (0.001842456688,-0.06442919202) (0.001841993046,-0.06441546757) (0.001841530579,-0.06440163154) (0.001841069508,-0.06438768538) (0.001840610054,-0.06437363046) (0.001840152429,-0.06435946815) (0.001839696845,-0.06434519975) (0.001839243509,-0.06433082654) (0.001838792622,-0.06431634976) (0.001838344384,-0.06430177062) (0.001837898991,-0.06428709028) (0.001837456635,-0.06427230989) (0.001837017505,-0.06425743057) (0.001836581786,-0.06424245339) (0.001836149662,-0.06422737942) (0.001835721312,-0.06421220969) (0.001835296913,-0.0641969452) (0.001834876639,-0.06418158694) (0.00183446066,-0.06416613586) (0.001834049147,-0.06415059291) (0.001833642263,-0.064134959) (0.001833240173,-0.06411923502) (0.001832843038,-0.06410342185) (0.001832451017,-0.06408752036) (0.001832064264,-0.06407153137) (0.001831682935,-0.06405545571) (0.001831307181,-0.06403929418) (0.001830937152,-0.06402304757) (0.001830572995,-0.06400671666) (0.001830214855,-0.0639903022) (0.001829862876,-0.06397380493) (0.0018295172,-0.06395722557) (0.001829177965,-0.06394056486) (0.00182884531,-0.06392382347) (0.00182851937,-0.06390700211) (0.001828200279,-0.06389010145) (0.00182788817,-0.06387312215) (0.001827583173,-0.06385606486) (0.001827285417,-0.06383893023) (0.00182699503,-0.06382171887) (0.001826712137,-0.06380443142) (0.001826436862,-0.06378706848) (0.001826169328,-0.06376963065) (0.001825909656,-0.06375211851) (0.001825657965,-0.06373453265) (0.001825414375,-0.06371687364) (0.001825179001,-0.06369914204) (0.001824951958,-0.06368133839) (0.001824733362,-0.06366346325) (0.001824523325,-0.06364551714) (0.001824321957,-0.06362750061) (0.00182412937,-0.06360941417) (0.001823945672,-0.06359125832) (0.001823770971,-0.06357303358) (0.001823605372,-0.06355474045) (0.001823448982,-0.06353637941) (0.001823301905,-0.06351795096) (0.001823164242,-0.06349945556) (0.001823036097,-0.06348089369) (0.001822917569,-0.06346226582) (0.001822808758,-0.06344357241) (0.001822709764,-0.0634248139) (0.001822620682,-0.06340599075) (0.00182254161,-0.0633871034) (0.001822472643,-0.06336815228) (0.001822413875,-0.06334913783) (0.0018223654,-0.06333006047) (0.00182232731,-0.06331092062) (0.001822299696,-0.0632917187) (0.00182228265,-0.06327245511) (0.00182227626,-0.06325313027) (0.001822280616,-0.06323374458) (0.001822295804,-0.06321429842) (0.001822321913,-0.0631947922) (0.001822359028,-0.0631752263) (0.001822407233,-0.0631556011) (0.001822466614,-0.06313591699) (0.001822537254,-0.06311617434) (0.001822619235,-0.06309637351) (0.00182271264,-0.06307651489) (0.001822817549,-0.06305659882) (0.001822934043,-0.06303662568) (0.0018230622,-0.06301659581) (0.0018232021,-0.06299650956) (0.001823353821,-0.0629763673) (0.001823517439,-0.06295616936) (0.001823693032,-0.06293591608) (0.001823880675,-0.0629156078) (0.001824080442,-0.06289524486) (0.001824292409,-0.0628748276) (0.001824516648,-0.06285435633) (0.001824753233,-0.06283383138) (0.001825002235,-0.06281325308) (0.001825263727,-0.06279262176) (0.001825537779,-0.06277193771) (0.001825824461,-0.06275120126) (0.001826123843,-0.06273041272) (0.001826435994,-0.0627095724) (0.001826760982,-0.06268868061) (0.001827098875,-0.06266773764) (0.001827449739,-0.0626467438) (0.001827813641,-0.06262569939) (0.001828190648,-0.06260460469) (0.001828580823,-0.06258346001) (0.001828984232,-0.06256226564) (0.001829400938,-0.06254102186) (0.001829831006,-0.06251972895) (0.001830274498,-0.06249838721) (0.001830731476,-0.06247699692) (0.001831202002,-0.06245555834) (0.001831686137,-0.06243407177) (0.001832183943,-0.06241253747) (0.001832695478,-0.06239095572) (0.001833220802,-0.06236932678) (0.001833759975,-0.06234765093) (0.001834313056,-0.06232592844) (0.001834880101,-0.06230415956) (0.001835461169,-0.06228234456) (0.001836056316,-0.0622604837) (0.001836665599,-0.06223857724) (0.001837289074,-0.06221662543) (0.001837926797,-0.06219462853) (0.001838578821,-0.0621725868) (0.001839245203,-0.06215050048) (0.001839925995,-0.06212836983) (0.001840621252,-0.06210619509) (0.001841331026,-0.0620839765) (0.00184205537,-0.06206171432) (0.001842794337,-0.06203940879) (0.001843547977,-0.06201706014) (0.001844316342,-0.06199466862) (0.001845099484,-0.06197223447) (0.001845897451,-0.06194975791) (0.001846710295,-0.0619272392) (0.001847538064,-0.06190467855) (0.001848380808,-0.0618820762) (0.001849238575,-0.06185943238) (0.001850111414,-0.06183674733) (0.001850781217,-0.06187011124) (0.001851285971,-0.06188548234) (0.001851689035,-0.06189603846) (0.001852013101,-0.06190377065) (0.001852271328,-0.06190953504) (0.001852472623,-0.06191380298) (0.001852623551,-0.06191687025) (0.001852729215,-0.06191893838) (0.001852793738,-0.06192015283) (0.001852820544,-0.0619206231) (0.001852812538,-0.06192043435) (0.001852772228,-0.06191965452) (0.00185270181,-0.06191833899) (0.00185260323,-0.0619165337) (0.001852478226,-0.06191427728) (0.001852328367,-0.06191160269) (0.001852155081,-0.06190853829) (0.001851959669,-0.06190510878) (0.00185174333,-0.06190133581) (0.001851507172,-0.06189723852) (0.001851252223,-0.06189283394) (0.00185097944,-0.0618881373) (0.001850689719,-0.06188316233) (0.001850383902,-0.06187792143) (0.001850062778,-0.06187242586) (0.001849727094,-0.06186668592) (0.001849377558,-0.06186071102) (0.001849014837,-0.06185450981) (0.00184863957,-0.06184809027) (0.001848252361,-0.0618414598) (0.001847853788,-0.06183462522) (0.001847444405,-0.06182759291) (0.001847024741,-0.06182036881) (0.0018465953,-0.06181295845) (0.001846156571,-0.06180536704) (0.001845709021,-0.06179759945) (0.001845253099,-0.06178966027) (0.00184478924,-0.06178155381) (0.001844317862,-0.06177328414) (0.001843839368,-0.06176485513) (0.001843354149,-0.06175627041) (0.001842862583,-0.06174753344) (0.001842365035,-0.06173864752) (0.00184186186,-0.06172961574) (0.001841353401,-0.0617204411) (0.001840839993,-0.06171112643) (0.001840321958,-0.06170167442) (0.001839799614,-0.06169208766) (0.001839273265,-0.06168236862) (0.00183874321,-0.06167251967) (0.00183820974,-0.06166254307) (0.001837673138,-0.061652441) (0.00183713368,-0.06164221555) (0.001836591635,-0.06163186872) (0.001836047266,-0.06162140245) (0.00183550083,-0.0616108186) (0.001834952577,-0.06160011896) (0.001834402754,-0.06158930526) (0.001833851598,-0.06157837916) (0.001833299346,-0.06156734227) (0.001832746226,-0.06155619615) (0.001832192463,-0.06154494231) (0.001831638277,-0.0615335822) (0.001831083885,-0.06152211723) (0.001830529496,-0.06151054877) (0.001829975319,-0.06149887814) (0.001829421556,-0.06148710663) (0.001828868407,-0.06147523547) (0.001828316068,-0.0614632659) (0.001827764731,-0.06145119907) (0.001827214584,-0.06143903613) (0.001826665813,-0.06142677821) (0.001826118599,-0.06141442637) (0.001825573121,-0.06140198167) (0.001825029556,-0.06138944514) (0.001824488076,-0.06137681778) (0.001823948851,-0.06136410056) (0.001823412048,-0.06135129444) (0.001822877832,-0.06133840034) (0.001822346365,-0.06132541917) (0.001821817806,-0.0613123518) (0.001821292312,-0.06129919911) (0.001820770037,-0.06128596194) (0.001820251135,-0.06127264112) (0.001819735753,-0.06125923744) (0.001819224041,-0.0612457517) (0.001818716144,-0.06123218467) (0.001818212204,-0.06121853711) (0.001817712364,-0.06120480976) (0.001817216763,-0.06119100334) (0.001816725538,-0.06117711856) (0.001816238825,-0.06116315612) (0.001815756757,-0.06114911669) (0.001815279466,-0.06113500096) (0.001814807083,-0.06112080958) (0.001814339735,-0.06110654318) (0.00181387755,-0.06109220241) (0.001813420652,-0.06107778789) (0.001812969164,-0.06106330021) (0.00181252321,-0.06104873999) (0.001812082908,-0.0610341078) (0.001811648378,-0.06101940424) (0.001811219737,-0.06100462986) (0.0018107971,-0.06098978523) (0.001810380583,-0.06097487089) (0.001809970299,-0.06095988738) (0.001809566358,-0.06094483525) (0.001809168872,-0.060929715) (0.00180877795,-0.06091452715) (0.001808393699,-0.06089927222) (0.001808016226,-0.0608839507) (0.001807645636,-0.06086856308) (0.001807282033,-0.06085310984) (0.001806925521,-0.06083759147) (0.0018065762,-0.06082200844) (0.001806234173,-0.0608063612) (0.001805899537,-0.06079065021) (0.001805572392,-0.06077487593) (0.001805252835,-0.0607590388) (0.001804940963,-0.06074313925) (0.001804636869,-0.06072717773) (0.001804340649,-0.06071115465) (0.001804052396,-0.06069507043) (0.001803772202,-0.06067892549) (0.001803500159,-0.06066272025) (0.001803236356,-0.0606464551) (0.001802980882,-0.06063013044) (0.001802733827,-0.06061374668) (0.001802495278,-0.06059730419) (0.001802265321,-0.06058080336) (0.001802044042,-0.06056424459) (0.001801831526,-0.06054762823) (0.001801627857,-0.06053095466) (0.001801433119,-0.06051422425) (0.001801247392,-0.06049743735) (0.001801070759,-0.06048059434) (0.001800903302,-0.06046369557) (0.001800745098,-0.06044674137) (0.001800596228,-0.06042973211) (0.00180045677,-0.06041266813) (0.001800326802,-0.06039554975) (0.0018002064,-0.06037837733) (0.001800095641,-0.06036115118) (0.0017999946,-0.06034387165) (0.001799903351,-0.06032653905) (0.001799821968,-0.0603091537) (0.001799750526,-0.06029171594) (0.001799689095,-0.06027422606) (0.001799637749,-0.06025668438) (0.001799596559,-0.06023909122) (0.001799565594,-0.06022144688) (0.001799544925,-0.06020375165) (0.001799534621,-0.06018600585) (0.001799534751,-0.06016820977) (0.001799545382,-0.0601503637) (0.001799566583,-0.06013246794) (0.001799598419,-0.06011452277) (0.001799640957,-0.06009652849) (0.001799694263,-0.06007848537) (0.001799758401,-0.06006039369) (0.001799833436,-0.06004225375) (0.001799919431,-0.0600240658) (0.001800016451,-0.06000583014) (0.001800124556,-0.05998754702) (0.001800243811,-0.05996921672) (0.001800374275,-0.05995083951) (0.00180051601,-0.05993241565) (0.001800669077,-0.0599139454) (0.001800833535,-0.05989542902) (0.001801009444,-0.05987686678) (0.001801196863,-0.05985825893) (0.00180139585,-0.05983960572) (0.001801606463,-0.05982090741) (0.001801828759,-0.05980216424) (0.001802062796,-0.05978337647) (0.001802308629,-0.05976454434) (0.001802566314,-0.0597456681) (0.001802835907,-0.05972674798) (0.001803117463,-0.05970778423) (0.001803411036,-0.0596887771) (0.00180371668,-0.05966972681) (0.001804034449,-0.0596506336) (0.001804364395,-0.0596314977) (0.001804706572,-0.05961231936) (0.001805061031,-0.05959309879) (0.001805427824,-0.05957383623) (0.001805807003,-0.05955453191) (0.001806198618,-0.05953518605) (0.001806602719,-0.05951579887) (0.001807019357,-0.0594963706) (0.001807448581,-0.05947690146) (0.001807890441,-0.05945739166) (0.001808344984,-0.05943784144) (0.00180881226,-0.05941825099) (0.001809292315,-0.05939862055) (0.001809785199,-0.05937895031) (0.001810290957,-0.0593592405) (0.001810809636,-0.05933949133) (0.001811341284,-0.059319703) (0.001811885945,-0.05929987573) (0.001812377237,-0.05929708903) (0.001812826758,-0.05928879744) (0.001813253831,-0.05927901371) (0.001813665396,-0.05926834426) (0.00181406549,-0.0592570499) (0.001814456855,-0.05924527431) (0.001814841519,-0.05923310767) (0.001815221065,-0.05922061148) (0.001815596778,-0.05920783017) (0.001815969729,-0.05919479721) (0.001816340832,-0.05918153866) (0.001816710877,-0.05916807533) (0.001817080563,-0.05915442423) (0.001817450508,-0.05914059946) (0.001817821271,-0.05912661291) (0.001818193357,-0.05911247474) (0.001818567226,-0.05909819373) (0.001818943303,-0.0590837775) (0.001819321978,-0.05906923278) (0.001819703617,-0.05905456552) (0.001820088558,-0.05903978103) (0.001820477118,-0.05902488407) (0.001820869597,-0.05900987893) (0.001821266276,-0.05899476952) (0.001821667421,-0.05897955938) (0.001822073285,-0.05896425177) (0.001822484108,-0.05894884967) (0.001822900118,-0.05893335584) (0.001823321534,-0.05891777281) (0.001823748565,-0.05890210297) (0.00182418141,-0.0588863485) (0.001824620263,-0.05887051147) (0.001825065308,-0.05885459379) (0.001825516722,-0.05883859726) (0.001825974678,-0.05882252359) (0.001826439341,-0.05880637437) (0.00182691087,-0.05879015111) (0.001827389422,-0.05877385523) (0.001827875145,-0.05875748809) (0.001828368185,-0.05874105097) (0.001828868683,-0.05872454509) (0.001829376777,-0.05870797162) (0.001829892599,-0.05869133167) (0.001830416279,-0.05867462628) (0.001830947943,-0.05865785648) (0.001831487715,-0.05864102324) (0.001832035713,-0.05862412749) (0.001832592056,-0.05860717012) (0.001833156857,-0.05859015198) (0.001833730227,-0.05857307391) (0.001834312275,-0.05855593671) (0.001834903109,-0.05853874113) (0.001835502832,-0.05852148791) (0.001836111545,-0.05850417779) (0.001836729349,-0.05848681143) (0.001837356342,-0.05846938953) (0.001837992619,-0.05845191271) (0.001838638274,-0.05843438162) (0.0018392934,-0.05841679685) (0.001839958086,-0.058399159) (0.001840632421,-0.05838146866) (0.001841316492,-0.05836372636) (0.001842010385,-0.05834593266) (0.001842714184,-0.05832808809) (0.001843427971,-0.05831019315) (0.001844151827,-0.05829224836) (0.001844885831,-0.0582742542) (0.001845630063,-0.05825621115) (0.001846384599,-0.05823811968) (0.001847149515,-0.05821998023) (0.001847924885,-0.05820179326) (0.001848710784,-0.0581835592) (0.001849507283,-0.05816527847) (0.001850314453,-0.05814695149) (0.001851132365,-0.05812857867) (0.001851961088,-0.0581101604) (0.001852800689,-0.05809169709) (0.001853651237,-0.0580731891) (0.001854512796,-0.05805463682) (0.001855385432,-0.05803604062) (0.001856269209,-0.05801740085) (0.001857164191,-0.05799871787) (0.00185807044,-0.05797999204) (0.001858988018,-0.05796122369) (0.001859916985,-0.05794241316) (0.001860857401,-0.05792356077) (0.001861809326,-0.05790466687) (0.001862772818,-0.05788573176) (0.001863747934,-0.05786675577) (0.001864734731,-0.0578477392) (0.001865733266,-0.05782868235) (0.001866743594,-0.05780958553) (0.00186776577,-0.05779044904) (0.001868799847,-0.05777127316) (0.001869845879,-0.05775205819) (0.001870903919,-0.0577328044) (0.00187197402,-0.05771351208) (0.001873056231,-0.0576941815) (0.001874150604,-0.05767481293) (0.00187525719,-0.05765540665) (0.001876376038,-0.05763596292) (0.001877507197,-0.05761648199) (0.001878650715,-0.05759696413) (0.00187980664,-0.0575774096) (0.00188097502,-0.05755781863) (0.001882155902,-0.05753819149) (0.001883349331,-0.05751852842) (0.001884555354,-0.05749882966) (0.001885774015,-0.05747909545) (0.00188700536,-0.05745932603) (0.001888249432,-0.05743952164) (0.001889506275,-0.05741968249) (0.001890775933,-0.05739980884) (0.001892058448,-0.05737990089) (0.001893353862,-0.05735995889) (0.001894662217,-0.05733998304) (0.001895983555,-0.05731997357) (0.001897317916,-0.0572999307) (0.00189866534,-0.05727985464) (0.001900025869,-0.05725974561) (0.00190139954,-0.05723960381) (0.001902786394,-0.05721942947) (0.00190418647,-0.05719922278) (0.001905599805,-0.05717898394) (0.001907026437,-0.05715871318) (0.001908466404,-0.05713841067) (0.001909919742,-0.05711807664) (0.00191138649,-0.05709771126) (0.001912866682,-0.05707731475) (0.001914360355,-0.05705688729) (0.001915867544,-0.05703642908) (0.001917388285,-0.05701594031) (0.001918922612,-0.05699542117) (0.00192047056,-0.05697487184) (0.001922032163,-0.05695429252) (0.001923607455,-0.05693368339) (0.001925196468,-0.05691304463) (0.001926799236,-0.05689237642) (0.001928415792,-0.05687167895) (0.001930046168,-0.05685095239) (0.001931690395,-0.05683019693) (0.001933348507,-0.05680941274) (0.001935020533,-0.05678859999) (0.001936706506,-0.05676775886) (0.001938406455,-0.05674688953) (0.001940120411,-0.05672599216) (0.001941848404,-0.05670506692) (0.001943590464,-0.05668411398) (0.001945346621,-0.05666313352) (0.001947116903,-0.05664212569) (0.00194890134,-0.05662109066) (0.001950699959,-0.05660002861) (0.001952512789,-0.05657893968) (0.001954339859,-0.05655782405) (0.001956181196,-0.05653668188) (0.001958036826,-0.05651551331) (0.001959906778,-0.05649431853) (0.001961791079,-0.05647309767) (0.001963689753,-0.05645185091) (0.001965602829,-0.05643057838) (0.001967530332,-0.05640928026) (0.001969472287,-0.0563879567) (0.001971428721,-0.05636660784) (0.001973399658,-0.05634523384) (0.001975385123,-0.05632383486) (0.001977385141,-0.05630241104) (0.001979399736,-0.05628096252) (0.001981428933,-0.05625948947) (0.001983472756,-0.05623799203) (0.001985531227,-0.05621647034) (0.001987604371,-0.05619492456) (0.001989692211,-0.05617335482) (0.00199179477,-0.05615176127) (0.001993912069,-0.05613014406) (0.001996044133,-0.05610850333) (0.001998190982,-0.05608683921) (0.002000352639,-0.05606515186) (0.002002529126,-0.05604344141) (0.002004720464,-0.056021708) (0.002006926674,-0.05599995178) (0.002009147778,-0.05597817287) (0.002011383796,-0.05595637142) (0.002013634749,-0.05593454757) (0.002015900657,-0.05591270144) (0.00201818154,-0.05589083318) (0.002020477419,-0.05586894292) (0.002022788312,-0.0558470308) (0.00202511424,-0.05582509695) (0.002027455222,-0.05580314149) (0.002029811277,-0.05578116457) (0.002032182423,-0.05575916632) (0.002034568679,-0.05573714686) (0.002036970065,-0.05571510633) (0.002039386597,-0.05569304485) (0.002041818294,-0.05567096256) (0.002044265174,-0.05564885958) (0.002046727254,-0.05562673604) (0.002049204553,-0.05560459207) (0.002051697086,-0.05558242779) (0.002054204871,-0.05556024334) (0.002060488015,-0.05457127682) (0.002069892639,-0.0538917098) (0.002081327493,-0.05329441455) (0.002094402288,-0.05274507745) (0.002108891042,-0.05222894615) (0.00212464101,-0.05173790032) (0.002141539859,-0.05126684621) (0.002159500404,-0.05081231377) (0.002178452376,-0.05037179985) (0.00219833754,-0.04994342098) (0.002219106589,-0.04952571326) (0.002240717053,-0.04911750924) (0.002263131839,-0.04871785819) (0.002286318174,-0.0483259723) (0.002310246815,-0.04794118912) (0.002334891456,-0.04756294463) (0.002360228253,-0.04719075335) (0.002386235464,-0.04682419343) (0.002412893148,-0.04646289528) (0.002440182927,-0.04610653266) (0.002468087789,-0.04575481569) (0.002496591922,-0.04540748526) (0.002525680577,-0.04506430853) (0.002555339953,-0.04472507523) (0.002585557095,-0.04438959461) (0.002616319808,-0.04405769297) (0.002647616588,-0.04372921148) (0.002679436552,-0.04340400443) (0.002711769388,-0.04308193773) (0.0027446053,-0.04276288761) (0.002777934968,-0.04244673946) (0.002811749509,-0.04213338698) (0.002846040442,-0.04182273122) (0.002880799659,-0.04151467996) (0.002916019395,-0.04120914702) (0.002951692206,-0.04090605169) (0.002987810945,-0.04060531829) (0.003024368742,-0.0403068757) (0.003061358987,-0.04001065696) (0.003098775312,-0.03971659895) (0.003136611578,-0.03942464207) (0.003174861856,-0.03913472996) (0.003213520421,-0.03884680926) (0.003252581735,-0.03856082937) (0.00329204044,-0.03827674225) (0.003331891347,-0.03799450226) (0.003372129424,-0.03771406596) (0.003412749791,-0.03743539197) (0.003453747712,-0.03715844085) (0.003495118585,-0.03688317493) (0.00353685794,-0.03660955824) (0.003578961426,-0.03633755636) (0.003621424811,-0.03606713638) (0.003664243974,-0.03579826675) (0.0037074149,-0.03553091722) (0.003750933677,-0.03526505879) (0.003794796487,-0.03500066358) (0.003838999606,-0.03473770483) (0.0038835394,-0.0344761568) (0.003928412319,-0.03421599471) (0.003973614894,-0.03395719472) (0.004019143734,-0.03369973384) (0.004064995524,-0.03344358993) (0.004111167021,-0.0331887416) (0.00415765505,-0.03293516824) (0.004204456505,-0.03268284993) (0.004251568341,-0.03243176741) (0.004298987577,-0.03218190207) (0.004346711292,-0.03193323593) (0.00439473662,-0.03168575155) (0.004443060752,-0.03143943207) (0.004491680933,-0.03119426116) (0.004540594457,-0.03095022298) (0.004589798671,-0.03070730219) (0.004639290969,-0.03046548388) (0.004689068789,-0.03022475362) (0.004739129619,-0.02998509738) (0.004789470987,-0.02974650154) (0.004840090464,-0.02950895286) (0.004890985662,-0.02927243849) (0.004942154233,-0.02903694591) (0.004993593868,-0.02880246298) (0.005045302295,-0.02856897785) (0.005097277276,-0.028336479) (0.005149516612,-0.02810495524) (0.005202018135,-0.02787439562) (0.005254779712,-0.02764478953) (0.005307799241,-0.02741612658) (0.005361074652,-0.02718839668) (0.005414603905,-0.02696158996) (0.00546838499,-0.02673569681) (0.005522415926,-0.02651070786) (0.00557669476,-0.02628661395) (0.005631219566,-0.02606340613) (0.005685988445,-0.0258410757) (0.005740999523,-0.02561961411) (0.005796250952,-0.02539901305) (0.005851740909,-0.02517926437) (0.005907467594,-0.02496036012) (0.005963429231,-0.02474229253) (0.006019624068,-0.02452505398) (0.006076050372,-0.02430863703) (0.006132706436,-0.02409303441) (0.006189590571,-0.02387823899) (0.00624670111,-0.0236642438) (0.006304036406,-0.023451042) (0.006361594833,-0.02323862692) (0.006419374782,-0.023026992) (0.006477374664,-0.02281613082) (0.00653559291,-0.02260603711) (0.006594027967,-0.02239670469) (0.006652678301,-0.02218812754) (0.006711542395,-0.02198029972) (0.006770618747,-0.02177321542) (0.006829905876,-0.02156686897) (0.006889402312,-0.02136125475) (0.006949106604,-0.0211563673) (0.007009017318,-0.02095220124) (0.007069133031,-0.02074875128) (0.007129452338,-0.02054601224) (0.007189973847,-0.02034397903) (0.007250696183,-0.02014264665) (0.007311617982,-0.01994201019) (0.007372737894,-0.01974206484) (0.007434054585,-0.01954280584) (0.007495566733,-0.01934422856) (0.007557273027,-0.01914632841) (0.007619172172,-0.0189491009) (0.007681262885,-0.0187525416) (0.007743543891,-0.01855664616) (0.007806013933,-0.01836141033) (0.007868671763,-0.01816682988) (0.007931516144,-0.01797290068) (0.007994545852,-0.01777961867) (0.008057759673,-0.01758697985) (0.008121156404,-0.01739498027) (0.008184734854,-0.01720361606) (0.008248493842,-0.0170128834) (0.008312432197,-0.01682277854) (0.008376548759,-0.01663329778) (0.008440842377,-0.01644443747) (0.008505311912,-0.01625619403) (0.008569956232,-0.01606856394) (0.008634774217,-0.0158815437) (0.008699764754,-0.01569512989) (0.008764926742,-0.01550931914) (0.008830259088,-0.01532410811) (0.008895760708,-0.01513949353) (0.008961430525,-0.01495547216) (0.009027267474,-0.01477204082) (0.009093270496,-0.01458919637) (0.009159438542,-0.0144069357) (0.00922577057,-0.01422525577) (0.009292265547,-0.01404415356) (0.009358922449,-0.01386362611) (0.009425740258,-0.01368367047) (0.009492717964,-0.01350428377) (0.009559854565,-0.01332546315) (0.009627149069,-0.01314720579) (0.009694600488,-0.01296950893) (0.009762207842,-0.01279236981) (0.00982997016,-0.01261578575) (0.009897886477,-0.01243975406) (0.009965955835,-0.01226427211) (0.01003417728,-0.0120893373) (0.01010254988,-0.01191494706) (0.01017107268,-0.01174109886) (0.01023974476,-0.0115677902) (0.01030856519,-0.01139501859) (0.01037753306,-0.01122278159) (0.01044664745,-0.0110510768) (0.01051590747,-0.01087990182) (0.0105853122,-0.01070925431) (0.01065486076,-0.01053913193) (0.01072455227,-0.01036953238) (0.01079438583,-0.0102004534) (0.01086436058,-0.01003189274) (0.01093447565,-0.009863848166) (0.01100473017,-0.009696317498) (0.01107512329,-0.009529298564) (0.01114565415,-0.009362789218) (0.01121632191,-0.009196787339) (0.01128712573,-0.009031290832) (0.01135806476,-0.008866297623) (0.01142913819,-0.008701805662) (0.01150034519,-0.008537812921) (0.01157168493,-0.008374317394) (0.0116431566,-0.008211317098) (0.01171475939,-0.00804881007) (0.0117864925,-0.007886794368) (0.01185835513,-0.007725268071) (0.01193034648,-0.007564229279) (0.01200246576,-0.007403676111) (0.01207471218,-0.007243606706) (0.01214708498,-0.00708401922) (0.01221958336,-0.006924911832) (0.01229220656,-0.006766282737) (0.01236495381,-0.006608130148) (0.01243782436,-0.006450452297) (0.01251081743,-0.006293247433)};
\addlegendentry{$x(t)$}


\addplot [
    line width=1pt, 
    red!85!black,
    forget plot] coordinates {(-0.4557831407,-1.499849637) (-0.464733978,-1.4416726) (-0.4705773464,-1.40203387) (-0.4755273232,-1.367302957) (-0.4799310991,-1.335424883) (-0.4839412187,-1.305517258) (-0.4876432466,-1.277094909) (-0.4910917869,-1.249853808) (-0.4943246392,-1.223587037) (-0.4973694863,-1.198145473) (-0.5002474602,-1.173417009) (-0.5029752138,-1.14931459) (-0.5055662053,-1.125768843) (-0.5080315361,-1.102723325) (-0.5103805202,-1.080131298) (-0.5126210844,-1.057953495) (-0.514760058,-1.036156508) (-0.5168033865,-1.014711603) (-0.5187562943,-0.9935938314) (-0.520623409,-0.9727813503) (-0.5224088593,-0.9522548932) (-0.5241163524,-0.931997353) (-0.5257492363,-0.9119934498) (-0.5273105501,-0.8922294618) (-0.5288030656,-0.8726930058) (-0.530229322,-0.8533728572) (-0.531591654,-0.834258799) (-0.5328922166,-0.8153414973) (-0.5341330051,-0.7966123946) (-0.535315873,-0.7780636202) (-0.5364425468,-0.7596879137) (-0.5375146389,-0.7414785586) (-0.538533659,-0.7234293258) (-0.5395010239,-0.7055344241) (-0.540418066,-0.6877884573) (-0.5412860411,-0.6701863861) (-0.5421061347,-0.6527234957) (-0.5428794684,-0.6353953658) (-0.5436071045,-0.6181978455) (-0.5442900516,-0.6011270298) (-0.5449292681,-0.5841792393) (-0.5455256661,-0.5673510021) (-0.5460801151,-0.5506390369) (-0.5465934449,-0.5340402386) (-0.5470664484,-0.5175516651) (-0.547499884,-0.5011705249) (-0.5478944783,-0.4848941666) (-0.5482509276,-0.4687200686) (-0.5485699004,-0.4526458307) (-0.5488520388,-0.4366691654) (-0.5490979603,-0.4207878903) (-0.5493082591,-0.404999922) (-0.5494835077,-0.389303269) (-0.549624258,-0.3736960265) (-0.5497310423,-0.3581763707) (-0.5498043747,-0.3427425541) (-0.5498447521,-0.327392901) (-0.5498526548,-0.3121258035) (-0.5498285476,-0.296939717) (-0.5497728805,-0.2818331576) (-0.5496860896,-0.2668046978) (-0.5495685975,-0.251852964) (-0.5494208144,-0.2369766336) (-0.5492431381,-0.2221744322) (-0.5490359552,-0.207445131) (-0.5487996412,-0.1927875447) (-0.5485345612,-0.1782005292) (-0.5482410702,-0.1636829795) (-0.5479195139,-0.1492338281) (-0.5475702285,-0.1348520428) (-0.5471935418,-0.1205366253) (-0.546789773,-0.1062866094) (-0.5463592334,-0.09210106004) (-0.5459022264,-0.07797907109) (-0.5454190484,-0.06391976471) (-0.5449099884,-0.04992228983) (-0.5443753286,-0.03598582104) (-0.5438153447,-0.02210955747) (-0.5432303062,-0.008292721768) (-0.5426204764,0.005465440907) (-0.5419861127,0.01916566379) (-0.5413274671,0.03280865941) (-0.540644786,0.04639512041) (-0.5399383106,0.05992572035) (-0.5392082771,0.07340111448) (-0.5384549169,0.08682194041) (-0.5376784565,0.1001888188) (-0.5368791179,0.113502354) (-0.5360571189,0.1267631348) (-0.5352126729,0.1399717346) (-0.5343459891,0.1531287127) (-0.5334572731,0.1662346138) (-0.5325467261,0.1792899697) (-0.5316145461,0.1922952988) (-0.5306609271,0.2052511069) (-0.5296860599,0.2181578879) (-0.5286901317,0.2310161237) (-0.5276733264,0.2438262852) (-0.526635825,0.2565888322) (-0.525577805,0.2693042138) (-0.5244994413,0.281972869) (-0.5234009054,0.2945952271) (-0.5222823664,0.3071717076) (-0.5211439905,0.3197027209) (-0.5199859411,0.3321886681) (-0.5188083792,0.3446299421) (-0.517611463,0.3570269272) (-0.5163953486,0.3693799994) (-0.5151601893,0.381689527) (-0.5139061364,0.3939558705) (-0.5126333387,0.4061793832) (-0.5113419429,0.418360411) (-0.5100320935,0.4304992928) (-0.508703933,0.4425963609) (-0.5073576016,0.4546519408) (-0.5059932378,0.4666663517) (-0.5046109779,0.4786399067) (-0.5032109566,0.4905729126) (-0.5017933064,0.5024656706) (-0.5003581582,0.5143184761) (-0.4989056411,0.5261316188) (-0.4974358824,0.5379053833) (-0.4959490079,0.5496400488) (-0.4944451416,0.5613358892) (-0.4929244059,0.5729931739) (-0.4913869216,0.584612167) (-0.4898328081,0.5961931282) (-0.4882621833,0.6077363125) (-0.4866751634,0.6192419704) (-0.4850718634,0.630710348) (-0.4834523968,0.6421416875) (-0.4818168758,0.6535362265) (-0.4801654112,0.6648941989) (-0.4784981125,0.6762158346) (-0.4768150879,0.6875013595) (-0.4751164443,0.6987509961) (-0.4734022875,0.709964963) (-0.471672722,0.7211434752) (-0.4699278511,0.7322867446) (-0.4681677769,0.7433949792) (-0.4663926005,0.7544683842) (-0.4646024219,0.7655071611) (-0.4627973398,0.7765115087) (-0.4609774521,0.7874816224) (-0.4591428553,0.7984176948) (-0.4572936453,0.8093199154) (-0.4554299168,0.8201884709) (-0.4535517633,0.8310235452) (-0.4516592776,0.8418253196) (-0.4497525515,0.8525939724) (-0.4478316758,0.8633296796) (-0.4458967404,0.8740326144) (-0.4439478345,0.8847029477) (-0.441985046,0.8953408478) (-0.4400084622,0.9059464808) (-0.4380181697,0.9165200101) (-0.4360142538,0.9270615971) (-0.4339967995,0.937571401) (-0.4319658907,0.9480495785) (-0.4299216105,0.9584962845) (-0.4278640412,0.9689116715) (-0.4257932646,0.9792958901) (-0.4237093614,0.9896490888) (-0.4216124119,0.9999714143) (-0.4195024952,1.010263011) (-0.4173796903,1.020524022) (-0.4152440749,1.030754588) (-0.4130957265,1.040954848) (-0.4109347215,1.051124939) (-0.408761136,1.061264997) (-0.4065750452,1.071375155) (-0.4043765236,1.081455546) (-0.4021656454,1.091506301) (-0.3999424838,1.101527547) (-0.3977071117,1.111519413) (-0.395459601,1.121482024) (-0.3932000234,1.131415503) (-0.3909284498,1.141319975) (-0.3886449506,1.15119556) (-0.3863495955,1.161042378) (-0.3840424538,1.170860547) (-0.3817235941,1.180650184) (-0.3793930846,1.190411406) (-0.3770509929,1.200144325) (-0.3746973859,1.209849056) (-0.3723323303,1.219525709) (-0.3699558921,1.229174396) (-0.3675681368,1.238795225) (-0.3651691294,1.248388305) (-0.3627589344,1.257953742) (-0.3603376158,1.267491642) (-0.3579052372,1.277002109) (-0.3554618618,1.286485246) (-0.353007552,1.295941157) (-0.35054237,1.305369941) (-0.3480663777,1.314771699) (-0.3455796361,1.32414653) (-0.3430822062,1.333494531) (-0.3405741483,1.342815801) (-0.3380555223,1.352110433) (-0.3355263879,1.361378525) (-0.3331619518,1.325587675) (-0.3309318138,1.304183459) (-0.3287852003,1.286586182) (-0.3267039885,1.271197576) (-0.3246777085,1.257330552) (-0.3226993019,1.24460694) (-0.3207635921,1.232789554) (-0.3188665736,1.221716839) (-0.3170050283,1.211272275) (-0.3151762986,1.20136821) (-0.3133781422,1.191936535) (-0.3116086351,1.182922946) (-0.3098661031,1.174283237) (-0.3081490733,1.165980788) (-0.3064562366,1.157984817) (-0.3047864203,1.150269129) (-0.3031385664,1.142811183) (-0.3015117141,1.135591405) (-0.2999049865,1.128592652) (-0.2983175789,1.121799799) (-0.2967487502,1.115199418) (-0.2951978146,1.108779509) (-0.2936641356,1.102529297) (-0.2921471207,1.096439059) (-0.2906462163,1.090499979) (-0.2891609041,1.084704034) (-0.2876906974,1.079043895) (-0.2862351385,1.073512841) (-0.2847937957,1.068104694) (-0.2833662613,1.062813756) (-0.2819521492,1.057634753) (-0.2805510937,1.052562799) (-0.2791627474,1.047593351) (-0.2777867798,1.042722176) (-0.2764228765,1.037945323) (-0.2750707376,1.033259098) (-0.2737300765,1.028660037) (-0.2724006198,1.024144889) (-0.2710821056,1.019710597) (-0.2697742829,1.015354281) (-0.2684769114,1.011073227) (-0.2671897602,1.006864868) (-0.2659126077,1.00272678) (-0.2646452408,0.9986566633) (-0.2633874543,0.9946523402) (-0.262139051,0.9907117423) (-0.2608998404,0.9868329039) (-0.2596696392,0.983013955) (-0.2584482704,0.9792531146) (-0.2572355629,0.9755486851) (-0.2560313517,0.9718990465) (-0.2548354771,0.9683026518) (-0.2536477847,0.9647580221) (-0.252468125,0.9612637428) (-0.2512963532,0.9578184594) (-0.2501323291,0.9544208744) (-0.2489759168,0.9510697433) (-0.2478269845,0.9477638722) (-0.2466854042,0.9445021147) (-0.2455510518,0.9412833692) (-0.2444238068,0.9381065766) (-0.2433035519,0.9349707182) (-0.2421901734,0.9318748131) (-0.2410835606,0.9288179168) (-0.2399836058,0.9257991188) (-0.2388902043,0.9228175413) (-0.2378032541,0.9198723376) (-0.236722656,0.9169626902) (-0.2356483132,0.9140878096) (-0.2345801317,0.9112469333) (-0.2335180194,0.9084393241) (-0.2324618871,0.905664269) (-0.2314116472,0.9029210782) (-0.2303672148,0.9002090841) (-0.2293285067,0.8975276404) (-0.2282954418,0.8948761208) (-0.2272679409,0.8922539185) (-0.2262459268,0.8896604453) (-0.2252293239,0.8870951305) (-0.2242180583,0.8845574208) (-0.2232120581,0.882046779) (-0.2222112526,0.8795626835) (-0.221215573,0.8771046281) (-0.2202249519,0.8746721206) (-0.2192393233,0.8722646829) (-0.2182586227,0.8698818504) (-0.217282787,0.8675231711) (-0.2163117545,0.8651882054) (-0.2153454646,0.8628765256) (-0.214383858,0.8605877155) (-0.2134268769,0.8583213699) (-0.2124744644,0.8560770942) (-0.2115265647,0.8538545041) (-0.2105831234,0.8516532252) (-0.2096440871,0.8494728925) (-0.2087094032,0.8473131504) (-0.2077790204,0.8451736521) (-0.2068528884,0.8430540593) (-0.2059309578,0.8409540423) (-0.20501318,0.838873279) (-0.2040995075,0.8368114553) (-0.2031898937,0.8347682647) (-0.2022842929,0.8327434077) (-0.20138266,0.8307365921) (-0.2004849509,0.8287475322) (-0.1995911225,0.8267759492) (-0.1987011321,0.8248215704) (-0.197814938,0.8228841295) (-0.1969324992,0.8209633661) (-0.1960537754,0.8190590255) (-0.1951787271,0.8171708589) (-0.1943073153,0.8152986227) (-0.1934395019,0.8134420789) (-0.1925752492,0.8116009942) (-0.1917145205,0.8097751408) (-0.1908572794,0.8079642954) (-0.1900034903,0.8061682395) (-0.189153118,0.8043867593) (-0.1883061281,0.8026196453) (-0.1874624867,0.8008666924) (-0.1866221603,0.7991276998) (-0.1857851163,0.7974024704) (-0.1849513223,0.7956908116) (-0.1841207465,0.7939925343) (-0.1832933577,0.7923074534) (-0.1824691251,0.7906353872) (-0.1816480184,0.7889761577) (-0.1808300079,0.7873295905) (-0.1800150642,0.7856955144) (-0.1792031585,0.7840737616) (-0.1783942622,0.7824641675) (-0.1775883475,0.7808665704) (-0.1767853867,0.779280812) (-0.1759853527,0.7777067368) (-0.1751882188,0.7761441921) (-0.1743939586,0.7745930281) (-0.1736025461,0.7730530979) (-0.1728139558,0.7715242571) (-0.1720281625,0.770006364) (-0.1712451414,0.7684992794) (-0.170464868,0.7670028666) (-0.1696873182,0.7655169915) (-0.1689124684,0.764041522) (-0.1681402949,0.7625763287) (-0.1673707749,0.7611212843) (-0.1666038854,0.7596762638) (-0.1658396042,0.7582411442) (-0.165077909,0.7568158048) (-0.164318778,0.7554001267) (-0.1635621898,0.7539939934) (-0.1628081231,0.7525972901) (-0.1620565571,0.7512099039) (-0.161307471,0.749831724) (-0.1605608446,0.7484626412) (-0.1598166577,0.7471025483) (-0.1590748906,0.7457513397) (-0.1583355237,0.7444089117) (-0.1575985377,0.7430751622) (-0.1568639137,0.7417499906) (-0.1561316327,0.7404332981) (-0.1554016764,0.7391249875) (-0.1546740264,0.7378249631) (-0.1539486647,0.7365331306) (-0.1532255735,0.7352493973) (-0.1525047352,0.733973672) (-0.1517861324,0.7327058647) (-0.151069748,0.7314458872) (-0.1503555651,0.7301936521) (-0.149643567,0.7289490739) (-0.1489337372,0.727712068) (-0.1482260594,0.7264825513) (-0.1475205175,0.7252604418) (-0.1468170957,0.724045659) (-0.1461157783,0.7228381233) (-0.1454165497,0.7216377565) (-0.1447193948,0.7204444813) (-0.1440242983,0.719258222) (-0.1433312453,0.7180789035) (-0.1426402212,0.716906452) (-0.1419512113,0.715740795) (-0.1412642013,0.7145818608) (-0.1405791768,0.7134295786) (-0.1398961239,0.712283879) (-0.1392150287,0.7111446933) (-0.1385358775,0.7100119539) (-0.1378586567,0.708885594) (-0.1371833528,0.7077655481) (-0.1365099528,0.7066517512) (-0.1358384434,0.7055441395) (-0.1351688117,0.7044426498) (-0.134501045,0.7033472202) (-0.1338351306,0.7022577892) (-0.133171056,0.7011742965) (-0.1325088088,0.7000966824) (-0.1318483769,0.6990248881) (-0.1311897482,0.6979588555) (-0.1305329106,0.6968985275) (-0.1298778525,0.6958438476) (-0.1292245622,0.6947947601) (-0.128573028,0.69375121) (-0.1279357119,0.6895061297) (-0.1273104334,0.6862929078) (-0.1266935613,0.6833580463) (-0.1260837898,0.680587665) (-0.1254803583,0.6779327746) (-0.1248827492,0.6753663866) (-0.1242905792,0.672871553) (-0.1237035484,0.6704367129) (-0.1231214133,0.6680535134) (-0.1225439702,0.6657156579) (-0.1219710453,0.6634182423) (-0.1214024876,0.6611573465) (-0.1208381639,0.6589297698) (-0.1202779556,0.6567328526) (-0.1197217557,0.6545643518) (-0.1191694674,0.6524223513) (-0.1186210018,0.6503051962) (-0.1180762773,0.6482114432) (-0.1175352183,0.6461398228) (-0.1169977545,0.6440892098) (-0.1164638201,0.6420586003) (-0.1159333536,0.640047093) (-0.1154062971,0.6380538742) (-0.1148825956,0.6360782054) (-0.1143621975,0.6341194136) (-0.1138450534,0.6321768827) (-0.1133311164,0.6302500464) (-0.112820342,0.6283383825) (-0.1123126873,0.6264414077) (-0.1118081114,0.6245586734) (-0.1113065751,0.622689762) (-0.1108080406,0.6208342836) (-0.1103124715,0.6189918734) (-0.109819833,0.6171621892) (-0.1093300911,0.6153449092) (-0.1088432133,0.6135397304) (-0.108359168,0.6117463667) (-0.1078779246,0.6099645475) (-0.1073994534,0.6081940166) (-0.1069237257,0.6064345307) (-0.1064507136,0.6046858587) (-0.1059803898,0.6029477807) (-0.1055127281,0.6012200868) (-0.1050477026,0.5995025769) (-0.1045852883,0.5977950598) (-0.1041254608,0.5960973525) (-0.1036681963,0.5944092796) (-0.1032134714,0.592730673) (-0.1027612635,0.5910613712) (-0.1023115504,0.5894012192) (-0.1018643104,0.5877500677) (-0.1014195221,0.5861077731) (-0.1009771649,0.5844741968) (-0.1005372184,0.5828492054) (-0.1000996626,0.5812326699) (-0.09966447795,0.5796244658) (-0.09923164538,0.5780244727) (-0.09880114604,0.5764325742) (-0.09837296151,0.5748486573) (-0.09794707367,0.573272613) (-0.09752346477,0.5717043353) (-0.09710211735,0.5701437215) (-0.09668301425,0.5685906718) (-0.09626613862,0.5670450893) (-0.0958514739,0.5655068801) (-0.09543900379,0.5639759526) (-0.09502871225,0.5624522179) (-0.09462058353,0.5609355892) (-0.09421460211,0.5594259823) (-0.09381075269,0.5579233151) (-0.09340902025,0.5564275075) (-0.09300938997,0.5549384814) (-0.09261184725,0.5534561607) (-0.09221637772,0.5519804711) (-0.09182296721,0.5505113402) (-0.09143160175,0.5490486969) (-0.09104226757,0.5475924723) (-0.09065495109,0.5461425986) (-0.09026963893,0.5446990098) (-0.08988631788,0.5432616412) (-0.0895049749,0.5418304296) (-0.08912559714,0.5404053131) (-0.08874817191,0.5389862311) (-0.08837268668,0.5375731243) (-0.0879991291,0.5361659346) (-0.08762748694,0.5347646051) (-0.08725774816,0.53336908) (-0.08688990085,0.5319793046) (-0.08652393325,0.5305952254) (-0.08615983374,0.5292167896) (-0.08579759084,0.5278439459) (-0.08543719321,0.5264766435) (-0.08507862964,0.5251148327) (-0.08472188904,0.5237584649) (-0.08436696048,0.522407492) (-0.08401383311,0.5210618671) (-0.08366249623,0.519721544) (-0.08331293927,0.5183864773) (-0.08296515174,0.5170566224) (-0.0826191233,0.5157319354) (-0.08227484369,0.5144123732) (-0.0819323028,0.5130978935) (-0.0815914906,0.5117884546) (-0.08125239717,0.5104840154) (-0.0809150127,0.5091845357) (-0.08057932747,0.5078899757) (-0.08024533188,0.5066002964) (-0.07991301641,0.5053154594) (-0.07958237164,0.5040354267) (-0.07925338826,0.5027601612) (-0.07892605703,0.5014896261) (-0.07860036882,0.5002237853) (-0.07827631457,0.4989626032) (-0.07795388534,0.4977060447) (-0.07763307224,0.4964540753) (-0.07731386649,0.4952066609) (-0.07699625938,0.493963768) (-0.07668024229,0.4927253634) (-0.07636580668,0.4914914146) (-0.0760529441,0.4902618894) (-0.07574164614,0.489036756) (-0.07543190452,0.4878159834) (-0.07512371099,0.4865995405) (-0.07481705741,0.485387397) (-0.07451193568,0.4841795229) (-0.07420833781,0.4829758885) (-0.07390625585,0.4817764648) (-0.07360568192,0.4805812227) (-0.07330660824,0.4793901339) (-0.07300902707,0.4782031703) (-0.07271293073,0.4770203041) (-0.07241831165,0.4758415081) (-0.07212516227,0.4746667552) (-0.07183347513,0.4734960186) (-0.07154324281,0.4723292721) (-0.07125445799,0.4711664897) (-0.07096711336,0.4700076456) (-0.0706812017,0.4688527144) (-0.07039671586,0.4677016711) (-0.07011364873,0.466554491) (-0.06983199325,0.4654111494) (-0.06955174243,0.4642716223) (-0.06927288935,0.4631358857) (-0.06899542711,0.4620039161) (-0.06871934891,0.46087569) (-0.06844464795,0.4597511844) (-0.06817131754,0.4586303765) (-0.067899351,0.4575132438) (-0.06762874172,0.4563997639) (-0.06735948314,0.4552899149) (-0.06709156874,0.4541836748) (-0.06682499207,0.4530810223) (-0.06655974671,0.4519819359) (-0.0662958263,0.4508863946) (-0.06603322453,0.4497943776) (-0.06577193511,0.4487058641) (-0.06551195185,0.447620834) (-0.06525326855,0.4465392669) (-0.06499587908,0.4454611429) (-0.06473977737,0.4443864422) (-0.06448495738,0.4433151454) (-0.0642314131,0.4422472331) (-0.06397913858,0.4411826862) (-0.06372812792,0.4401214857) (-0.06347837524,0.4390636129) (-0.06322987473,0.4380090492) (-0.06298262059,0.4369577764) (-0.06273660708,0.4359097762) (-0.0624918285,0.4348650307) (-0.06224827919,0.4338235221) (-0.06200595352,0.4327852327) (-0.06176484591,0.4317501451) (-0.06152495082,0.430718242) (-0.06128626273,0.4296895063) (-0.06104877617,0.4286639212) (-0.06081248571,0.4276414698) (-0.06057738597,0.4266221355) (-0.06034347157,0.4256059018) (-0.06011073719,0.4245927526) (-0.05987917755,0.4235826716) (-0.05964878739,0.4225756429) (-0.0594195615,0.4215716507) (-0.0591914947,0.4205706792) (-0.05896458183,0.419572713) (-0.05873881778,0.4185777366) (-0.05851419746,0.4175857349) (-0.05829071584,0.4165966927) (-0.05806836789,0.4156105951) (-0.05784714864,0.4146274272) (-0.05762705312,0.4136471744) (-0.05740807642,0.4126698221) (-0.05719021365,0.4116953559) (-0.05697345996,0.4107237614) (-0.05675781051,0.4097550246) (-0.05654326051,0.4087891314) (-0.0563298052,0.4078260679) (-0.05611743984,0.4068658202) (-0.05590615972,0.4059083748) (-0.05569596016,0.4049537181) (-0.05548683652,0.4040018366) (-0.05527795807,0.4032651193) (-0.05506946387,0.4024631698) (-0.05486158912,0.4016458761) (-0.05465441504,0.4008207642) (-0.05444798677,0.3999910623) (-0.05424233339,0.3991585418) (-0.05403747513,0.3983243092) (-0.05383342673,0.3974891144) (-0.05363019922,0.396653495) (-0.05342780102,0.3958178524) (-0.05322623862,0.3949824961) (-0.05302551704,0.3941476705) (-0.05282564013,0.3933135725) (-0.05262661081,0.3924803632) (-0.05242843128,0.3916481765) (-0.05223110308,0.3908171244) (-0.05203462727,0.3899873022) (-0.05183900444,0.3891587909) (-0.05164423484,0.3883316604) (-0.05145031837,0.3875059709) (-0.05125725468,0.3866817751) (-0.05106504316,0.3858591185) (-0.050873683,0.3850380414) (-0.0506831732,0.384218579) (-0.0504935126,0.3834007622) (-0.0503046999,0.3825846185) (-0.05011673365,0.3817701721) (-0.04992961232,0.3809574443) (-0.04974333424,0.3801464541) (-0.04955789768,0.3793372182) (-0.04937330079,0.3785297513) (-0.04918954169,0.3777240667) (-0.04900661841,0.3769201756) (-0.0488245289,0.3761180884) (-0.0486432711,0.3753178138) (-0.04846284285,0.3745193597) (-0.04828324199,0.3737227326) (-0.0481044663,0.3729279385) (-0.0479265135,0.3721349822) (-0.04774938133,0.3713438679) (-0.04757306744,0.3705545992) (-0.04739756951,0.3697671788) (-0.04722288514,0.368981609) (-0.04704901196,0.3681978915) (-0.04687594753,0.3674160275) (-0.04670368944,0.3666360179) (-0.04653223523,0.3658578628) (-0.04636158243,0.3650815624) (-0.04619172858,0.3643071162) (-0.04602267117,0.3635345234) (-0.04585440772,0.3627637831) (-0.04568693571,0.3619948939) (-0.04552025263,0.3612278542) (-0.04535435596,0.3604626623) (-0.04518924316,0.3596993162) (-0.04502491172,0.3589378134) (-0.04486135908,0.3581781517) (-0.04469858271,0.3574203285) (-0.04453658007,0.3566643408) (-0.04437534861,0.3559101859) (-0.04421488579,0.3551578605) (-0.04405518907,0.3544073616) (-0.04389625588,0.3536586857) (-0.0437380837,0.3529118294) (-0.04358066998,0.3521667892) (-0.04342401217,0.3514235613) (-0.04326810773,0.3506821421) (-0.04311295412,0.3499425277) (-0.04295854882,0.3492047142) (-0.04280488928,0.3484686975) (-0.04265197297,0.3477344737) (-0.04249979737,0.3470020386) (-0.04234835996,0.346271388) (-0.04219765822,0.3455425177) (-0.04204768963,0.3448154234) (-0.04189845169,0.3440901007) (-0.04174994189,0.3433665453) (-0.04160215774,0.3426447528) (-0.04145509674,0.3419247187) (-0.0413087564,0.3412064385) (-0.04116313424,0.3404899077) (-0.04101822778,0.3397751218) (-0.04087403455,0.3390620762) (-0.0407305521,0.3383507662) (-0.04058777795,0.3376411874) (-0.04044570966,0.336933335) (-0.04030434478,0.3362272044) (-0.04016368087,0.335522791) (-0.04002371551,0.33482009) (-0.03988444626,0.3341190968) (-0.03974587071,0.3334198066) (-0.03960798644,0.3327222149) (-0.03947079105,0.3320263168) (-0.03933428214,0.3313321077) (-0.03919845733,0.3306395828) (-0.03906331422,0.3299487374) (-0.03892885044,0.3292595668) (-0.03879506363,0.3285720662) (-0.03866195141,0.327886231) (-0.03852951144,0.3272020563) (-0.03839774137,0.3265195376) (-0.03826663886,0.32583867) (-0.03813620158,0.3251594488) (-0.0380064272,0.3244818694) (-0.03787731341,0.323805927) (-0.03774885789,0.3231316169) (-0.03762105835,0.3224589345) (-0.03749391249,0.321787875) (-0.03736741803,0.3211184338) (-0.03724157267,0.3204506062) (-0.03711637417,0.3197843875) (-0.03699182024,0.3191197731) (-0.03686790863,0.3184567583) (-0.0367446371,0.3177953386) (-0.0366220034,0.3171355092) (-0.0365000053,0.3164772656) (-0.03637864058,0.3158206032) (-0.03625790701,0.3151655174) (-0.03613780239,0.3145120037) (-0.03601832452,0.3138600573) (-0.03589947119,0.3132096739) (-0.03578124022,0.3125608488) (-0.03566362943,0.3119135776) (-0.03554663665,0.3112678557) (-0.03543025971,0.3106236787) (-0.03531449646,0.309981042) (-0.03519934475,0.3093399412) (-0.03508480243,0.3087003718) (-0.03497086737,0.3080623294) (-0.03485753744,0.3074258096) (-0.03474481052,0.3067908079) (-0.03463268451,0.30615732) (-0.03452115729,0.3055253414) (-0.03441022678,0.3048948679) (-0.03429989087,0.304265895) (-0.03419014749,0.3036384184) (-0.03408099456,0.3030124338) (-0.03397243001,0.3023879369) (-0.03386445179,0.3017649234) (-0.03375705784,0.3011433891) (-0.03365024612,0.3005233296) (-0.03354401459,0.2999047407) (-0.03343836121,0.2992876182) (-0.03333328396,0.298671958) (-0.03322878083,0.2980577557) (-0.0331248498,0.2974450072) (-0.03302148888,0.2968337084) (-0.03291869607,0.2962238551) (-0.03281646938,0.2956154432) (-0.03271480683,0.2950084685) (-0.03261370644,0.294402927) (-0.03251316626,0.2937988146) (-0.03241318431,0.2931961271) (-0.03231375865,0.2925948607) (-0.03221488733,0.2919950111) (-0.03211656841,0.2913965745) (-0.03201879997,0.2907995467) (-0.03192158006,0.2902039239) (-0.03182490679,0.289609702) (-0.03172877822,0.2890168771) (-0.03163319247,0.2884254453) (-0.03153814763,0.2878354025) (-0.03144364181,0.287246745) (-0.03134967312,0.2866594689) (-0.0312562397,0.2860735701) (-0.03116333966,0.285489045) (-0.03107097115,0.2849058896) (-0.0309791323,0.2843241001) (-0.03088782127,0.2837436727) (-0.03079703621,0.2831646036) (-0.03070677527,0.2825868891) (-0.03061703664,0.2820105253) (-0.03052781849,0.2814355085) (-0.03043911899,0.280861835) (-0.03035093633,0.280289501) (-0.03026326871,0.2797185029) (-0.03017611433,0.279148837) (-0.0300894714,0.2785804995) (-0.03000333812,0.2780134868) (-0.02991771273,0.2774477954) (-0.02983259344,0.2768834215) (-0.02974797848,0.2763203615) (-0.0296638661,0.2757586119) (-0.02958025454,0.275198169) (-0.02949714204,0.2746390293) (-0.02941452687,0.2740811893) (-0.0293324073,0.2735246454) (-0.02925078157,0.272969394) (-0.02916964799,0.2724154317) (-0.02908900481,0.2718627549) (-0.02900885034,0.2713113603) (-0.02892918285,0.2707612443) (-0.02885000067,0.2702124034) (-0.02877130207,0.2696648343) (-0.02869308539,0.2691185334) (-0.02861534893,0.2685734975) (-0.02853809101,0.2680297231) (-0.02846130997,0.2674872068) (-0.02838500414,0.2669459452) (-0.02830917186,0.266405935) (-0.0282323998,0.2662301301) (-0.02815493181,0.2659394028) (-0.02807717594,0.2656190217) (-0.0279992771,0.265281866) (-0.02792131849,0.2649334713) (-0.02784335585,0.2645768828) (-0.02776542973,0.2642140098) (-0.02768757126,0.2638461518) (-0.02760980521,0.2634742455) (-0.02753215186,0.2630989947) (-0.02745462811,0.2627209459) (-0.02737724833,0.2623405343) (-0.02730002485,0.2619581137) (-0.02722296842,0.2615739767) (-0.02714608842,0.2611883689) (-0.02706939319,0.260801499) (-0.02699289009,0.2604135462) (-0.02691658575,0.2600246657) (-0.0268404861,0.2596349934) (-0.0267645965,0.2592446485) (-0.02668892178,0.258853737) (-0.02661346635,0.258462353) (-0.02653823423,0.258070581) (-0.02646322906,0.2576784969) (-0.02638845419,0.2572861694) (-0.02631391268,0.2568936607) (-0.02623960735,0.2565010274) (-0.02616554078,0.2561083214) (-0.02609171533,0.25571559) (-0.0260181332,0.2553228768) (-0.02594479638,0.2549302219) (-0.02587170674,0.2545376623) (-0.02579886597,0.2541452322) (-0.02572627565,0.2537529634) (-0.02565393722,0.2533608855) (-0.02558185201,0.2529690257) (-0.02551002124,0.2525774098) (-0.02543844605,0.2521860616) (-0.02536712745,0.2517950033) (-0.02529606639,0.251404256) (-0.02522526375,0.2510138391) (-0.0251547203,0.250623771) (-0.02508443677,0.2502340691) (-0.0250144138,0.2498447494) (-0.024944652,0.2494558274) (-0.02487515188,0.2490673174) (-0.02480591392,0.2486792329) (-0.02473693856,0.2482915868) (-0.02466822615,0.2479043912) (-0.02459977704,0.2475176576) (-0.0245315915,0.2471313966) (-0.02446366978,0.2467456187) (-0.02439601209,0.2463603334) (-0.02432861858,0.2459755499) (-0.02426148938,0.2455912771) (-0.02419462461,0.245207523) (-0.02412802431,0.2448242956) (-0.02406168853,0.2444416023) (-0.02399561727,0.2440594501) (-0.02392981051,0.2436778457) (-0.0238642682,0.2432967955) (-0.02379899026,0.2429163056) (-0.02373397661,0.2425363817) (-0.02366922712,0.2421570293) (-0.02360474165,0.2417782535) (-0.02354052004,0.2414000593) (-0.02347656211,0.2410224514) (-0.02341286765,0.2406454343) (-0.02334943645,0.2402690122) (-0.02328626826,0.2398931892) (-0.02322336285,0.239517969) (-0.02316071993,0.2391433554) (-0.02309833923,0.2387693518) (-0.02303622044,0.2383959616) (-0.02297436326,0.2380231878) (-0.02291276735,0.2376510334) (-0.02285143238,0.2372795012) (-0.02279035799,0.2369085941) (-0.02272954383,0.2365383144) (-0.02266898952,0.2361686647) (-0.02260869467,0.2357996471) (-0.02254865888,0.235431264) (-0.02248888176,0.2350635173) (-0.02242936289,0.234696409) (-0.02237010183,0.234329941) (-0.02231109816,0.233964115) (-0.02225235144,0.2335989326) (-0.02219386121,0.2332343954) (-0.02213562702,0.2328705048) (-0.0220776484,0.2325072623) (-0.02201992488,0.2321446692) (-0.02196245597,0.2317827265) (-0.02190524119,0.2314214356) (-0.02184828005,0.2310607975) (-0.02179157204,0.2307008131) (-0.02173511667,0.2303414834) (-0.02167891341,0.2299828092) (-0.02162296176,0.2296247914) (-0.02156726119,0.2292674307) (-0.02151181117,0.2289107278) (-0.02145661117,0.2285546832) (-0.02140166066,0.2281992977) (-0.02134695909,0.2278445716) (-0.02129250591,0.2274905055) (-0.02123830059,0.2271370997) (-0.02118434255,0.2267843548) (-0.02113063125,0.2264322708) (-0.02107716612,0.2260808483) (-0.02102394661,0.2257300873) (-0.02097097213,0.2253799882) (-0.02091824212,0.225030551) (-0.020865756,0.2246817759) (-0.0208135132,0.2243336629) (-0.02076151314,0.2239862122) (-0.02070975523,0.2236394237) (-0.02065823888,0.2232932975) (-0.02060696351,0.2229478334) (-0.02055592852,0.2226030314) (-0.02050513333,0.2222588913) (-0.02045457734,0.2219154131) (-0.02040425994,0.2215725966) (-0.02035418055,0.2212304415) (-0.02030433855,0.2208889477) (-0.02025473335,0.2205481149) (-0.02020536434,0.2202079428) (-0.02015623092,0.2198684312) (-0.02010733247,0.2195295796) (-0.02005866838,0.2191913879) (-0.02001023805,0.2188538556) (-0.01996204086,0.2185169822) (-0.0199140762,0.2181807675) (-0.01986634346,0.2178452111) (-0.01981884201,0.2175103123) (-0.01977157124,0.2171760709) (-0.01972453053,0.2168424862) (-0.01967771927,0.2165095579) (-0.01963113683,0.2161772854) (-0.01958478259,0.2158456682) (-0.01953865593,0.2155147057) (-0.01949275623,0.2151843973) (-0.01944708287,0.2148547426) (-0.01940163522,0.2145257408) (-0.01935641265,0.2141973915) (-0.01931141456,0.2138696939) (-0.0192666403,0.2135426475) (-0.01922208925,0.2132162516) (-0.01917776079,0.2128905055) (-0.0191336543,0.2125654086) (-0.01908976914,0.2122409603) (-0.01904610468,0.2119171597) (-0.01900266032,0.2115940062) (-0.0189594354,0.2112714992) (-0.01891642932,0.2109496378) (-0.01887364143,0.2106284214) (-0.01883107112,0.2103078492) (-0.01878871776,0.2099879204) (-0.01874658072,0.2096686344) (-0.01870465937,0.2093499902) (-0.01866295308,0.2090319873) (-0.01862146124,0.2087146247) (-0.01858018321,0.2083979016) (-0.01853911836,0.2080818174) (-0.01849826608,0.2077663711) (-0.01845762572,0.207451562) (-0.01841719668,0.2071373892) (-0.01837697832,0.206823852) (-0.01833697001,0.2065109494) (-0.01829717114,0.2061986806) (-0.01825758108,0.2058870449) (-0.01821819919,0.2055760412) (-0.01817902487,0.2052656689) (-0.01814005749,0.2049559269) (-0.01810129642,0.2046468145) (-0.01806274104,0.2043383308) (-0.01802439073,0.2040304749) (-0.01798624487,0.2037232459) (-0.01794830284,0.2034166429) (-0.01791056401,0.203110665) (-0.01787302778,0.2028053114) (-0.01783569351,0.2025005811) (-0.01779856059,0.2021964732) (-0.0177616284,0.2018929868) (-0.01772489633,0.201590121) (-0.01768836376,0.2012878749) (-0.01765203007,0.2009862476) (-0.01761589465,0.2006852382) (-0.01757995689,0.2003848456) (-0.01754421616,0.200085069) (-0.01750867185,0.1997859075) (-0.01747332337,0.1994873601) (-0.01743817008,0.1991894259) (-0.01740321139,0.198892104) (-0.01736844668,0.1985953933) (-0.01733387534,0.198299293) (-0.01729949676,0.198003802) (-0.01726531035,0.1977089196) (-0.01723131548,0.1974146446) (-0.01719751155,0.1971209762) (-0.01716389797,0.1968279134) (-0.01713047412,0.1965354552) (-0.0170965743,0.1964146053) (-0.01706231358,0.1962396268) (-0.01702788437,0.196050694) (-0.01699335513,0.1958538755) (-0.01695876521,0.1956517797) (-0.01692414105,0.1954458422) (-0.01688950192,0.1952369629) (-0.01685486265,0.1950257547) (-0.01682023507,0.1948126594) (-0.0167856289,0.1945980093) (-0.01675105225,0.1943820622) (-0.01671651206,0.1941650238) (-0.0166820143,0.1939470613) (-0.01664756417,0.1937283131) (-0.01661316625,0.1935088953) (-0.01657882463,0.1932889068) (-0.01654454292,0.1930684326) (-0.01651032438,0.1928475462) (-0.01647617197,0.1926263122) (-0.01644208835,0.1924047871) (-0.01640807594,0.1921830215) (-0.01637413697,0.19196106) (-0.01634027345,0.191738943) (-0.01630648727,0.1915167067) (-0.01627278011,0.1912943839) (-0.01623915358,0.1910720042) (-0.01620560912,0.190849595) (-0.01617214809,0.1906271809) (-0.01613877174,0.1904047847) (-0.01610548122,0.1901824274) (-0.01607227762,0.1899601282) (-0.01603916194,0.1897379051) (-0.01600613509,0.1895157745) (-0.01597319796,0.1892937518) (-0.01594035135,0.1890718513) (-0.015907596,0.1888500863) (-0.01587493262,0.1886284692) (-0.01584236186,0.1884070117) (-0.01580988432,0.1881857245) (-0.01577750056,0.187964618) (-0.01574521112,0.1877437017) (-0.01571301648,0.1875229846) (-0.01568091709,0.1873024752) (-0.01564891337,0.1870821815) (-0.01561700573,0.186862111) (-0.01558519451,0.1866422708) (-0.01555348006,0.1864226677) (-0.01552186268,0.1862033081) (-0.01549034266,0.1859841978) (-0.01545892026,0.1857653427) (-0.01542759572,0.1855467482) (-0.01539636927,0.1853284194) (-0.0153652411,0.1851103611) (-0.01533421139,0.184892578) (-0.01530328032,0.1846750744) (-0.01527244802,0.1844578546) (-0.01524171462,0.1842409226) (-0.01521108026,0.1840242821) (-0.01518054502,0.1838079366) (-0.01515010899,0.1835918898) (-0.01511977225,0.1833761447) (-0.01508953486,0.1831607046) (-0.01505939686,0.1829455724) (-0.01502935831,0.182730751) (-0.01499941921,0.182516243) (-0.0149695796,0.182302051) (-0.01493983947,0.1820881775) (-0.01491019882,0.1818746248) (-0.01488065764,0.1816613952) (-0.0148512159,0.1814484908) (-0.01482187358,0.1812359137) (-0.01479263063,0.1810236657) (-0.01476348701,0.1808117489) (-0.01473444266,0.1806001649) (-0.01470549751,0.1803889154) (-0.01467665151,0.1801780022) (-0.01464790457,0.1799674266) (-0.01461925661,0.1797571902) (-0.01459070754,0.1795472944) (-0.01456225726,0.1793377406) (-0.01453390567,0.17912853) (-0.01450565267,0.1789196639) (-0.01447749814,0.1787111433) (-0.01444944197,0.1785029695) (-0.01442148402,0.1782951435) (-0.01439362418,0.1780876662) (-0.01436586231,0.1778805388) (-0.01433819827,0.177673762) (-0.01431063193,0.1774673367) (-0.01428316313,0.1772612637) (-0.01425579172,0.177055544) (-0.01422851755,0.1768501781) (-0.01420134047,0.1766451667) (-0.01417426031,0.1764405107) (-0.0141472769,0.1762362105) (-0.01412039008,0.1760322668) (-0.01409359967,0.1758286801) (-0.01406690551,0.175625451) (-0.0140403074,0.17542258) (-0.01401380517,0.1752200675) (-0.01398739864,0.175017914) (-0.01396108762,0.1748161199) (-0.01393487191,0.1746146856) (-0.01390875132,0.1744136114) (-0.01388272567,0.1742128977) (-0.01385679475,0.1740125447) (-0.01383095835,0.1738125528) (-0.01380521629,0.1736129223) (-0.01377956835,0.1734136533) (-0.01375401432,0.173214746) (-0.01372855401,0.1730162008) (-0.01370318719,0.1728180177) (-0.01367791366,0.172620197) (-0.01365273319,0.1724227387) (-0.01362764558,0.172225643) (-0.0136026506,0.1720289099) (-0.01357774803,0.1718325396) (-0.01355293765,0.1716365322) (-0.01352821925,0.1714408876) (-0.01350359258,0.171245606) (-0.01347905744,0.1710506873) (-0.01345461358,0.1708561315) (-0.01343026078,0.1706619387) (-0.01340599881,0.1704681088) (-0.01338182743,0.1702746418) (-0.01335774642,0.1700815376) (-0.01333375554,0.1698887962) (-0.01330985455,0.1696964176) (-0.01328604321,0.1695044015) (-0.0132623213,0.1693127479) (-0.01323868856,0.1691214568) (-0.01321514476,0.1689305279) (-0.01319168966,0.1687399612) (-0.01316832302,0.1685497566) (-0.01314504459,0.1683599137) (-0.01312185413,0.1681704326) (-0.01309875139,0.1679813131) (-0.01307573614,0.1677925549) (-0.01305280811,0.1676041578) (-0.01302996708,0.1674161217) (-0.01300721278,0.1672284464) (-0.01298454497,0.1670411316) (-0.01296196341,0.1668541771) (-0.01293946784,0.1666675828) (-0.01291705801,0.1664813482) (-0.01289473366,0.1662954733) (-0.01287249456,0.1661099578) (-0.01285034045,0.1659248013) (-0.01282827107,0.1657400036) (-0.01280628618,0.1655555645) (-0.01278438551,0.1653714837) (-0.01276256881,0.1651877608) (-0.01274083584,0.1650043956) (-0.01271918634,0.1648213878) (-0.01269762004,0.1646387371) (-0.0126761367,0.1644564431) (-0.01265473606,0.1642745056) (-0.01263341786,0.1640929242) (-0.01261218185,0.1639116986) (-0.01259102777,0.1637308285) (-0.01256995536,0.1635503135) (-0.01254896437,0.1633701533) (-0.01252805454,0.1631903475) (-0.01250722561,0.1630108958) (-0.01248647732,0.1628317979) (-0.01246580941,0.1626530533) (-0.01244522164,0.1624746616) (-0.01242471373,0.1622966227) (-0.01240428543,0.1621189359) (-0.01238393648,0.1619416011) (-0.01236366663,0.1617646177) (-0.01234347561,0.1615879855) (-0.01232336316,0.161411704) (-0.01230332903,0.1612357728) (-0.01228337295,0.1610601915) (-0.01226349467,0.1608849598) (-0.01224369393,0.1607100772) (-0.01222397047,0.1605355433) (-0.01220432402,0.1603613577) (-0.01218475434,0.16018752) (-0.01216526116,0.1600140298) (-0.01214584422,0.1598408867) (-0.01212650326,0.1596680902) (-0.01210723802,0.1594956399) (-0.01208804825,0.1593235354) (-0.01206893369,0.1591517763) (-0.01204989407,0.1589803621) (-0.01203092913,0.1588092924) (-0.01201203863,0.1586385667) (-0.01199322229,0.1584681847) (-0.01197447987,0.1582981459) (-0.01195581109,0.1581284498) (-0.01193721572,0.1579590959) (-0.01191869347,0.157790084) (-0.01190024411,0.1576214134) (-0.01188186736,0.1574530837) (-0.01186356298,0.1572850946) (-0.0118453307,0.1571174454) (-0.01182717027,0.1569501359) (-0.01180908142,0.1567831654) (-0.01179089752,0.1566593155) (-0.01177264723,0.1565221111) (-0.01175437859,0.1563816028) (-0.01173610862,0.1562393087) (-0.01171784706,0.156095881) (-0.01169960042,0.1559516786) (-0.01168137342,0.1558069266) (-0.01166316964,0.1556617779) (-0.01164499196,0.155516343) (-0.01162684269,0.1553707047) (-0.01160872376,0.1552249272) (-0.0115906368,0.1550790619) (-0.01157258319,0.1549331502) (-0.01155456413,0.1547872266) (-0.01153658066,0.1546413199) (-0.0115186337,0.1544954546) (-0.01150072404,0.1543496517) (-0.01148285239,0.1542039295) (-0.01146501938,0.1540583036) (-0.01144722559,0.1539127883) (-0.01142947149,0.1537673956) (-0.01141175756,0.1536221368) (-0.01139408418,0.1534770215) (-0.01137645172,0.1533320586) (-0.01135886049,0.1531872561) (-0.0113413108,0.1530426211) (-0.0113238029,0.1528981603) (-0.01130633701,0.1527538794) (-0.01128891335,0.1526097841) (-0.01127153211,0.1524658793) (-0.01125419344,0.1523221696) (-0.01123689749,0.1521786591) (-0.01121964439,0.1520353518) (-0.01120243425,0.1518922513) (-0.01118526717,0.1517493609) (-0.01116814323,0.1516066837) (-0.01115106249,0.1514642224) (-0.01113402502,0.1513219799) (-0.01111703086,0.1511799585) (-0.01110008006,0.1510381605) (-0.01108317263,0.1508965882) (-0.01106630859,0.1507552434) (-0.01104948796,0.1506141281) (-0.01103271073,0.150473244) (-0.01101597689,0.1503325927) (-0.01099928645,0.1501921758) (-0.01098263936,0.1500519946) (-0.01096603561,0.1499120506) (-0.01094947517,0.1497723449) (-0.01093295799,0.1496328787) (-0.01091648404,0.1494936532) (-0.01090005326,0.1493546693) (-0.01088366561,0.149215928) (-0.01086732101,0.1490774302) (-0.01085101942,0.1489391768) (-0.01083476077,0.1488011685) (-0.01081854498,0.148663406) (-0.01080237198,0.1485258902) (-0.01078624169,0.1483886214) (-0.01077015404,0.1482516005) (-0.01075410894,0.1481148279) (-0.01073810631,0.1479783042) (-0.01072214605,0.1478420298) (-0.01070622806,0.1477060052) (-0.01069035227,0.1475702309) (-0.01067451856,0.147434707) (-0.01065872684,0.1472994342) (-0.010642977,0.1471644125) (-0.01062726895,0.1470296425) (-0.01061160257,0.1468951242) (-0.01059597775,0.1467608581) (-0.01058039439,0.1466268442) (-0.01056485237,0.1464930828) (-0.01054935158,0.1463595741) (-0.0105338919,0.1462263183) (-0.01051847322,0.1460933154) (-0.0105030954,0.1459605656) (-0.01048775835,0.145828069) (-0.01047246192,0.1456958257) (-0.010457206,0.1455638358) (-0.01044199046,0.1454320993) (-0.01042681518,0.1453006163) (-0.01041168003,0.1451693867) (-0.01039658488,0.1450384106) (-0.0103815296,0.144907688) (-0.01036651406,0.1447772189) (-0.01035153813,0.1446470033) (-0.01033660168,0.144517041) (-0.01032170457,0.1443873322) (-0.01030684666,0.1442578766) (-0.01029202783,0.1441286743) (-0.01027724793,0.1439997251) (-0.01026250684,0.1438710289) (-0.0102478044,0.1437425858) (-0.01023314049,0.1436143955) (-0.01021851496,0.1434864579) (-0.01020392767,0.1433587729) (-0.01018937848,0.1432313404) (-0.01017486726,0.1431041603) (-0.01016039386,0.1429772323) (-0.01014595813,0.1428505563) (-0.01013155994,0.1427241322) (-0.01011719914,0.1425979598) (-0.01010287559,0.1424720389) (-0.01008858914,0.1423463694) (-0.01007433965,0.1422209509) (-0.01006012697,0.1420957835) (-0.01004595097,0.1419708667) (-0.01003181148,0.1418462005) (-0.01001770837,0.1417217846) (-0.01000364148,0.1415976189) (-0.009989610682,0.141473703) (-0.009975615815,0.1413500367) (-0.009961656736,0.1412266199) (-0.009947733296,0.1411034523) (-0.009933845347,0.1409805336) (-0.009919992741,0.1408578636) (-0.009906175329,0.1407354421) (-0.009892392963,0.1406132688) (-0.009878645493,0.1404913434) (-0.00986493277,0.1403696657) (-0.009851254646,0.1402482354) (-0.009837610969,0.1401270523) (-0.009824001592,0.140006116) (-0.009810426364,0.1398854264) (-0.009796885134,0.139764983) (-0.009783377754,0.1396447858) (-0.009769904073,0.1395248342) (-0.00975646394,0.1394051282) (-0.009743057206,0.1392856673) (-0.009729683719,0.1391664513) (-0.00971634333,0.1390474799) (-0.009703035889,0.1389287528) (-0.009689761244,0.1388102697) (-0.009676519244,0.1386920303) (-0.009663309741,0.1385740343) (-0.009650132581,0.1384562814) (-0.009636987616,0.1383387712) (-0.009623874695,0.1382215035) (-0.009610793666,0.1381044779) (-0.00959774438,0.1379876942) (-0.009584726685,0.137871152) (-0.009571740431,0.137754851) (-0.009558785468,0.1376387908) (-0.009545861646,0.1375229712) (-0.009532968813,0.1374073919) (-0.009520106819,0.1372920524) (-0.009507275514,0.1371769525) (-0.009494474749,0.1370620918) (-0.009481704371,0.13694747) (-0.009468964233,0.1368330868) (-0.009456254183,0.1367189419) (-0.009443574072,0.1366050348) (-0.00943092375,0.1364913653) (-0.009418303067,0.1363779331) (-0.009405711874,0.1362647377) (-0.009393150021,0.1361517789) (-0.009380617359,0.1360390563) (-0.009368113738,0.1359265695) (-0.00935563901,0.1358143183) (-0.009343193026,0.1357023022) (-0.009330775636,0.135590521) (-0.009318386693,0.1354789742) (-0.009306026047,0.1353676616) (-0.00929369355,0.1352565827) (-0.009281389054,0.1351457373) (-0.009269112411,0.135035125) (-0.009256863473,0.1349247454) (-0.009244642092,0.1348145982) (-0.00923244812,0.134704683) (-0.009220281411,0.1345949994) (-0.009208141817,0.1344855472) (-0.00919602919,0.1343763259) (-0.009183943385,0.1342673352) (-0.009171884254,0.1341585748) (-0.009159851651,0.1340500442) (-0.009147845429,0.1339417432) (-0.009135865443,0.1338336714) (-0.009123911547,0.1337258283) (-0.009111983594,0.1336182137) (-0.00910008144,0.1335108272) (-0.009088204939,0.1334036684) (-0.009076353945,0.133296737) (-0.009064528315,0.1331900326) (-0.009052727904,0.1330835548) (-0.009040952566,0.1329773033) (-0.009029202158,0.1328712777) (-0.009017476537,0.1327654776) (-0.009005775557,0.1326599028) (-0.008994099076,0.1325545527) (-0.008982446949,0.1324494271) (-0.008970819036,0.1323445256) (-0.008959215191,0.1322398479) (-0.008947635273,0.1321353934) (-0.008936079139,0.132031162) (-0.008924546648,0.1319271532) (-0.008913037657,0.1318233667) (-0.008901552024,0.131719802) (-0.008890089609,0.1316164589) (-0.00887865027,0.131513337) (-0.008867306309,0.1313918099) (-0.008856044987,0.1312764647) (-0.008844845139,0.1311629249) (-0.008833699105,0.1310505292) (-0.008822602392,0.1309389929) (-0.008811551916,0.1308281593) (-0.008800545374,0.1307179298) (-0.008789580946,0.1306082372) (-0.00877865714,0.1304990328) (-0.008767772694,0.1303902802) (-0.008756926521,0.1302819506) (-0.008746117663,0.1301740211) (-0.008735345267,0.1300664733) (-0.008724608565,0.1299592913) (-0.008713906856,0.1298524622) (-0.008703239495,0.1297459747) (-0.008692605885,0.1296398191) (-0.008682005473,0.1295339868) (-0.008671437736,0.1294284705) (-0.008660902185,0.1293232633) (-0.008650398356,0.1292183594) (-0.008639925808,0.1291137534) (-0.008629484123,0.1290094405) (-0.008619072898,0.1289054162) (-0.008608691751,0.1288016765) (-0.008598340311,0.1286982176) (-0.008588018223,0.1285950362) (-0.008577725143,0.128492129) (-0.008567460739,0.1283894932) (-0.008557224688,0.1282871258) (-0.008547016678,0.1281850245) (-0.008536836406,0.1280831867) (-0.008526683575,0.1279816102) (-0.008516557897,0.1278802928) (-0.00850645909,0.1277792325) (-0.008496386879,0.1276784274) (-0.008486340996,0.1275778756) (-0.008476321177,0.1274775754) (-0.008466327164,0.1273775252) (-0.008456358704,0.1272777233) (-0.008446415548,0.1271781683) (-0.008436497452,0.1270788587) (-0.008426604177,0.1269797931) (-0.008416735486,0.1268809702) (-0.008406891148,0.1267823886) (-0.008397070933,0.1266840471) (-0.008387274617,0.1265859445) (-0.008377501977,0.1264880797) (-0.008367752795,0.1263904515) (-0.008358026854,0.1262930588) (-0.00834832394,0.1261959006) (-0.008338643844,0.1260989758) (-0.008328986357,0.1260022835) (-0.008319351273,0.1259058226) (-0.008309738389,0.1258095923) (-0.008300147504,0.1257135915) (-0.00829057842,0.1256178194) (-0.008281030939,0.1255222752) (-0.008271504866,0.1254269579) (-0.008262000009,0.1253318667) (-0.008252516176,0.1252370008) (-0.00824305318,0.1251423593) (-0.008233610831,0.1250479416) (-0.008224188944,0.1249537468) (-0.008214787336,0.1248597741) (-0.008205405823,0.1247660228) (-0.008196044225,0.1246724922) (-0.008186702362,0.1245791816) (-0.008177380056,0.1244860902) (-0.008168077131,0.1243932173) (-0.008158793411,0.1243005624) (-0.008149528723,0.1242081246) (-0.008140282893,0.1241159033) (-0.00813105575,0.1240238979) (-0.008121847125,0.1239321077) (-0.008112656848,0.1238405322) (-0.008103484752,0.1237491705) (-0.008094330669,0.1236580222) (-0.008085194435,0.1235670866) (-0.008076075885,0.1234763632) (-0.008066974856,0.1233858512) (-0.008057891185,0.1232955502) (-0.008048824711,0.1232054595) (-0.008039775274,0.1231155786) (-0.008030742715,0.1230259068) (-0.008021726875,0.1229364437) (-0.008012727597,0.1228471887) (-0.008003744724,0.1227581411) (-0.007994778101,0.1226693005) (-0.007985827574,0.1225806663) (-0.007976892988,0.122492238) (-0.007967974191,0.1224040151) (-0.00795907103,0.1223159969) (-0.007950183355,0.122228183) (-0.007941311014,0.1221405729) (-0.007932453859,0.1220531661) (-0.00792361174,0.121965962) (-0.00791478451,0.1218789601) (-0.00790597202,0.1217921599) (-0.007897174126,0.1217055609) (-0.00788839068,0.1216191627) (-0.007879621538,0.1215329647) (-0.007870866555,0.1214469664) (-0.007862125588,0.1213611674) (-0.007853398494,0.1212755672) (-0.007844685131,0.1211901652) (-0.007835985357,0.1211049611) (-0.007827299031,0.1210199543) (-0.007818626013,0.1209351444) (-0.007809966164,0.1208505309) (-0.007801319345,0.1207661133) (-0.007792685417,0.1206818912) (-0.007784064243,0.1205978641) (-0.007775455685,0.1205140316) (-0.007766859609,0.1204303931) (-0.007758275877,0.1203469484) (-0.007749704355,0.1202636968) (-0.007741144907,0.120180638) (-0.007732597401,0.1200977714) (-0.007724061703,0.1200150968) (-0.00771553768,0.1199326135) (-0.0077070252,0.1198503213) (-0.007698524131,0.1197682196) (-0.007690034343,0.119686308) (-0.007681555704,0.1196045861) (-0.007673088085,0.1195230535) (-0.007664631356,0.1194417096) (-0.007656185388,0.1193605542) (-0.007647750054,0.1192795868) (-0.007639325226,0.1191988069) (-0.007630910775,0.1191182141) (-0.007622506576,0.1190378081) (-0.007614112503,0.1189575883) (-0.007605728429,0.1188775544) (-0.007597354229,0.118797706) (-0.007588989779,0.1187180427) (-0.007580634955,0.118638564) (-0.007572289633,0.1185592695) (-0.00756395369,0.1184801588) (-0.007555627002,0.1184012316) (-0.007547309449,0.1183224874) (-0.007539000908,0.1182439258) (-0.007530701259,0.1181655464) (-0.007522410379,0.1180873488) (-0.00751412815,0.1180093326) (-0.007505854451,0.1179314975) (-0.007497589163,0.117853843) (-0.007489332167,0.1177763687) (-0.007481083345,0.1176990742) (-0.007472842579,0.1176219592) (-0.007464609751,0.1175450232) (-0.007456384745,0.1174682659) (-0.007448167443,0.1173916868) (-0.00743995773,0.1173152857) (-0.007431755491,0.117239062) (-0.007423560609,0.1171630155) (-0.00741537297,0.1170871457) (-0.00740719246,0.1170114523) (-0.007399018965,0.1169359348) (-0.007390852371,0.1168605929) (-0.007382692565,0.1167854263) (-0.007374539435,0.1167104344) (-0.007366392868,0.1166356171) (-0.007358252753,0.1165609738) (-0.007350118979,0.1164865042) (-0.007341991434,0.116412208) (-0.007333870007,0.1163380847) (-0.00732575459,0.1162641341) (-0.007317645072,0.1161903556) (-0.007309541343,0.116116749) (-0.007301443295,0.116043314) (-0.00729335082,0.11597005) (-0.007285263809,0.1158969568) (-0.007277182155,0.115824034) (-0.007269105751,0.1157512812) (-0.007261034489,0.1156786981) (-0.007252968263,0.1156062842) (-0.007244906968,0.1155340394) (-0.007236850496,0.1154619631) (-0.007228798744,0.115390055) (-0.007220751606,0.1153183148) (-0.007212708978,0.1152467421) (-0.007204670755,0.1151753366) (-0.007196636834,0.1151040979) (-0.007188607112,0.1150330256) (-0.007180581484,0.1149621193) (-0.00717255985,0.1148913789) (-0.007164542107,0.1148208038) (-0.007156528152,0.1147503937) (-0.007148517884,0.1146801483) (-0.007140511203,0.1146100673) (-0.007132508007,0.1145401502) (-0.007124508196,0.1144703968) (-0.00711651167,0.1144008067) (-0.00710851833,0.1143313795) (-0.007100528075,0.1142621149) (-0.007092540808,0.1141930125) (-0.00708455643,0.1141240721) (-0.007076574842,0.1140552932) (-0.007068595947,0.1139866756) (-0.007060792,0.1138739049) (-0.007053132931,0.1137754778) (-0.007045568622,0.113680983) (-0.007038081087,0.1135888471) (-0.00703065987,0.1134983938) (-0.007023297873,0.1134092504) (-0.007015989852,0.1133211831) (-0.007008731714,0.1132340325) (-0.007001520142,0.1131476835) (-0.006994352373,0.1130620494) (-0.006987226052,0.1129770629) (-0.006980139138,0.11289267) (-0.006973089836,0.1128088269) (-0.006966076551,0.1127254971) (-0.006959097849,0.1126426498) (-0.006952152432,0.112560259) (-0.006945239113,0.1124783019) (-0.006938356804,0.1123967591) (-0.0069315045,0.112315613) (-0.006924681265,0.1122348486) (-0.00691788623,0.1121544521) (-0.006911118579,0.1120744114) (-0.006904377544,0.1119947154) (-0.006897662404,0.1119153542) (-0.006890972474,0.1118363187) (-0.006884307107,0.1117576006) (-0.006877665685,0.1116791923) (-0.00687104762,0.1116010868) (-0.006864452353,0.1115232777) (-0.006857879345,0.1114457588) (-0.006851328082,0.1113685247) (-0.006844798068,0.1112915702) (-0.006838288829,0.1112148904) (-0.006831799905,0.1111384807) (-0.006825330853,0.1110623368) (-0.006818881247,0.1109864549) (-0.006812450673,0.1109108309) (-0.006806038731,0.1108354615) (-0.006799645032,0.1107603431) (-0.006793269199,0.1106854726) (-0.006786910867,0.1106108469) (-0.006780569679,0.1105364631) (-0.00677424529,0.1104623185) (-0.00676793736,0.1103884104) (-0.006761645563,0.1103147363) (-0.006755369576,0.1102412938) (-0.006749109086,0.1101680806) (-0.006742863788,0.1100950944) (-0.006736633381,0.1100223332) (-0.006730417575,0.1099497949) (-0.006724216081,0.1098774776) (-0.006718028619,0.1098053793) (-0.006711854915,0.1097334983) (-0.006705694699,0.1096618327) (-0.006699547708,0.1095903809) (-0.00669341368,0.1095191413) (-0.006687292363,0.1094481122) (-0.006681183505,0.1093772921) (-0.006675086863,0.1093066796) (-0.006669002192,0.1092362732) (-0.006662929258,0.1091660714) (-0.006656867825,0.109096073) (-0.006650817665,0.1090262766) (-0.00664477855,0.1089566809) (-0.006638750259,0.1088872847) (-0.006632732572,0.1088180868) (-0.006626725272,0.1087490859) (-0.006620728147,0.1086802809) (-0.006614740988,0.1086116708) (-0.006608763585,0.1085432543) (-0.006602795737,0.1084750304) (-0.00659683724,0.1084069981) (-0.006590887896,0.1083391563) (-0.00658494751,0.108271504) (-0.006579015886,0.1082040403) (-0.006573092835,0.1081367642) (-0.006567178166,0.1080696748) (-0.006561271693,0.108002771) (-0.006555373232,0.1079360521) (-0.006549482601,0.1078695172) (-0.006543599619,0.1078031653) (-0.006537724107,0.1077369956) (-0.006531855891,0.1076710073) (-0.006525994795,0.1076051996) (-0.006520140647,0.1075395716) (-0.006514293277,0.1074741225) (-0.006508452516,0.1074088517) (-0.006502618198,0.1073437582) (-0.006496790156,0.1072788414) (-0.006490968228,0.1072141005) (-0.006485152251,0.1071495348) (-0.006479342065,0.1070851435) (-0.006473537512,0.107020926) (-0.006467738434,0.1069568816) (-0.006461944676,0.1068930095) (-0.006456156082,0.1068293091) (-0.006450372501,0.1067657797) (-0.006444593781,0.1067024207) (-0.006438819772,0.1066392313) (-0.006433050325,0.1065762111) (-0.006427285293,0.1065133592) (-0.006421524529,0.1064506752) (-0.006415767889,0.1063881583) (-0.00641001523,0.106325808) (-0.006404266408,0.1062636237) (-0.006398521282,0.1062016048) (-0.006392779714,0.1061397506) (-0.006387041562,0.1060780607) (-0.006381306691,0.1060165343) (-0.006375574964,0.1059551711) (-0.006369846244,0.1058939703) (-0.006364120397,0.1058329315) (-0.00635839729,0.105772054) (-0.006352676791,0.1057113374) (-0.006346958768,0.1056507811) (-0.006341243092,0.1055903846) (-0.006335529631,0.1055301473) (-0.006329818259,0.1054700688) (-0.006324108847,0.1054101484) (-0.00631840127,0.1053503857) (-0.006312695401,0.1052907802) (-0.006306991116,0.1052313313) (-0.006301288292,0.1051720387) (-0.006295586805,0.1051129017) (-0.006289886533,0.1050539199) (-0.006284187356,0.1049950928) (-0.006278489153,0.1049364199) (-0.006272791804,0.1048779008) (-0.006267095191,0.1048195349) (-0.006261399197,0.1047613218) (-0.006255703703,0.1047032611) (-0.006250008594,0.1046453522) (-0.006244313755,0.1045875947) (-0.006238619071,0.1045299882) (-0.006232924428,0.1044725321) (-0.006227229712,0.1044152261) (-0.006221534812,0.1043580698) (-0.006215839616,0.1043010625) (-0.006210144012,0.104244204) (-0.006204447891,0.1041874938) (-0.006198751143,0.1041309315) (-0.006193053659,0.1040745165) (-0.006187355331,0.1040182486) (-0.006181656052,0.1039621272) (-0.006175955714,0.103906152) (-0.006170254212,0.1038503225) (-0.006164551441,0.1037946383) (-0.006158847295,0.1037390991) (-0.00615314167,0.1036837043) (-0.006147434462,0.1036284536) (-0.00614172557,0.1035733466) (-0.00613601489,0.1035183828) (-0.006130302321,0.103463562) (-0.006124587762,0.1034088836) (-0.006118871113,0.1033543473) (-0.006113152273,0.1032999526) (-0.006107431143,0.1032456993) (-0.006101707625,0.1031915869) (-0.006095981621,0.103137615) (-0.006090253033,0.1030837832) (-0.006084521763,0.1030300912) (-0.006078787717,0.1029765386) (-0.006073050797,0.1029231249) (-0.00606731091,0.1028698499) (-0.006061567959,0.1028167131) (-0.006055821851,0.1027637142) (-0.006050072492,0.1027108528) (-0.006044319789,0.1026581285) (-0.006038563649,0.1026055409) (-0.006032803981,0.1025530898) (-0.006027040693,0.1025007747) (-0.006021273694,0.1024485953) (-0.006015502893,0.1023965512) (-0.0060097282,0.102344642) (-0.006003949526,0.1022928675) (-0.005998166782,0.1022412272) (-0.005992379879,0.1021897208) (-0.00598658873,0.1021383479) (-0.005980793246,0.1020871082) (-0.005974993341,0.1020360014) (-0.005969188928,0.101985027) (-0.005963379921,0.1019341848) (-0.005957566234,0.1018834744) (-0.005951747783,0.1018328955) (-0.005945924482,0.1017824477) (-0.005940096247,0.1017321307) (-0.005934262995,0.1016819441) (-0.005928424642,0.1016318876) (-0.005922581105,0.1015819609) (-0.005916732301,0.1015321637) (-0.005910878149,0.1014824956) (-0.005905018568,0.1014329562) (-0.005899153475,0.1013835453) (-0.005893282791,0.1013342625) (-0.005887406435,0.1012851075) (-0.005881524327,0.10123608) (-0.005875636387,0.1011871796) (-0.005869742538,0.101138406) (-0.005863842699,0.1010897589) (-0.005857936794,0.1010412381) (-0.005852232424,0.100939446) (-0.005846693396,0.1008548696) (-0.005841259359,0.1007749636) (-0.005835908679,0.1006978325) (-0.005830628797,0.1006226611) (-0.0058254112,0.1005490006) (-0.005820249608,0.1004765694) (-0.005815139129,0.1004051754) (-0.005810075806,0.10033468) (-0.005805056349,0.100264979) (-0.005800077958,0.1001959912) (-0.005795138215,0.1001276517) (-0.005790234996,0.1000599078) (-0.005785366418,0.0999927156) (-0.005780530793,0.09992603823) (-0.005775726595,0.09985984421) (-0.005770952435,0.09979410643) (-0.005766207039,0.09972880127) (-0.005761489236,0.09966390803) (-0.005756797939,0.09959940837) (-0.005752132137,0.09953528598) (-0.005747490887,0.09947152625) (-0.005742873304,0.099408116) (-0.005738278556,0.09934504334) (-0.005733705859,0.09928229742) (-0.005729154469,0.09921986834) (-0.005724623682,0.09915774704) (-0.00572011283,0.09909592517) (-0.005715621276,0.09903439503) (-0.005711148409,0.09897314948) (-0.005706693649,0.0989121819) (-0.005702256437,0.09885148614) (-0.00569783624,0.09879105641) (-0.005693432543,0.09873088735) (-0.005689044851,0.0986709739) (-0.005684672688,0.09861131132) (-0.005680315594,0.09855189512) (-0.005675973125,0.09849272111) (-0.005671644851,0.09843378528) (-0.005667330357,0.09837508387) (-0.005663029239,0.0983166133) (-0.005658741106,0.09825837016) (-0.005654465581,0.09820035124) (-0.005650202292,0.09814255345) (-0.005645950884,0.09808497385) (-0.005641711006,0.09802760964) (-0.005637482318,0.09797045815) (-0.005633264491,0.0979135168) (-0.005629057201,0.09785678313) (-0.005624860133,0.09780025479) (-0.00562067298,0.09774392952) (-0.005616495441,0.09768780513) (-0.005612327223,0.09763187953) (-0.005608168039,0.0975761507) (-0.005604017607,0.09752061669) (-0.005599875652,0.09746527564) (-0.005595741905,0.09741012572) (-0.005591616102,0.09735516519) (-0.005587497985,0.09730039235) (-0.005583387299,0.09724580556) (-0.005579283795,0.09719140323) (-0.005575187229,0.09713718383) (-0.005571097361,0.09708314586) (-0.005567013956,0.09702928787) (-0.005562936781,0.09697560846) (-0.00555886561,0.09692210625) (-0.005554800218,0.09686877993) (-0.005550740386,0.09681562819) (-0.005546685897,0.09676264978) (-0.005542636539,0.09670984346) (-0.0055385921,0.09665720805) (-0.005534552376,0.09660474238) (-0.005530517163,0.09655244531) (-0.005526486261,0.09650031573) (-0.005522459472,0.09644835257) (-0.005518436602,0.09639655475) (-0.005514417459,0.09634492125) (-0.005510401855,0.09629345105) (-0.005506389602,0.09624214317) (-0.005502380518,0.09619099664) (-0.005498374421,0.0961400105) (-0.005494371132,0.09608918384) (-0.005490370475,0.09603851574) (-0.005486372274,0.0959880053) (-0.005482376358,0.09593765167) (-0.005478382558,0.09588745397) (-0.005474390705,0.09583741137) (-0.005470400633,0.09578752305) (-0.005466412178,0.09573778818) (-0.00546242518,0.09568820598) (-0.005458439477,0.09563877567) (-0.005454454912,0.09558949647) (-0.005450471328,0.09554036762) (-0.005446488571,0.0954913884) (-0.005442506488,0.09544255806) (-0.005438524929,0.09539387589) (-0.005434543743,0.09534534118) (-0.005430562782,0.09529695324) (-0.005426581902,0.09524871137) (-0.005422600956,0.0952006149) (-0.005418619802,0.09515266317) (-0.005414638298,0.09510485552) (-0.005410656304,0.0950571913) (-0.005406673681,0.09500966989) (-0.005402690291,0.09496229064) (-0.005398705999,0.09491505294) (-0.005394720671,0.09486795618) (-0.005390734171,0.09482099976) (-0.00538674637,0.09477418308) (-0.005382757134,0.09472750555) (-0.005378766337,0.09468096659) (-0.005374773847,0.09463456564) (-0.00537077954,0.09458830212) (-0.005366783288,0.09454217547) (-0.005362784967,0.09449618515) (-0.005358784454,0.09445033061) (-0.005354781625,0.0944046113) (-0.00535077636,0.0943590267) (-0.005346768537,0.09431357628) (-0.005342758038,0.09426825952) (-0.005338744744,0.09422307589) (-0.005334728538,0.0941780249) (-0.005330709305,0.09413310604) (-0.005326686928,0.0940883188) (-0.005322661293,0.0940436627) (-0.005318632287,0.09399913724) (-0.005314599799,0.09395474194) (-0.005310563715,0.09391047632) (-0.005306523927,0.09386633991) (-0.005302480324,0.09382233224) (-0.005298432798,0.09377845283) (-0.005294381241,0.09373470124) (-0.005290325545,0.093691077) (-0.005286265606,0.09364757966) (-0.005282201317,0.09360420877) (-0.005278132575,0.09356096389) (-0.005274059275,0.09351784458) (-0.005269981316,0.0934748504) (-0.005265898594,0.09343198091) (-0.00526181101,0.0933892357) (-0.005257718462,0.09334661432) (-0.00525362085,0.09330411637) (-0.005249518077,0.09326174141) (-0.005245410044,0.09321948905) (-0.005241296653,0.09317735885) (-0.005237177808,0.09313535042) (-0.005233053413,0.09309346335) (-0.005228923373,0.09305169724) (-0.005224787593,0.09301005169) (-0.005220645979,0.0929685263) (-0.005216498438,0.09292712067) (-0.005212344879,0.09288583443) (-0.005208185208,0.09284466717) (-0.005204019335,0.09280361852) (-0.005199847169,0.09276268809) (-0.005195668621,0.09272187551) (-0.005191483602,0.09268118039) (-0.005187292022,0.09264060236) (-0.005183093794,0.09260014105) (-0.005178888831,0.0925597961) (-0.005174677045,0.09251956713) (-0.005170458352,0.09247945378) (-0.005166232665,0.09243945569) (-0.005161999899,0.09239957249) (-0.00515775997,0.09235980384) (-0.005153512795,0.09232014938) (-0.005149258289,0.09228060875) (-0.005144996372,0.0922411816) (-0.00514072696,0.09220186758) (-0.005136449972,0.09216266635) (-0.005132165327,0.09212357757) (-0.005127872945,0.09208460088) (-0.005123572746,0.09204573596) (-0.005119264651,0.09200698246) (-0.005114948581,0.09196834004) (-0.005110624457,0.09192980838) (-0.005106292202,0.09189138713) (-0.005101951739,0.09185307598) (-0.005097602991,0.09181487458) (-0.005093245882,0.09177678261) (-0.005088880337,0.09173879975) (-0.005084506279,0.09170092567) (-0.005080123634,0.09166316006) (-0.005075732328,0.09162550258) (-0.005071332288,0.09158795293) (-0.00506692344,0.09155051078) (-0.005062505711,0.09151317583) (-0.005058079029,0.09147594775) (-0.005053643323,0.09143882623) (-0.00504919852,0.09140181097) (-0.00504474455,0.09136490166) (-0.005040281342,0.09132809798) (-0.005035808827,0.09129139963) (-0.005031326935,0.09125480632) (-0.005026835597,0.09121831772) (-0.005022334743,0.09118193355) (-0.005017824307,0.09114565351) (-0.005013304219,0.09110947729) (-0.005008774413,0.09107340459) (-0.005004234822,0.09103743513) (-0.0049998997,0.09094646424) (-0.00499573171,0.09087323255) (-0.004991668585,0.09080479375) (-0.004987688013,0.09073919169) (-0.004983777047,0.09067558521) (-0.004979926915,0.09061351116) (-0.004976131151,0.09055267892) (-0.004972384719,0.0904928904) (-0.004968683551,0.09043400264) (-0.004965024264,0.09037590798) (-0.004961403983,0.0903185227) (-0.004957820225,0.09026177997) (-0.004954270814,0.0902056253) (-0.004950753819,0.09015001352) (-0.004947267511,0.09009490658) (-0.00494381033,0.09004027204) (-0.004940380856,0.08998608196) (-0.004936977789,0.089932312) (-0.004933599932,0.08987894083) (-0.004930246178,0.08982594956) (-0.004926915497,0.0897733214) (-0.00492360693,0.08972104131) (-0.004920319577,0.08966909573) (-0.004917052593,0.0896174724) (-0.004913805182,0.08956616019) (-0.004910576591,0.08951514892) (-0.004907366106,0.08946442926) (-0.004904173052,0.08941399264) (-0.004900996783,0.08936383114) (-0.004897836685,0.08931393745) (-0.00489469217,0.08926430477) (-0.004891562678,0.08921492677) (-0.00488844767,0.08916579754) (-0.004885346629,0.08911691156) (-0.004882259057,0.08906826367) (-0.004879184476,0.08901984899) (-0.004876122426,0.08897166295) (-0.00487307246,0.08892370124) (-0.00487003415,0.08887595978) (-0.00486700708,0.08882843472) (-0.004863990847,0.08878112239) (-0.004860985061,0.08873401934) (-0.004857989344,0.08868712227) (-0.00485500333,0.08864042802) (-0.004852026661,0.08859393362) (-0.004849058991,0.08854763621) (-0.004846099982,0.08850153306) (-0.004843149308,0.08845562156) (-0.004840206646,0.08840989921) (-0.004837271687,0.08836436361) (-0.004834344125,0.08831901247) (-0.004831423664,0.08827384357) (-0.004828510014,0.08822885479) (-0.004825602891,0.08818404409) (-0.00482270202,0.08813940949) (-0.004819807129,0.08809494911) (-0.004816917954,0.08805066109) (-0.004814034234,0.08800654369) (-0.004811155717,0.08796259518) (-0.004808282152,0.08791881391) (-0.004805413297,0.08787519828) (-0.004802548912,0.08783174674) (-0.004799688763,0.08778845779) (-0.004796832618,0.08774532998) (-0.004793980254,0.08770236188) (-0.004791131447,0.08765955212) (-0.004788285979,0.08761689938) (-0.004785443637,0.08757440234) (-0.00478260421,0.08753205977) (-0.004779767491,0.08748987041) (-0.004776933276,0.08744783309) (-0.004774101367,0.08740594663) (-0.004771271564,0.0873642099) (-0.004768443676,0.08732262179) (-0.004765617511,0.08728118123) (-0.00476279288,0.08723988716) (-0.0047599696,0.08719873854) (-0.004757147488,0.08715773438) (-0.004754326364,0.08711687369) (-0.004751506051,0.08707615552) (-0.004748686375,0.08703557891) (-0.004745867164,0.08699514295) (-0.004743048249,0.08695484674) (-0.004740229461,0.08691468941) (-0.004737410636,0.08687467007) (-0.004734591611,0.08683478789) (-0.004731772226,0.08679504205) (-0.004728952321,0.08675543171) (-0.004726131741,0.0867159561) (-0.004723310331,0.08667661441) (-0.004720487937,0.08663740589) (-0.004717664411,0.08659832978) (-0.004714839601,0.08655938533) (-0.004712013363,0.08652057183) (-0.004709185549,0.08648188854) (-0.004706356018,0.08644333478) (-0.004703524626,0.08640490984) (-0.004700691234,0.08636661305) (-0.004697855703,0.08632844373) (-0.004695017895,0.08629040124) (-0.004692177677,0.08625248491) (-0.004689334912,0.08621469411) (-0.00468648947,0.08617702821) (-0.004683641219,0.08613948659) (-0.004680790029,0.08610206864) (-0.004677935772,0.08606477377) (-0.004675078321,0.08602760137) (-0.00467221755,0.08599055086) (-0.004669353336,0.08595362167) (-0.004666485556,0.08591681323) (-0.004663614087,0.08588012497) (-0.00466073881,0.08584355634) (-0.004657859604,0.08580710681) (-0.004654976353,0.08577077582) (-0.004652088939,0.08573456285) (-0.004649197246,0.08569846737) (-0.004646301161,0.08566248886) (-0.004643400568,0.08562662681) (-0.004640495357,0.08559088072) (-0.004637585415,0.08555525007) (-0.004634670633,0.08551973439) (-0.004631750901,0.08548433317) (-0.004628826112,0.08544904595) (-0.004625896157,0.08541387223) (-0.00462296093,0.08537881154) (-0.004620020328,0.08534386343) (-0.004617074244,0.08530902743) (-0.004614122576,0.08527430307) (-0.004611165221,0.08523968991) (-0.004608202079,0.0852051875) (-0.004605233048,0.0851707954) (-0.004602258028,0.08513651317) (-0.004599276921,0.08510234037) (-0.004596289629,0.08506827658) (-0.004593296055,0.08503432137) (-0.004590296102,0.08500047431) (-0.004587289674,0.084966735) (-0.004584276679,0.08493310301) (-0.00458125702,0.08489957794) (-0.004578230606,0.08486615938) (-0.004575197344,0.08483284693) (-0.004572157142,0.08479964019) (-0.00456910991,0.08476653876) (-0.004566055558,0.08473354226) (-0.004562993996,0.08470065029) (-0.004559925136,0.08466786248) (-0.00455684889,0.08463517843) (-0.004553765171,0.08460259778) (-0.004550673893,0.08457012014) (-0.004547574969,0.08453774514) (-0.004544468315,0.08450547241) (-0.004541353846,0.0844733016) (-0.004538231479,0.08444123233) (-0.004535101131,0.08440926424) (-0.004531962718,0.08437739698) (-0.004528816161,0.08434563019) (-0.004525661376,0.08431396352) (-0.004522498284,0.08428239662) (-0.004519326806,0.08425092914) (-0.004516146861,0.08421956074) (-0.004512958371,0.08418829108) (-0.004509761258,0.08415711981) (-0.004506555444,0.08412604661) (-0.004503340853,0.08409507112) (-0.004500117409,0.08406419303) (-0.004496885035,0.084033412) (-0.004493643657,0.08400272771) (-0.0044903932,0.08397213982) (-0.00448713359,0.08394164802) (-0.004483864753,0.08391125198) (-0.004480586616,0.08388095139) (-0.004477299108,0.08385074593) (-0.004474002156,0.08382063527) (-0.004470695689,0.08379061912) (-0.004467379636,0.08376069716) (-0.004464053927,0.08373086907) (-0.004460718492,0.08370113456) (-0.004457373261,0.08367149331) (-0.004454018167,0.08364194502) (-0.00445065314,0.0836124894) (-0.004447278113,0.08358312613) (-0.004443893019,0.08355385493) (-0.00444049779,0.0835246755) (-0.004437092361,0.08349558754) (-0.004433676666,0.08346659076) (-0.004430250639,0.08343768486) (-0.004426814215,0.08340886957) (-0.00442336733,0.08338014458) (-0.00441990992,0.08335150961) (-0.004416441921,0.08332296439) (-0.00441296327,0.08329450862) (-0.004409473905,0.08326614202) (-0.004405973763,0.08323786432) (-0.004402462782,0.08320967523) (-0.004398940902,0.08318157448) (-0.004395408061,0.08315356179) (-0.004391864198,0.08312563689) (-0.004388309255,0.0830977995) (-0.00438474317,0.08307004935) (-0.004381165885,0.08304238618) (-0.004377785974,0.08296116779) (-0.004374567097,0.08289720433) (-0.004371448645,0.08283789309) (-0.004368408903,0.08278132986) (-0.004365435276,0.08272669581) (-0.00436251923,0.08267354012) (-0.004359654475,0.08262157988) (-0.004356836116,0.08257062229) (-0.004354060199,0.08252052819) (-0.004351323435,0.08247119281) (-0.004348623033,0.08242253465) (-0.004345956582,0.08237448869) (-0.004343321967,0.08232700191) (-0.004340717317,0.08228003034) (-0.004338140955,0.08223353695) (-0.004335591366,0.08218749021) (-0.004333067175,0.08214186291) (-0.004330567123,0.0820966314) (-0.004328090049,0.08205177491) (-0.004325634882,0.08200727509) (-0.004323200627,0.08196311561) (-0.004320786353,0.08191928183) (-0.004318391192,0.08187576059) (-0.004316014327,0.08183253997) (-0.004313654989,0.08178960914) (-0.00431131245,0.08174695822) (-0.004308986023,0.08170457815) (-0.004306675054,0.0816624606) (-0.004304378922,0.08162059789) (-0.004302097034,0.0815789829) (-0.004299828825,0.08153760904) (-0.004297573754,0.08149647017) (-0.004295331303,0.08145556055) (-0.004293100974,0.08141487484) (-0.004290882289,0.08137440802) (-0.004288674788,0.08133415536) (-0.004286478028,0.08129411244) (-0.004284291582,0.08125427507) (-0.004282115038,0.08121463931) (-0.004279947996,0.08117520142) (-0.004277790071,0.08113595786) (-0.004275640888,0.08109690527) (-0.004273500085,0.08105804046) (-0.004271367312,0.0810193604) (-0.004269242226,0.08098086219) (-0.004267124496,0.08094254307) (-0.004265013799,0.0809044004) (-0.004262909823,0.08086643167) (-0.00426081226,0.08082863445) (-0.004258720813,0.08079100644) (-0.004256635193,0.08075354541) (-0.004254555115,0.08071624924) (-0.004252480304,0.08067911587) (-0.004250410489,0.08064214333) (-0.004248345407,0.08060532972) (-0.004246284799,0.08056867322) (-0.004244228415,0.08053217205) (-0.004242176006,0.08049582453) (-0.004240127332,0.08045962899) (-0.004238082155,0.08042358385) (-0.004236040245,0.08038768757) (-0.004234001373,0.08035193866) (-0.004231965318,0.08031633568) (-0.004229931861,0.08028087722) (-0.004227900787,0.08024556193) (-0.004225871886,0.0802103885) (-0.004223844952,0.08017535563) (-0.004221819782,0.0801404621) (-0.004219796177,0.08010570668) (-0.00421777394,0.08007108821) (-0.00421575288,0.08003660554) (-0.004213732807,0.08000225755) (-0.004211713535,0.07996804316) (-0.004209694881,0.0799339613) (-0.004207676664,0.07990001096) (-0.004205658709,0.07986619112) (-0.004203640839,0.07983250079) (-0.004201622883,0.07979893902) (-0.004199604672,0.07976550487) (-0.004197586039,0.07973219743) (-0.00419556682,0.07969901579) (-0.004193546853,0.07966595908) (-0.004191525978,0.07963302644) (-0.004189504037,0.07960021704) (-0.004187480877,0.07956753005) (-0.004185456343,0.07953496466) (-0.004183430285,0.0795025201) (-0.004181402554,0.07947019557) (-0.004179373003,0.07943799033) (-0.004177341487,0.07940590364) (-0.004175307863,0.07937393475) (-0.004173271989,0.07934208296) (-0.004171233726,0.07931034757) (-0.004169192937,0.07927872788) (-0.004167149485,0.07924722321) (-0.004165103236,0.0792158329) (-0.004163054058,0.0791845563) (-0.004161001818,0.07915339275) (-0.004158946388,0.07912234163) (-0.004156887639,0.07909140232) (-0.004154825446,0.07906057419) (-0.004152759682,0.07902985666) (-0.004150690224,0.07899924912) (-0.004148616951,0.07896875099) (-0.00414653974,0.07893836169) (-0.004144458473,0.07890808066) (-0.004142373032,0.07887790735) (-0.004140283298,0.07884784119) (-0.004138189158,0.07881788165) (-0.004136090495,0.07878802819) (-0.004133987198,0.07875828029) (-0.004131879154,0.07872863743) (-0.004129766252,0.07869909908) (-0.004127648383,0.07866966476) (-0.004125525438,0.07864033395) (-0.00412339731,0.07861110616) (-0.004121263891,0.07858198092) (-0.004119125078,0.07855295773) (-0.004116980766,0.07852403612) (-0.004114830851,0.07849521563) (-0.004112675231,0.0784664958) (-0.004110513806,0.07843787616) (-0.004108346475,0.07840935626) (-0.004106173138,0.07838093566) (-0.004103993699,0.07835261391) (-0.004101808058,0.07832439058) (-0.004099616121,0.07829626525) (-0.00409741779,0.07826823747) (-0.004095212973,0.07824030684) (-0.004093001574,0.07821247292) (-0.004090783502,0.07818473532) (-0.004088558663,0.07815709362) (-0.004086326968,0.07812954741) (-0.004084088325,0.0781020963) (-0.004081842645,0.0780747399) (-0.00407958984,0.0780474778) (-0.004077329821,0.07802030963) (-0.004075062501,0.07799323499) (-0.004072787794,0.07796625351) (-0.004070505614,0.07793936481) (-0.004068215877,0.07791256851) (-0.004065918498,0.07788586426) (-0.004063613393,0.07785925167) (-0.004061300481,0.07783273039) (-0.004058979678,0.07780630006) (-0.004056650905,0.07777996032) (-0.004054314079,0.07775371083) (-0.004051969122,0.07772755122) (-0.004049615954,0.07770148115) (-0.004047254496,0.07767550028) (-0.00404488467,0.07764960826) (-0.0040425064,0.07762380476) (-0.004040119608,0.07759808945) (-0.004037724219,0.07757246198) (-0.004035320157,0.07754692204) (-0.004032907347,0.07752146928) (-0.004030485715,0.07749610339) (-0.004028055188,0.07747082405) (-0.004025615692,0.07744563094) (-0.004023167156,0.07742052373) (-0.004020709507,0.07739550211) (-0.004018242674,0.07737056577) (-0.004015766587,0.07734571441) (-0.004013281175,0.0773209477) (-0.004010786369,0.07729626536) (-0.0040082821,0.07727166706) (-0.004005768299,0.07724715252) (-0.004003244898,0.07722272143) (-0.004000711831,0.0771983735) (-0.003998169029,0.07717410843) (-0.003995616428,0.07714992592) (-0.00399305396,0.07712582569) (-0.003990481562,0.07710180746) (-0.003987899166,0.07707787092) (-0.003985306711,0.0770540158) (-0.003982704131,0.07703024181) (-0.003980091363,0.07700654867) (-0.003977468345,0.07698293611) (-0.003974835014,0.07695940384) (-0.003972191308,0.07693595158) (-0.003969537166,0.07691257907) (-0.003966872526,0.07688928604) (-0.003964197328,0.0768660722) (-0.003961511513,0.07684293729) (-0.00395881502,0.07681988105) (-0.003956107791,0.07679690321) (-0.003953389766,0.0767740035) (-0.003950660888,0.07675118165) (-0.003947921098,0.07672843742) (-0.003945170339,0.07670577054) (-0.003942408554,0.07668318075) (-0.003939635687,0.07666066779) (-0.003936851681,0.07663823141) (-0.00393405648,0.07661587136) (-0.00393125003,0.07659358737) (-0.003928432276,0.07657137921) (-0.003925603162,0.07654924662) (-0.003922762635,0.07652718935) (-0.003919910641,0.07650520716) (-0.003917047126,0.0764832998) (-0.003914370071,0.07641055081) (-0.003911844982,0.07635417228) (-0.003909414335,0.07630220187) (-0.003907057523,0.07625283217) (-0.00390476259,0.07620528595) (-0.00390252144,0.07615913532) (-0.003900328107,0.07611411174) (-0.003898177946,0.07607003222) (-0.003896067206,0.0760267647) (-0.003893992771,0.07598420973) (-0.003891951993,0.07594228997) (-0.003889942585,0.0759009437) (-0.003887962545,0.07586012062) (-0.003886010099,0.07581977899) (-0.003884083656,0.0757798837) (-0.003882181785,0.07574040481) (-0.00388030318,0.07570131651) (-0.00387844665,0.07566259635) (-0.003876611097,0.07562422465) (-0.003874795506,0.07558618399) (-0.003872998936,0.07554845888) (-0.003871220506,0.07551103544) (-0.003869459395,0.07547390118) (-0.003867714831,0.07543704481) (-0.003865986085,0.07540045606) (-0.003864272471,0.07536412555) (-0.003862573339,0.0753280447) (-0.003860888071,0.07529220562) (-0.00385921608,0.07525660101) (-0.003857556808,0.07522122415) (-0.003855909719,0.07518606878) (-0.003854274303,0.07515112909) (-0.003852650072,0.07511639964) (-0.003851036555,0.07508187537) (-0.003849433302,0.07504755152) (-0.00384783988,0.07501342363) (-0.00384625587,0.0749794875) (-0.00384468087,0.07494573917) (-0.00384311449,0.07491217491) (-0.003841556356,0.07487879118) (-0.003840006104,0.07484558463) (-0.003838463381,0.07481255209) (-0.003836927847,0.07477969054) (-0.003835399171,0.0747469971) (-0.003833877032,0.07471446904) (-0.003832361117,0.07468210376) (-0.003830851123,0.07464989876) (-0.003829346756,0.07461785166) (-0.003827847728,0.07458596017) (-0.003826353759,0.07455422211) (-0.003824864577,0.07452263539) (-0.003823379915,0.074491198) (-0.003821899513,0.07445990799) (-0.00382042312,0.07442876352) (-0.003818950486,0.07439776278) (-0.00381748137,0.07436690406) (-0.003816015535,0.07433618569) (-0.00381455275,0.07430560605) (-0.003813092788,0.07427516362) (-0.003811635428,0.07424485687) (-0.003810180452,0.07421468437) (-0.003808727648,0.07418464471) (-0.003807276806,0.07415473652) (-0.003805827723,0.07412495851) (-0.003804380197,0.07409530937) (-0.003802934032,0.07406578788) (-0.003801489035,0.07403639284) (-0.003800045015,0.07400712307) (-0.003798601786,0.07397797743) (-0.003797159165,0.07394895483) (-0.003795716972,0.07392005418) (-0.003794275031,0.07389127444) (-0.003792833167,0.07386261459) (-0.003791391209,0.07383407364) (-0.003789948989,0.07380565061) (-0.003788506341,0.07377734457) (-0.003787063103,0.07374915458) (-0.003785619113,0.07372107975) (-0.003784174214,0.0736931192) (-0.003782728251,0.07366527208) (-0.003781281069,0.07363753753) (-0.003779832519,0.07360991475) (-0.003778382451,0.07358240292) (-0.003776930718,0.07355500126) (-0.003775477175,0.07352770901) (-0.003774021682,0.0735005254) (-0.003772564095,0.0734734497) (-0.003771104278,0.0734464812) (-0.003769642093,0.07341961917) (-0.003768177405,0.07339286292) (-0.003766710081,0.07336621178) (-0.003765239989,0.07333966507) (-0.003763767,0.07331322214) (-0.003762290985,0.07328688234) (-0.003760811819,0.07326064503) (-0.003759329375,0.07323450961) (-0.003757843532,0.07320847545) (-0.003756354166,0.07318254197) (-0.003754861158,0.07315670855) (-0.003753364388,0.07313097464) (-0.003751863739,0.07310533965) (-0.003750359095,0.07307980302) (-0.003748850341,0.07305436421) (-0.003747337364,0.07302902266) (-0.003745820051,0.07300377785) (-0.003744298291,0.07297862924) (-0.003742771976,0.07295357632) (-0.003741240995,0.07292861857) (-0.003739705243,0.0729037555) (-0.003738164613,0.07287898659) (-0.003736619,0.07285431137) (-0.003735068301,0.07282972936) (-0.003733512412,0.07280524007) (-0.003731951233,0.07278084303) (-0.003730384662,0.07275653779) (-0.0037288126,0.07273232388) (-0.003727234949,0.07270820086) (-0.003725651611,0.07268416827) (-0.00372406249,0.07266022569) (-0.003722467491,0.07263637267) (-0.003720866519,0.07261260879) (-0.00371925948,0.07258893362) (-0.003717646281,0.07256534675) (-0.003716026832,0.07254184776) (-0.003714401041,0.07251843624) (-0.003712768819,0.0724951118) (-0.003711130076,0.07247187403) (-0.003709484723,0.07244872253) (-0.003707832675,0.07242565693) (-0.003706173844,0.07240267682) (-0.003704508145,0.07237978184) (-0.003702835492,0.0723569716) (-0.003701155801,0.07233424573) (-0.00369946899,0.07231160387) (-0.003697774975,0.07228904564) (-0.003696073675,0.07226657068) (-0.003694365009,0.07224417865) (-0.003692648897,0.07222186917) (-0.003690925258,0.07219964191) (-0.003689194014,0.07217749652) (-0.003687455087,0.07215543264) (-0.003685708399,0.07213344995) (-0.003683953873,0.0721115481) (-0.003682191434,0.07208972676) (-0.003680421006,0.0720679856) (-0.003678642513,0.07204632429) (-0.003676855883,0.07202474251) (-0.003675061041,0.07200323993) (-0.003673257915,0.07198181624) (-0.003671446432,0.07196047112) (-0.00366962652,0.07193920425) (-0.003667798109,0.07191801532) (-0.003665961128,0.07189690403) (-0.003664115508,0.07187587008) (-0.003662261179,0.07185491315) (-0.003660398072,0.07183403295) (-0.003658526119,0.07181322917) (-0.003656645253,0.07179250153) (-0.003654755407,0.07177184974) (-0.003652856515,0.07175127349) (-0.003650948509,0.0717307725) (-0.003649031327,0.07171034649) (-0.003647104901,0.07168999516) (-0.003645169169,0.07166971825) (-0.003643224066,0.07164951546) (-0.003641269529,0.07162938653) (-0.003639305495,0.07160933117) (-0.003637331903,0.07158934911) (-0.00363534869,0.07156944008) (-0.003633355795,0.07154960381) (-0.003631353157,0.07152984003) (-0.003629340717,0.07151014848) (-0.003627318415,0.07149052889) (-0.00362528619,0.071470981) (-0.003623243984,0.07145150454) (-0.00362119174,0.07143209927) (-0.003619129398,0.07141276492) (-0.003617056902,0.07139350124) (-0.003614974194,0.07137430798) (-0.003612881218,0.07135518487) (-0.003610777918,0.07133613168) (-0.003608664238,0.07131714815) (-0.003606540122,0.07129823404) (-0.003604405517,0.0712793891) (-0.003602260367,0.07126061308) (-0.003600104618,0.07124190575) (-0.003597938217,0.07122326686) (-0.003595761111,0.07120469618) (-0.003593573247,0.07118619346) (-0.003591374573,0.07116775847) (-0.003589165036,0.07114939097) (-0.003586944585,0.07113109073) (-0.003584713168,0.07111285752) (-0.003582470736,0.07109469111) (-0.003580217238,0.07107659126) (-0.003577952623,0.07105855775) (-0.003575676842,0.07104059036) (-0.003573389846,0.07102268884) (-0.003571091586,0.07100485299) (-0.003568782012,0.07098708257) (-0.003566646909,0.07092159808) (-0.003564653912,0.07087147071) (-0.00356274904,0.07082547512) (-0.003560912957,0.07078191525) (-0.003559134447,0.07074006177) (-0.003557405913,0.07069951315) (-0.003555721758,0.07066001742) (-0.003554077625,0.07062140286) (-0.003552469997,0.07058354554) (-0.003550895948,0.07054635217) (-0.003549352997,0.07050975017) (-0.003547839001,0.07047368164) (-0.003546352079,0.07043809936) (-0.00354489057,0.0704029642) (-0.003543452983,0.07036824319) (-0.003542037975,0.07033390826) (-0.003540644324,0.0702999352) (-0.003539270912,0.07026630295) (-0.00353791671,0.07023299304) (-0.003536580769,0.07019998913) (-0.003535262206,0.0701672767) (-0.003533960196,0.07013484273) (-0.00353267397,0.07010267551) (-0.003531402805,0.07007076444) (-0.003530146019,0.0700390999) (-0.003528902969,0.0700076731) (-0.003527673046,0.06997647598) (-0.003526455674,0.06994550115) (-0.003525250301,0.06991474179) (-0.003524056405,0.06988419156) (-0.003522873486,0.06985384462) (-0.003521701067,0.06982369552) (-0.003520538689,0.06979373916) (-0.003519385914,0.0697639708) (-0.003518242321,0.06973438598) (-0.003517107503,0.06970498052) (-0.003515981071,0.06967575049) (-0.003514862647,0.06964669218) (-0.003513751869,0.06961780209) (-0.003512648385,0.06958907691) (-0.003511551855,0.06956051351) (-0.003510461951,0.06953210892) (-0.003509378354,0.06950386031) (-0.003508300754,0.06947576498) (-0.003507228853,0.06944782039) (-0.003506162359,0.06942002409) (-0.003505100988,0.06939237375) (-0.003504044465,0.06936486714) (-0.003502992523,0.06933750212) (-0.003501944899,0.06931027667) (-0.003500901339,0.0692831888) (-0.003499861595,0.06925623665) (-0.003498825425,0.0692294184) (-0.003497792593,0.06920273233) (-0.003496762867,0.06917617674) (-0.003495736022,0.06914975004) (-0.003494711837,0.06912345066) (-0.003493690097,0.06909727711) (-0.00349267059,0.06907122794) (-0.00349165311,0.06904530175) (-0.003490637454,0.06901949718) (-0.003489623424,0.06899381293) (-0.003488610825,0.06896824773) (-0.003487599467,0.06894280035) (-0.003486589163,0.06891746959) (-0.003485579729,0.0688922543) (-0.003484570987,0.06886715336) (-0.003483562758,0.06884216567) (-0.003482554869,0.06881729019) (-0.00348154715,0.06879252587) (-0.003480539434,0.06876787172) (-0.003479531555,0.06874332675) (-0.003478523353,0.06871889003) (-0.003477514667,0.06869456062) (-0.003476505341,0.06867033763) (-0.003475495221,0.06864622017) (-0.003474484156,0.06862220738) (-0.003473471996,0.06859829843) (-0.003472458594,0.0685744925) (-0.003471443807,0.06855078878) (-0.00347042749,0.06852718651) (-0.003469409504,0.06850368491) (-0.003468389711,0.06848028324) (-0.003467367975,0.06845698076) (-0.00346634416,0.06843377677) (-0.003465318134,0.06841067056) (-0.003464289768,0.06838766145) (-0.003463258931,0.06836474877) (-0.003462225497,0.06834193185) (-0.003461189341,0.06831921005) (-0.003460150339,0.06829658275) (-0.003459108369,0.06827404931) (-0.00345806331,0.06825160913) (-0.003457015043,0.06822926161) (-0.003455963452,0.06820700617) (-0.00345490842,0.06818484223) (-0.003453849832,0.06816276922) (-0.003452787576,0.06814078658) (-0.00345172154,0.06811889377) (-0.003450651614,0.06809709025) (-0.003449577689,0.0680753755) (-0.003448499656,0.06805374899) (-0.00344741741,0.0680322102) (-0.003446330845,0.06801075865) (-0.003445239858,0.06798939382) (-0.003444144345,0.06796811524) (-0.003443044205,0.06794692243) (-0.003441939337,0.0679258149) (-0.003440829643,0.0679047922) (-0.003439715024,0.06788385386) (-0.003438595382,0.06786299943) (-0.003437470622,0.06784222847) (-0.003436340648,0.06782154053) (-0.003435205366,0.06780093518) (-0.003434064684,0.067780412) (-0.00343291851,0.06775997056) (-0.003431766751,0.06773961044) (-0.003430609319,0.06771933124) (-0.003429446123,0.06769913254) (-0.003428277076,0.06767901396) (-0.003427102089,0.06765897508) (-0.003425921077,0.06763901553) (-0.003424733954,0.06761913491) (-0.003423540635,0.06759933284) (-0.003422341036,0.06757960896) (-0.003421135074,0.06755996288) (-0.003419922666,0.06754039424) (-0.003418703731,0.06752090267) (-0.003417478189,0.06750148782) (-0.003416245959,0.06748214934) (-0.003415006961,0.06746288686) (-0.003413761119,0.06744370004) (-0.003412508353,0.06742458855) (-0.003411248587,0.06740555203) (-0.003409981744,0.06738659016) (-0.00340870775,0.0673677026) (-0.003407426529,0.06734888902) (-0.003406138006,0.06733014909) (-0.003404842109,0.0673114825) (-0.003403538765,0.06729288892) (-0.003402227901,0.06727436804) (-0.003400909447,0.06725591955) (-0.00339958333,0.06723754313) (-0.003398249481,0.06721923848) (-0.00339690783,0.06720100529) (-0.003395558308,0.06718284327) (-0.003394200846,0.06716475211) (-0.003392835378,0.06714673152) (-0.003391461836,0.06712878121) (-0.003390080152,0.06711090088) (-0.003388690261,0.06709309025) (-0.003387292098,0.06707534904) (-0.003385885597,0.06705767695) (-0.003384470694,0.06704007371) (-0.003383047326,0.06702253905) (-0.003381615429,0.06700507268) (-0.00338017494,0.06698767434) (-0.003378725796,0.06697034375) (-0.003377267938,0.06695308064) (-0.003375801302,0.06693588475) (-0.003374325829,0.06691875581) (-0.003372841457,0.06690169356) (-0.003371348129,0.06688469775) (-0.003369845784,0.0668677681) (-0.003368334363,0.06685090437) (-0.003366813809,0.0668341063) (-0.003365284064,0.06681737364) (-0.003363745069,0.06680070614) (-0.00336219677,0.06678410354) (-0.003360639109,0.06676756561) (-0.00335907203,0.0667510921) (-0.003357495477,0.06673468276) (-0.003355909397,0.06671833735) (-0.003354313734,0.06670205564) (-0.003352708434,0.06668583738) (-0.003351093444,0.06666968234) (-0.003349468709,0.06665359029) (-0.003347834178,0.06663756098) (-0.003346189798,0.06662159419) (-0.003344535517,0.06660568969) (-0.003342871283,0.06658984725) (-0.003341197045,0.06657406665) (-0.003339512753,0.06655834764) (-0.003337818355,0.06654269003) (-0.003336113802,0.06652709357) (-0.003334399045,0.06651155805) (-0.003332674033,0.06649608325) (-0.003330938718,0.06648066895) (-0.003329193053,0.06646531493) (-0.003327436987,0.06645002098) (-0.003325670475,0.06643478688) (-0.003323893468,0.06641961241) (-0.00332210592,0.06640449738) (-0.003320307784,0.06638944156) (-0.003318499013,0.06637444475) (-0.003316679562,0.06635950674) (-0.003314849385,0.06634462731) (-0.003313008437,0.06632980628) (-0.003311156674,0.06631504342) (-0.00330929405,0.06630033854) (-0.003307593749,0.06624115258) (-0.003306025602,0.06619627919) (-0.003304539291,0.06615525435) (-0.003303116792,0.06611649703) (-0.00330174765,0.06607932739) (-0.003300424784,0.06604337111) (-0.003299142977,0.06600839332) (-0.003297898169,0.06597423396) (-0.003296687081,0.06594077751) (-0.003295506988,0.06590793699) (-0.003294355576,0.06587564478) (-0.003293230848,0.06584384688) (-0.003292131054,0.0658124993) (-0.003291054643,0.06578156555) (-0.003290000228,0.06575101493) (-0.003288966557,0.06572082124) (-0.003287952492,0.06569096195) (-0.003286956991,0.06566141741) (-0.003285979096,0.06563217042) (-0.003285017923,0.06560320575) (-0.003284072648,0.06557450986) (-0.003283142506,0.06554607063) (-0.003282226778,0.06551787715) (-0.003281324791,0.06548991954) (-0.003280435912,0.06546218883) (-0.00327955954,0.06543467684) (-0.00327869511,0.06540737606) (-0.003277842082,0.0653802796) (-0.003276999947,0.06535338111) (-0.003276168217,0.06532667469) (-0.003275346426,0.06530015489) (-0.00327453413,0.06527381664) (-0.003273730903,0.0652476552) (-0.003272936337,0.06522166614) (-0.003272150039,0.06519584531) (-0.003271371633,0.06517018883) (-0.003270600754,0.06514469304) (-0.003269837052,0.06511935447) (-0.003269080189,0.06509416987) (-0.00326832984,0.06506913617) (-0.003267585686,0.06504425045) (-0.003266847424,0.06501950993) (-0.003266114756,0.06499491199) (-0.003265387395,0.06497045414) (-0.003264665063,0.06494613397) (-0.003263947487,0.06492194924) (-0.003263234406,0.06489789776) (-0.003262525563,0.06487397747) (-0.003261820708,0.06485018638) (-0.003261119599,0.06482652259) (-0.003260421999,0.06480298428) (-0.003259727678,0.0647795697) (-0.00325903641,0.06475627717) (-0.003258347976,0.06473310507) (-0.003257662161,0.06471005185) (-0.003256978755,0.06468711601) (-0.003256297554,0.0646642961) (-0.003255618357,0.06464159073) (-0.003254940968,0.06461899856) (-0.003254265194,0.06459651829) (-0.003253590849,0.06457414865) (-0.003252917747,0.06455188844) (-0.003252245707,0.06452973647) (-0.003251574554,0.0645076916) (-0.003250904113,0.06448575273) (-0.003250234215,0.06446391878) (-0.003249564691,0.06444218872) (-0.003248895378,0.06442056152) (-0.003248226115,0.06439903621) (-0.003247556743,0.06437761183) (-0.003246887108,0.06435628745) (-0.003246217055,0.06433506217) (-0.003245546436,0.0643139351) (-0.003244875102,0.06429290539) (-0.003244202908,0.0642719722) (-0.00324352971,0.06425113471) (-0.003242855369,0.06423039213) (-0.003242179746,0.06420974369) (-0.003241502705,0.06418918862) (-0.003240824111,0.06416872618) (-0.003240143832,0.06414835566) (-0.003239461738,0.06412807633) (-0.0032387777,0.06410788752) (-0.003238091593,0.06408778854) (-0.003237403291,0.06406777874) (-0.003236712672,0.06404785746) (-0.003236019615,0.06402802408) (-0.003235324,0.06400827796) (-0.003234625709,0.0639886185) (-0.003233924626,0.0639690451) (-0.003233220637,0.06394955718) (-0.003232513628,0.06393015416) (-0.003231803487,0.06391083548) (-0.003231090105,0.06389160059) (-0.003230373373,0.06387244894) (-0.003229653182,0.06385338) (-0.003228929428,0.06383439325) (-0.003228202005,0.06381548818) (-0.003227470809,0.06379666427) (-0.003226735739,0.06377792103) (-0.003225996694,0.06375925797) (-0.003225253573,0.06374067461) (-0.003224506278,0.06372217048) (-0.003223754713,0.06370374512) (-0.003222998779,0.06368539807) (-0.003222238383,0.06366712886) (-0.003221473429,0.06364893708) (-0.003220703826,0.06363082226) (-0.00321992948,0.063612784) (-0.003219150301,0.06359482185) (-0.0032183662,0.06357693541) (-0.003217577086,0.06355912426) (-0.003216782872,0.063541388) (-0.003215983471,0.06352372622) (-0.003215178796,0.06350613853) (-0.003214368763,0.06348862455) (-0.003213553287,0.06347118388) (-0.003212732284,0.06345381616) (-0.003211905673,0.06343652099) (-0.00321107337,0.06341929803) (-0.003210235296,0.0634021469) (-0.00320939137,0.06338506723) (-0.003208541513,0.06336805869) (-0.003207685647,0.06335112091) (-0.003206823693,0.06333425355) (-0.003205955574,0.06331745627) (-0.003205081216,0.06330072872) (-0.003204200541,0.06328407058) (-0.003203313476,0.06326748151) (-0.003202419947,0.06325096119) (-0.003201519879,0.06323450929) (-0.003200613202,0.0632181255) (-0.003199699842,0.06320180949) (-0.003198779728,0.06318556096) (-0.00319785279,0.0631693796) (-0.003196918959,0.06315326509) (-0.003195978164,0.06313721714) (-0.003195030337,0.06312123545) (-0.003194075411,0.06310531973) (-0.003193113318,0.06308946967) (-0.003192143991,0.06307368498) (-0.003191167364,0.06305796539) (-0.003190183371,0.06304231061) (-0.003189191948,0.06302672034) (-0.00318819303,0.06301119432) (-0.003187186554,0.06299573227) (-0.003186172456,0.06298033391) (-0.003185150673,0.06296499898) (-0.003184121144,0.0629497272) (-0.003183083806,0.0629345183) (-0.0031820386,0.06291937203) (-0.003180985463,0.06290428811) (-0.003179924337,0.0628892663) (-0.003178855161,0.06287430634) (-0.003177777877,0.06285940796) (-0.003176692427,0.06284457092) (-0.003175598752,0.06282979496) (-0.003174496795,0.06281507984) (-0.003173386498,0.06280042532) (-0.003172267806,0.06278583114) (-0.003171140662,0.06277129706) (-0.003170005011,0.06275682284) (-0.003168860797,0.06274240826) (-0.003167707966,0.06272805305) (-0.003166546464,0.06271375701) (-0.003165376237,0.06269951988) (-0.003164197232,0.06268534144) (-0.003163009395,0.06267122146) (-0.003161812674,0.06265715971) (-0.003160607018,0.06264315597) (-0.003159392374,0.06262921001) (-0.003158168692,0.06261532161) (-0.00315693592,0.06260149054) (-0.003155694009,0.06258771659) (-0.003154442908,0.06257399954) (-0.003153182568,0.06256033917) (-0.00315191294,0.06254673528) (-0.003150633974,0.06253318763) (-0.003149345623,0.06251969603) (-0.003148047838,0.06250626026) (-0.003146740572,0.06249288011) (-0.003145423778,0.06247955538) (-0.003144097409,0.06246628585) (-0.003142761418,0.06245307133) (-0.003141415759,0.06243991161) (-0.003140060386,0.06242680648) (-0.003138695255,0.06241375575) (-0.003137320319,0.06240075922) (-0.003135935535,0.06238781668) (-0.003134540857,0.06237492795) (-0.003133136243,0.06236209282) (-0.003131721647,0.06234931109) (-0.003130297027,0.06233658258) (-0.003128862341,0.0623239071) (-0.003127417544,0.06231128444) (-0.003125962595,0.06229871443) (-0.003124497452,0.06228619687) (-0.003123022074,0.06227373157) (-0.003121536418,0.06226131834) (-0.003120040444,0.06224895701) (-0.003118694073,0.06219551947) (-0.003117469446,0.06215529675) (-0.003116320098,0.06211862621) (-0.003115229386,0.0620840479) (-0.003114187655,0.06205093403) (-0.003113188368,0.06201893897) (-0.003112226706,0.06198784583) (-0.003111298921,0.06195750681) (-0.003110401985,0.06192781525) (-0.003109533381,0.06189869082) (-0.003108690973,0.06187007108) (-0.003107872918,0.06184190617) (-0.003107077598,0.06181415548) (-0.003106303583,0.06178678532) (-0.003105549591,0.06175976732) (-0.003104814466,0.06173307731) (-0.003104097157,0.06170669446) (-0.003103396702,0.06168060067) (-0.003102712219,0.06165478002) (-0.003102042888,0.06162921847) (-0.003101387951,0.06160390352) (-0.003100746699,0.06157882397) (-0.003100118471,0.06155396975) (-0.003099502645,0.06152933174) (-0.003098898634,0.06150490165) (-0.003098305887,0.06148067195) (-0.003097723879,0.06145663569) (-0.003097152115,0.06143278651) (-0.003096590122,0.06140911856) (-0.00309603745,0.06138562639) (-0.00309549367,0.06136230496) (-0.003094958371,0.0613391496) (-0.00309443116,0.06131615593) (-0.003093911661,0.06129331987) (-0.003093399511,0.06127063758) (-0.003092894362,0.06124810548) (-0.003092395878,0.06122572019) (-0.003091903737,0.06120347853) (-0.003091417625,0.06118137748) (-0.003090937241,0.0611594142) (-0.003090462295,0.06113758601) (-0.003089992502,0.06111589035) (-0.003089527591,0.06109432479) (-0.003089067296,0.06107288703) (-0.003088611359,0.06105157488) (-0.00308815953,0.06103038623) (-0.003087711567,0.06100931908) (-0.003087267232,0.06098837153) (-0.003086826296,0.06096754174) (-0.003086388535,0.06094682796) (-0.003085953731,0.06092622851) (-0.00308552167,0.06090574179) (-0.003085092144,0.06088536622) (-0.003084664952,0.06086510034) (-0.003084239895,0.0608449427) (-0.00308381678,0.06082489193) (-0.003083395417,0.06080494668) (-0.003082975621,0.06078510568) (-0.003082557212,0.06076536769) (-0.003082140012,0.0607457315) (-0.003081723847,0.06072619596) (-0.003081308549,0.06070675995) (-0.003080893949,0.06068742238) (-0.003080479886,0.0606681822) (-0.003080066198,0.06064903839) (-0.003079652728,0.06062998996) (-0.003079239323,0.06061103595) (-0.003078825831,0.06059217544) (-0.003078412103,0.0605734075) (-0.003077997994,0.06055473127) (-0.00307758336,0.06053614589) (-0.003077168059,0.06051765052) (-0.003076751954,0.06049924436) (-0.003076334908,0.0604809266) (-0.003075916787,0.06046269649) (-0.00307549746,0.06044455327) (-0.003075076795,0.06042649621) (-0.003074654667,0.06040852458) (-0.003074230948,0.06039063771) (-0.003073805516,0.0603728349) (-0.003073378248,0.06035511548) (-0.003072949024,0.06033747881) (-0.003072517727,0.06031992426) (-0.003072084238,0.06030245119) (-0.003071648444,0.06028505899) (-0.003071210231,0.06026774708) (-0.003070769487,0.06025051487) (-0.003070326102,0.06023336179) (-0.003069879968,0.06021628727) (-0.003069430978,0.06019929077) (-0.003068979025,0.06018237174) (-0.003068524005,0.06016552967) (-0.003068065815,0.06014876402) (-0.003067604355,0.0601320743) (-0.003067139522,0.06011546001) (-0.003066671219,0.06009892065) (-0.003066199347,0.06008245574) (-0.003065723811,0.06006606481) (-0.003065244513,0.0600497474) (-0.003064761361,0.06003350305) (-0.003064274261,0.0600173313) (-0.003063783121,0.06000123173) (-0.00306328785,0.05998520389) (-0.003062788359,0.05996924735) (-0.003062284558,0.05995336171) (-0.00306177636,0.05993754653) (-0.003061263678,0.05992180142) (-0.003060746426,0.05990612597) (-0.00306022452,0.0598905198) (-0.003059697875,0.0598749825) (-0.003059166409,0.0598595137) (-0.003058630039,0.05984411301) (-0.003058088685,0.05982878007) (-0.003057542266,0.05981351451) (-0.003056990703,0.05979831596) (-0.003056433917,0.05978318407) (-0.00305587183,0.05976811848) (-0.003055304366,0.05975311886) (-0.003054731448,0.05973818484) (-0.003054153002,0.05972331611) (-0.003053568952,0.05970851231) (-0.003052979224,0.05969377312) (-0.003052383747,0.05967909822) (-0.003051782446,0.05966448728) (-0.003051175251,0.05964993999) (-0.003050562092,0.05963545603) (-0.003049942897,0.05962103508) (-0.003049317596,0.05960667686) (-0.003048686123,0.05959238104) (-0.003048048407,0.05957814733) (-0.003047404382,0.05956397543) (-0.003046753981,0.05954986506) (-0.003046097138,0.05953581592) (-0.003045433786,0.05952182772) (-0.003044763862,0.05950790019) (-0.0030440873,0.05949403304) (-0.003043404036,0.05948022599) (-0.003042714009,0.05946647876) (-0.003042017154,0.0594527911) (-0.003041313411,0.05943916273) (-0.003040602717,0.05942559337) (-0.003039885012,0.05941208278) (-0.003039160235,0.05939863068) (-0.003038428326,0.05938523683) (-0.003037689227,0.05937190096) (-0.003036942878,0.05935862281) (-0.003036189222,0.05934540215) (-0.0030354282,0.05933223872) (-0.003034659755,0.05931913227) (-0.003033883831,0.05930608257) (-0.003033100371,0.05929308936) (-0.00303230932,0.05928015241) (-0.003031510622,0.05926727148) (-0.003030704223,0.05925444633) (-0.003029890068,0.05924167674) (-0.003029068103,0.05922896247) (-0.003028238276,0.0592163033) (-0.003027400533,0.05920369898) (-0.003026554822,0.05919114931) (-0.00302570109,0.05917865404) (-0.003024839287,0.05916621298) (-0.00302396936,0.05915382588) (-0.00302309126,0.05914149254) (-0.003022204935,0.05912921273) (-0.003021310337,0.05911698625) (-0.003020407414,0.05910481288) (-0.00301949612,0.05909269241) (-0.003018576404,0.05908062462) (-0.003017648218,0.05906860931) (-0.003016711516,0.05905664628) (-0.003015766248,0.05904473531) (-0.003014812368,0.05903287621) (-0.003013849829,0.05902106877) (-0.003012878586,0.05900931279) (-0.003011898591,0.05899760807) (-0.0030109098,0.05898595441) (-0.003009912166,0.05897435162) (-0.003008905646,0.05896279951) (-0.003007890195,0.05895129787) (-0.003006865768,0.05893984651) (-0.003005832322,0.05892844525) (-0.003004789813,0.05891709389) (-0.003003738198,0.05890579225) (-0.003002677435,0.05889454014) (-0.00300160748,0.05888333737) (-0.003000528293,0.05887218375) (-0.00299943983,0.05886107911) (-0.002998342052,0.05885002326) (-0.002997234915,0.05883901601) (-0.002996118381,0.0588280572) (-0.002994992407,0.05881714663) (-0.002993856955,0.05880628413) (-0.002992711984,0.05879546953) (-0.002991557455,0.05878470265) (-0.002990393328,0.05877398331) (-0.002989219564,0.05876331134) (-0.002988036126,0.05875268656) (-0.002986842974,0.05874210881) (-0.002985640071,0.05873157791) (-0.002984427378,0.0587210937) (-0.002983350562,0.05867319416) (-0.002982384246,0.0586373309) (-0.002981486108,0.05860470261) (-0.002980640986,0.05857397947) (-0.002979840087,0.05854458965) (-0.002979077456,0.05851621833) (-0.002978348703,0.05848866795) (-0.002977650414,0.05846180389) (-0.002976979829,0.05843552898) (-0.002976334658,0.05840977008) (-0.002975712953,0.05838447028) (-0.002975113035,0.0583595842) (-0.002974533431,0.05833507482) (-0.002973972838,0.05831091146) (-0.002973430086,0.05828706828) (-0.002972904124,0.05826352328) (-0.002972393994,0.05824025747) (-0.00297189882,0.05821725436) (-0.002971417796,0.05819449947) (-0.002970950177,0.05817197999) (-0.002970495271,0.05814968453) (-0.002970052434,0.05812760291) (-0.00296962106,0.05810572594) (-0.002969200585,0.05808404532) (-0.002968790474,0.05806255351) (-0.002968390224,0.05804124362) (-0.002967999357,0.05802010935) (-0.00296761742,0.05799914489) (-0.002967243984,0.05797834492) (-0.002966878639,0.05795770446) (-0.002966520993,0.05793721895) (-0.002966170673,0.0579168841) (-0.002965827318,0.05789669594) (-0.002965490588,0.05787665075) (-0.00296516015,0.05785674504) (-0.002964835688,0.05783697554) (-0.002964516895,0.05781733917) (-0.002964203478,0.05779783303) (-0.002963895151,0.05777845439) (-0.002963591639,0.05775920064) (-0.002963292678,0.05774006935) (-0.002962998009,0.05772105818) (-0.002962707383,0.05770216493) (-0.002962420558,0.05768338749) (-0.0029621373,0.05766472386) (-0.00296185738,0.05764617215) (-0.002961580578,0.05762773051) (-0.002961306676,0.05760939721) (-0.002961035467,0.05759117059) (-0.002960766746,0.05757304905) (-0.002960500312,0.05755503105) (-0.002960235974,0.05753711513) (-0.00295997354,0.05751929988) (-0.002959712826,0.05750158394) (-0.002959453652,0.057483966) (-0.002959195841,0.05746644481) (-0.00295893922,0.05744901914) (-0.002958683622,0.05743168784) (-0.00295842888,0.05741444977) (-0.002958174833,0.05739730384) (-0.002957921324,0.057380249) (-0.002957668197,0.05736328421) (-0.0029574153,0.0573464085) (-0.002957162485,0.05732962091) (-0.002956909604,0.0573129205) (-0.002956656516,0.05729630639) (-0.002956403079,0.05727977768) (-0.002956149156,0.05726333354) (-0.00295589461,0.05724697313) (-0.002955639309,0.05723069567) (-0.002955383121,0.05721450035) (-0.00295512592,0.05719838644) (-0.002954867577,0.05718235319) (-0.002954607969,0.05716639987) (-0.002954346973,0.05715052579) (-0.00295408447,0.05713473027) (-0.00295382034,0.05711901263) (-0.002953554468,0.05710337222) (-0.002953286738,0.05708780842) (-0.002953017039,0.05707232059) (-0.002952745258,0.05705690813) (-0.002952471287,0.05704157045) (-0.002952195017,0.05702630698) (-0.002951916342,0.05701111713) (-0.002951635157,0.05699600036) (-0.002951351359,0.05698095612) (-0.002951064846,0.05696598389) (-0.002950775518,0.05695108314) (-0.002950483275,0.05693625336) (-0.00295018802,0.05692149405) (-0.002949889656,0.05690680472) (-0.002949588089,0.05689218489) (-0.002949283224,0.05687763409) (-0.002948974968,0.05686315185) (-0.00294866323,0.05684873772) (-0.002948347921,0.05683439126) (-0.00294802895,0.05682011202) (-0.00294770623,0.05680589958) (-0.002947379673,0.05679175351) (-0.002947049194,0.05677767339) (-0.002946714707,0.05676365883) (-0.002946376129,0.0567497094) (-0.002946033378,0.05673582473) (-0.00294568637,0.05672200442) (-0.002945335026,0.05670824808) (-0.002944979265,0.05669455535) (-0.002944619007,0.05668092585) (-0.002944254175,0.05666735921) (-0.002943884692,0.05665385507) (-0.002943510481,0.05664041309) (-0.002943131466,0.05662703291) (-0.002942747572,0.05661371418) (-0.002942358726,0.05660045657) (-0.002941964855,0.05658725974) (-0.002941565885,0.05657412337) (-0.002941161747,0.05656104712) (-0.002940752367,0.05654803068) (-0.002940337677,0.05653507373) (-0.002939917607,0.05652217596) (-0.002939492088,0.05650933706) (-0.002939061053,0.05649655672) (-0.002938624434,0.05648383464) (-0.002938182164,0.05647117053) (-0.002937734178,0.0564585641) (-0.00293728041,0.05644601505) (-0.002936820796,0.0564335231) (-0.002936355271,0.05642108796) (-0.002935883774,0.05640870936) (-0.002935406239,0.05639638703) (-0.002934922607,0.05638412068) (-0.002934432814,0.05637191004) (-0.0029339368,0.05635975486) (-0.002933434505,0.05634765487) (-0.002932925869,0.0563356098) (-0.002932410833,0.0563236194) (-0.002931889338,0.05631168342) (-0.002931361325,0.0562998016) (-0.002930826739,0.05628797368) (-0.00293028552,0.05627619943) (-0.002929737613,0.0562644786) (-0.002929182962,0.05625281095) (-0.002928621512,0.05624119624) (-0.002928053207,0.05622963422) (-0.002927477992,0.05621812467) (-0.002926895815,0.05620666735) (-0.00292630662,0.05619526203) (-0.002925710356,0.05618390848) (-0.00292510697,0.05617260648) (-0.002924496409,0.0561613558) (-0.002923878622,0.05615015622) (-0.002923253557,0.05613900752) (-0.002922621165,0.05612790948) (-0.002921981394,0.05611686188) (-0.002921334195,0.05610586452) (-0.002920679518,0.05609491718) (-0.002920017314,0.05608401964) (-0.002919347535,0.05607317171) (-0.002918670132,0.05606237316) (-0.002917985058,0.05605162381) (-0.002917292266,0.05604092343) (-0.002916591707,0.05603027184) (-0.002915883336,0.05601966883) (-0.002915167106,0.0560091142) (-0.002914442972,0.05599860775) (-0.002913710888,0.0559881493) (-0.002912970809,0.05597773864) (-0.002912222691,0.05596737559) (-0.002911466489,0.05595705995) (-0.002910702158,0.05594679153) (-0.002909929657,0.05593657014) (-0.002909148941,0.0559263956) (-0.002908359967,0.05591626773) (-0.002907562693,0.05590618633) (-0.002906757077,0.05589615123) (-0.002905943077,0.05588616224) (-0.002905120651,0.05587621919) (-0.002904289758,0.05586632189) (-0.002903450357,0.05585647017) (-0.002902602409,0.05584666385) (-0.002901745872,0.05583690276) (-0.002900880706,0.05582718672) (-0.002900006874,0.05581751555) (-0.002899124333,0.0558078891) (-0.002898233048,0.05579830718) (-0.002897332977,0.05578876964) (-0.002896424084,0.05577927629) (-0.002895506329,0.05576982697) (-0.002894579676,0.05576042152) (-0.002893644087,0.05575105977) (-0.002892699525,0.05574174156) (-0.002891745953,0.05573246672) (-0.002890783335,0.05572323509) (-0.002889811634,0.05571404652) (-0.002888830814,0.05570490083) (-0.00288784084,0.05569579788) (-0.002886841676,0.0556867375) (-0.002885833287,0.05567771954) (-0.002884815639,0.05566874384) (-0.002883788695,0.05565981024) (-0.002882752424,0.05565091859) (-0.002881852263,0.05560466576) (-0.002881062882,0.05557042567) (-0.002880342026,0.05553941085) (-0.002879674561,0.05551029359) (-0.002879051711,0.05548250297) (-0.002878467534,0.05545572467) (-0.00287791765,0.05542976147) (-0.002877398652,0.05540447896) (-0.002876907791,0.05537978015) (-0.002876442779,0.05535559202) (-0.002876001679,0.05533185779) (-0.002875582814,0.05530853212) (-0.002875184719,0.0552855781) (-0.002874806093,0.0552629651) (-0.002874445774,0.05524066734) (-0.002874102715,0.05521866285) (-0.00287377596,0.0551969327) (-0.00287346464,0.05517546044) (-0.002873167953,0.05515423161) (-0.002872885156,0.05513323345) (-0.002872615564,0.0551124546) (-0.002872358534,0.0550918849) (-0.002872113467,0.0550715152) (-0.002871879799,0.05505133722) (-0.002871657001,0.05503134345) (-0.002871444572,0.05501152701) (-0.002871242039,0.05499188164) (-0.002871048954,0.05497240155) (-0.002870864888,0.05495308142) (-0.002870689436,0.05493391633) (-0.002870522209,0.0549149017) (-0.002870362837,0.05489603328) (-0.002870210964,0.05487730712) (-0.002870066249,0.05485871951) (-0.002869928367,0.05484026699) (-0.002869797003,0.05482194629) (-0.002869671853,0.05480375437) (-0.002869552626,0.05478568832) (-0.002869439041,0.05476774545) (-0.002869330825,0.05474992316) (-0.002869227716,0.05473221903) (-0.002869129459,0.05471463074) (-0.002869035809,0.05469715611) (-0.002868946524,0.05467979304) (-0.002868861375,0.05466253956) (-0.002868780136,0.05464539376) (-0.002868702588,0.05462835384) (-0.002868628517,0.05461141807) (-0.002868557718,0.0545945848) (-0.002868489989,0.05457785245) (-0.002868425132,0.05456121951) (-0.002868362957,0.05454468451) (-0.002868303277,0.05452824606) (-0.002868245909,0.05451190282) (-0.002868190676,0.05449565349) (-0.002868137403,0.05447949683) (-0.002868085921,0.05446343164) (-0.002868036064,0.05444745676) (-0.002867987668,0.05443157108) (-0.002867940575,0.05441577351) (-0.00286789463,0.05440006302) (-0.002867849678,0.0543844386) (-0.002867805572,0.05436889927) (-0.002867762163,0.05435344408) (-0.002867719309,0.05433807212) (-0.00286767687,0.05432278251) (-0.002867634705,0.05430757437) (-0.00286759268,0.05429244688) (-0.002867550661,0.05427739921) (-0.002867508518,0.05426243059) (-0.002867466122,0.05424754024) (-0.002867423346,0.05423272742) (-0.002867380067,0.0542179914) (-0.002867336162,0.05420333147) (-0.002867291511,0.05418874694) (-0.002867245996,0.05417423714) (-0.002867199501,0.05415980141) (-0.002867151913,0.05414543912) (-0.002867103117,0.05413114964) (-0.002867053003,0.05411693236) (-0.002867001462,0.05410278669) (-0.002866948387,0.05408871204) (-0.002866893671,0.05407470785) (-0.002866837212,0.05406077357) (-0.002866778904,0.05404690863) (-0.002866718649,0.05403311253) (-0.002866656344,0.05401938473) (-0.002866591893,0.05400572473) (-0.002866525197,0.05399213202) (-0.002866456161,0.05397860612) (-0.002866384691,0.05396514655) (-0.002866310692,0.05395175284) (-0.002866234074,0.05393842453) (-0.002866154746,0.05392516116) (-0.002866072617,0.05391196229) (-0.002865987599,0.05389882749) (-0.002865899605,0.05388575633) (-0.002865808548,0.05387274838) (-0.002865714345,0.05385980324) (-0.002865616909,0.05384692051) (-0.002865516158,0.05383409977) (-0.00286541201,0.05382134065) (-0.002865304384,0.05380864275) (-0.002865193199,0.0537960057) (-0.002865078376,0.05378342913) (-0.002864959838,0.05377091267) (-0.002864837506,0.05375845595) (-0.002864711304,0.05374605863) (-0.002864581157,0.05373372035) (-0.002864446989,0.05372144077) (-0.002864308726,0.05370921954) (-0.002864166296,0.05369705635) (-0.002864019626,0.05368495085) (-0.002863868644,0.05367290273) (-0.00286371328,0.05366091165) (-0.002863553462,0.05364897732) (-0.002863389123,0.05363709941) (-0.002863220194,0.05362527762) (-0.002863046606,0.05361351164) (-0.002862868294,0.05360180119) (-0.002862685188,0.05359014596) (-0.002862497226,0.05357854566) (-0.00286230434,0.053567) (-0.002862106467,0.05355550871) (-0.002861903543,0.05354407151) (-0.002861695505,0.0535326881) (-0.002861482289,0.05352135824) (-0.002861263836,0.05351008163) (-0.002861040082,0.05349885802) (-0.002860810967,0.05348768715) (-0.002860576431,0.05347656875) (-0.002860336414,0.05346550257) (-0.002860090859,0.05345448835) (-0.002859839705,0.05344352584) (-0.002859582895,0.05343261479) (-0.002859320372,0.05342175496) (-0.002859052079,0.0534109461) (-0.00285877796,0.05340018798) (-0.002858497959,0.05338948035) (-0.002858212021,0.05337882297) (-0.00285792009,0.05336821563) (-0.002857622113,0.05335765808) (-0.002857318037,0.05334715009) (-0.002857007807,0.05333669145) (-0.002856691371,0.05332628193) (-0.002856368676,0.0533159213) (-0.002856039672,0.05330560935) (-0.002855704306,0.05329534585) (-0.002855362528,0.0532851306) (-0.002855014286,0.05327496338) (-0.002854659531,0.05326484398) (-0.002854298214,0.0532547722) (-0.002853930286,0.05324474781) (-0.002853555695,0.05323477062) (-0.002853174397,0.05322484043) (-0.002852786342,0.05321495703) (-0.002852391482,0.05320512022) (-0.002851989771,0.0531953298) (-0.002851581161,0.05318558559) (-0.002851165607,0.05317588737) (-0.002850743063,0.05316623497) (-0.002850313483,0.05315662818) (-0.002849876822,0.05314706682) (-0.002849433035,0.0531375507) (-0.002848982077,0.05312807963) (-0.002848523905,0.05311865343) (-0.002848058475,0.05310927192) (-0.002847585744,0.0530999349) (-0.002847105668,0.0530906422) (-0.002846618206,0.05308139365) (-0.002846123314,0.05307218905) (-0.002845620951,0.05306302824) (-0.002845111075,0.05305391104) (-0.002844593646,0.05304483727) (-0.002844068621,0.05303580676) (-0.002843535961,0.05302681935) (-0.002842995625,0.05301787485) (-0.002842447574,0.0530089731) (-0.002841891767,0.05300011394) (-0.002841328166,0.05299129719) (-0.002840756731,0.05298252269) (-0.002840177423,0.05297379027) (-0.002839590205,0.05296509978) (-0.002838995038,0.05295645104) (-0.002838391885,0.0529478439) (-0.002837780708,0.0529392782) (-0.00283716147,0.05293075378) (-0.002836534133,0.05292227048) (-0.002835898662,0.05291382814) (-0.002835255021,0.05290542661) (-0.002834603171,0.05289706573) (-0.002833943079,0.05288874535) (-0.002833274709,0.05288046531) (-0.002832598025,0.05287222547) (-0.002831912993,0.05286402567) (-0.002831219579,0.05285586576) (-0.002830517746,0.0528477456) (-0.002829807462,0.05283966503) (-0.002829088693,0.0528316239) (-0.002828361405,0.05282362208) (-0.002827951817,0.05273177603) (-0.00282780316,0.05266681649) (-0.002827820715,0.05260903605) (-0.002827970583,0.05255545723) (-0.002828233123,0.05250479987) (-0.002828595048,0.05245635923) (-0.002829046578,0.0524096932) (-0.002829580116,0.05236450053) (-0.00283018953,0.05232056388) (-0.002830869737,0.05227771969) (-0.002831616427,0.05223584078) (-0.00283242588,0.0521948257) (-0.002833294849,0.05215459183) (-0.002834220457,0.05211507065) (-0.002835200136,0.05207620456) (-0.002836231573,0.05203794445) (-0.002837312669,0.05200024807) (-0.002838441505,0.05196307866) (-0.002839616322,0.05192640403) (-0.002840835495,0.05189019572) (-0.002842097519,0.05185442843) (-0.002843400991,0.05181907955) (-0.002844744604,0.05178412874) (-0.002846127129,0.0517495576) (-0.002847547414,0.05171534946) (-0.002849004374,0.0516814891) (-0.00285049698,0.0516479626) (-0.002852024261,0.0516147572) (-0.002853585294,0.05158186111) (-0.002855179201,0.05154926346) (-0.002856805147,0.05151695418) (-0.002858462331,0.0514849239) (-0.002860149994,0.05145316392) (-0.002861867403,0.05142166609) (-0.002863613858,0.05139042281) (-0.002865388687,0.05135942695) (-0.002867191244,0.0513286718) (-0.002869020906,0.05129815106) (-0.002870877074,0.05126785881) (-0.00287275917,0.05123778942) (-0.002874666635,0.05120793761) (-0.002876598931,0.05117829835) (-0.002878555535,0.05114886689) (-0.002880535943,0.05111963871) (-0.002882539663,0.05109060952) (-0.002884566223,0.05106177524) (-0.00288661516,0.05103313196) (-0.002888686028,0.05100467597) (-0.002890778391,0.05097640373) (-0.002892891827,0.05094831185) (-0.002895025925,0.05092039709) (-0.002897180283,0.05089265632) (-0.002899354512,0.05086508659) (-0.00290154823,0.05083768502) (-0.002903761067,0.05081044888) (-0.002905992661,0.05078337552) (-0.002908242657,0.05075646241) (-0.002910510712,0.05072970711) (-0.002912796486,0.05070310726) (-0.002915099652,0.05067666061) (-0.002917419885,0.05065036495) (-0.00291975687,0.05062421818) (-0.002922110298,0.05059821827) (-0.002924479867,0.05057236323) (-0.002926865281,0.05054665116) (-0.002929266248,0.05052108023) (-0.002931682484,0.05049564864) (-0.002934113711,0.05047035467) (-0.002936559654,0.05044519664) (-0.002939020044,0.05042017293) (-0.002941494618,0.05039528195) (-0.002943983118,0.05037052218) (-0.002946485288,0.05034589213) (-0.002949000878,0.05032139036) (-0.002951529645,0.05029701547) (-0.002954071345,0.05027276608) (-0.002956625743,0.05024864088) (-0.002959192604,0.05022463857) (-0.0029617717,0.05020075788) (-0.002964362804,0.05017699761) (-0.002966965696,0.05015335654) (-0.002969580156,0.05012983353) (-0.002972205969,0.05010642743) (-0.002974842923,0.05008313713) (-0.002977490809,0.05005996156) (-0.002980149422,0.05003689966) (-0.002982818559,0.05001395039) (-0.002985498021,0.04999111277) (-0.00298818761,0.04996838579) (-0.002990887134,0.0499457685) (-0.0029935964,0.04992325997) (-0.002996315222,0.04990085926) (-0.00299904341,0.04987856549) (-0.003001780784,0.04985637777) (-0.003004527162,0.04983429525) (-0.003007282364,0.04981231707) (-0.003010046216,0.04979044241) (-0.003012818541,0.04976867047) (-0.00301559917,0.04974700045) (-0.003018387933,0.04972543157) (-0.003021184661,0.04970396307) (-0.00302398919,0.04968259421) (-0.003026801355,0.04966132425) (-0.003029620997,0.04964015247) (-0.003032447954,0.04961907817) (-0.00303528207,0.04959810065) (-0.003038123189,0.04957721923) (-0.003040971157,0.04955643325) (-0.003043825822,0.04953574205) (-0.003046687033,0.04951514498) (-0.003049554642,0.04949464142) (-0.003052428502,0.04947423074) (-0.003055308467,0.04945391232) (-0.003058194394,0.04943368557) (-0.003061086139,0.04941354989) (-0.003063983564,0.0493935047) (-0.003066886528,0.04937354944) (-0.003069794894,0.04935368353) (-0.003072708525,0.04933390642) (-0.003075627287,0.04931421757) (-0.003078551046,0.04929461643) (-0.003081479671,0.04927510249) (-0.00308441303,0.04925567521) (-0.003087350994,0.04923633409) (-0.003090293436,0.04921707862) (-0.003093240227,0.0491979083) (-0.003096191244,0.04917882264) (-0.00309914636,0.04915982116) (-0.003102105453,0.04914090338) (-0.003105068403,0.04912206883) (-0.003108035087,0.04910331704) (-0.003111005385,0.04908464756) (-0.003113979179,0.04906605994) (-0.003116956353,0.04904755373) (-0.003119936789,0.04902912849) (-0.003122920374,0.04901078379) (-0.003125906991,0.04899251921) (-0.003128896527,0.04897433431) (-0.003131888873,0.04895622869) (-0.003134883915,0.04893820193) (-0.003137881544,0.04892025363) (-0.003140881651,0.04890238338) (-0.003143884127,0.04888459079) (-0.003146888865,0.04886687547) (-0.003149895759,0.04884923703) (-0.003152904705,0.04883167509) (-0.003155915596,0.04881418927) (-0.003158928329,0.0487967792) (-0.003161942802,0.04877944451) (-0.003164958914,0.04876218483) (-0.003167976562,0.04874499981) (-0.003170995647,0.04872788909) (-0.003174016069,0.04871085232) (-0.003177037731,0.04869388914) (-0.003180060534,0.04867699922) (-0.003183084381,0.04866018221) (-0.003186109177,0.04864343778) (-0.003189134826,0.04862676559) (-0.003192161232,0.04861016532) (-0.003195188303,0.04859363663) (-0.003198215946,0.0485771792) (-0.003201244069,0.04856079272) (-0.003204272578,0.04854447687) (-0.003207301384,0.04852823133) (-0.003210330395,0.0485120558) (-0.003213359525,0.04849594996) (-0.003216388681,0.04847991352) (-0.003219417778,0.04846394617) (-0.003222446727,0.04844804762) (-0.003225475441,0.04843221756) (-0.003228503834,0.04841645571) (-0.003231531822,0.04840076178) (-0.003234559319,0.04838513547) (-0.00323758624,0.04836957652) (-0.003240612502,0.04835408462) (-0.003243638022,0.04833865952) (-0.003246662718,0.04832330092) (-0.003249686507,0.04830800855) (-0.00325270931,0.04829278215) (-0.003255731044,0.04827762144) (-0.00325875163,0.04826252616) (-0.003261770989,0.04824749604) (-0.003264789041,0.04823253082) (-0.003267805709,0.04821763024) (-0.003270820914,0.04820279404) (-0.003273834579,0.04818802196) (-0.003276846628,0.04817331376) (-0.003279856985,0.04815866918) (-0.003282865572,0.04814408797) (-0.003285872316,0.04812956988) (-0.003288877143,0.04811511467) (-0.003291879978,0.04810072209) (-0.003294880747,0.04808639191) (-0.003297879378,0.04807212388) (-0.003300875797,0.04805791777) (-0.003303869934,0.04804377334) (-0.003306861715,0.04802969035) (-0.003309851072,0.04801566857) (-0.003312837931,0.04800170778) (-0.003315822224,0.04798780773) (-0.003322338935,0.04706506517) (-0.003331773236,0.04643328414) (-0.003343099101,0.04587892976) (-0.003355949516,0.04536974168) (-0.00337011194,0.0448918501) (-0.003385442687,0.04443762037) (-0.003401836066,0.04400226324) (-0.003419210029,0.04358251602) (-0.00343749843,0.04317602503) (-0.003456646443,0.04278101919) (-0.00347660763,0.04239612191) (-0.003497341985,0.04202023526) (-0.003518814557,0.04165246511) (-0.003540994455,0.04129207046) (-0.003563854113,0.04093842822) (-0.003587368719,0.04059100779) (-0.003611515783,0.04024935243) (-0.003636274787,0.03991306523) (-0.003661626911,0.03958179842) (-0.003687554801,0.03925524495) (-0.00371404239,0.03893313201) (-0.00374107474,0.03861521569) (-0.003768637913,0.03830127676) (-0.003796718859,0.03799111726) (-0.003825305329,0.03768455755) (-0.003854385788,0.03738143401) (-0.003883949347,0.03708159704) (-0.00391398571,0.03678490935) (-0.003944485105,0.03649124458) (-0.003975438261,0.03620048606) (-0.004006836342,0.03591252579) (-0.004038670934,0.0356272635) (-0.004070933991,0.0353446059) (-0.004103617826,0.035064466) (-0.004136715074,0.03478676249) (-0.004170218668,0.03451141921) (-0.004204121825,0.03423836473) (-0.00423841802,0.03396753189) (-0.004273100977,0.03369885749) (-0.004308164643,0.03343228188) (-0.004343603182,0.03316774877) (-0.004379410959,0.03290520489) (-0.004415582528,0.0326445998) (-0.004452112621,0.03238588566) (-0.004488996141,0.03212901704) (-0.004526228144,0.03187395076) (-0.004563803842,0.03162064571) (-0.004601718585,0.03136906272) (-0.004639967864,0.03111916443) (-0.004678547289,0.03087091518) (-0.0047174526,0.03062428089) (-0.004756679649,0.03037922893) (-0.004796224398,0.0301357281) (-0.004836082917,0.02989374848) (-0.004876251373,0.02965326138) (-0.00491672603,0.02941423927) (-0.004957503244,0.02917665568) (-0.004998579458,0.02894048521) (-0.0050399512,0.02870570338) (-0.005081615076,0.02847228668) (-0.005123567772,0.02824021241) (-0.005165806044,0.02800945873) (-0.005208326723,0.02778000455) (-0.005251126705,0.02755182955) (-0.005294202954,0.02732491407) (-0.005337552496,0.02709923915) (-0.005381172417,0.02687478644) (-0.005425059862,0.0266515382) (-0.005469212033,0.02642947728) (-0.005513626184,0.02620858704) (-0.005558299626,0.0259888514) (-0.005603229716,0.02577025476) (-0.005648413861,0.02555278198) (-0.005693849518,0.02533641841) (-0.005739534186,0.0251211498) (-0.005785465409,0.02490696234) (-0.005831640776,0.0246938426) (-0.005878057917,0.02448177755) (-0.005924714498,0.02427075451) (-0.005971608229,0.02406076116) (-0.006018736854,0.02385178551) (-0.006066098157,0.02364381589) (-0.006113689953,0.02343684096) (-0.006161510096,0.02323084965) (-0.00620955647,0.02302583119) (-0.006257826993,0.02282177511) (-0.006306319615,0.02261867115) (-0.006355032313,0.02241650936) (-0.006403963102,0.02221528001) (-0.006453110014,0.0220149736) (-0.006502471121,0.02181558088) (-0.006552044515,0.0216170928) (-0.006601828317,0.02141950055) (-0.006651820675,0.02122279549) (-0.006702019761,0.02102696921) (-0.00675242377,0.02083201346) (-0.006803030927,0.02063792021) (-0.006853839474,0.02044468159) (-0.006904847678,0.0202522899) (-0.006956053829,0.02006073761) (-0.00700745624,0.01987001736) (-0.007059053244,0.01968012194) (-0.007110843195,0.01949104429) (-0.007162824464,0.0193027775) (-0.007214995449,0.0191153148) (-0.007267354559,0.01892864957) (-0.00731990023,0.0187427753) (-0.00737263091,0.01855768563) (-0.007425545067,0.01837337432) (-0.007478641191,0.01818983526) (-0.007531917783,0.01800706244) (-0.007585373365,0.01782504997) (-0.007639006474,0.01764379209) (-0.007692815661,0.01746328313) (-0.007746799498,0.01728351752) (-0.007800956571,0.01710448983) (-0.007855285477,0.01692619467) (-0.007909784832,0.01674862681) (-0.007964453267,0.01657178107) (-0.008019289425,0.01639565237) (-0.008074291965,0.01622023573) (-0.008129459558,0.01604552626) (-0.008184790889,0.01587151914) (-0.008240284656,0.01569820964) (-0.008295939574,0.0155255931) (-0.008351754362,0.01535366495) (-0.008407727762,0.0151824207) (-0.008463858521,0.01501185593) (-0.0085201454,0.01484196627) (-0.00857658717,0.01467274745) (-0.008633182619,0.01450419526) (-0.008689930542,0.01433630555) (-0.008746829745,0.01416907425) (-0.008803879047,0.01400249732) (-0.008861077277,0.01383657084) (-0.008918423273,0.01367129088) (-0.008975915889,0.01350665364) (-0.009033553983,0.01334265531) (-0.009091336424,0.0131792922) (-0.009149262093,0.01301656063) (-0.009207329883,0.01285445698) (-0.00926553869,0.01269297771) (-0.009323887425,0.01253211931) (-0.009382375005,0.01237187831) (-0.009441000359,0.01221225131) (-0.009499762422,0.01205323495) (-0.009558660141,0.01189482592) (-0.009617692468,0.01173702094) (-0.009676858368,0.01157981681) (-0.009736156811,0.01142321033) (-0.009795586775,0.01126719838) (-0.009855147249,0.01111177786) (-0.009914837229,0.01095694572) (-0.009974655715,0.01080269895) (-0.01003460172,0.01064903457) (-0.01009467427,0.01049594965) (-0.01015487238,0.0103434413) (-0.01021519509,0.01019150665) (-0.01027564144,0.01004014289) (-0.01033621048,0.009889347224) (-0.01039690127,0.009739116901) (-0.01045771286,0.009589449203) (-0.01051864433,0.009440341445) (-0.01057969476,0.009291790975) (-0.01064086322,0.009143795174) (-0.01070214882,0.008996351451) (-0.01076355063,0.008849457249) (-0.01082506778,0.008703110041) (-0.01088669936,0.008557307329) (-0.01094844449,0.008412046644) (-0.0110103023,0.008267325545) (-0.01107227191,0.008123141619) (-0.01113435246,0.007979492483) (-0.01119654309,0.007836375778) (-0.01125884294,0.007693789173) (-0.01132125116,0.007551730362) (-0.01138376692,0.007410197063) (-0.01144638938,0.007269187023) (-0.0115091177,0.007128698011) (-0.01157195107,0.006988727821) (-0.01163488865,0.006849274269) (-0.01169792964,0.006710335195) (-0.01176107322,0.006571908464) (-0.0118243186,0.00643399196) (-0.01188766498,0.006296583592) (-0.01195111155,0.006159681287) (-0.01201465754,0.006023282998) (-0.01207830215,0.005887386694) (-0.01214204461,0.005751990369) (-0.01220588415,0.005617092033) (-0.01226982,0.00548268972) (-0.01233385139,0.00534878148) (-0.01239797757,0.005215365384) (-0.01246219777,0.00508243952) (-0.01252651126,0.004950001998) (-0.01259091728,0.004818050943) (-0.01265541509,0.004686584498) (-0.01272000396,0.004555600826) (-0.01278468316,0.004425098106) (-0.01284945195,0.004295074533)};
% \addlegendentry{Trajectory 2}

\addplot [only marks, mark=*, mark size=1.8pt, color=red!75!black, forget plot] coordinates {(0.5499581904,-1.499961547)};
\addplot [only marks, mark=*, mark size=1.8pt, color=green!45!black, forget plot] coordinates {(-0.4557831407,-1.499849637)};
\addplot [only marks, mark=triangle*, mark size=2.2pt, color=black] coordinates {(0.01251081743,-0.006293247433) (-0.01284945195,0.004295074533)};
\addlegendentry{$x(Nh)$}
\end{axis}
\end{tikzpicture}


==> tikz/gap.tex <==
\tikzsetnextfilename{gap}
\begin{tikzpicture}
\begin{semilogyaxis}[
    name=gap1,
    width=\GapPlotWidth,
    height=\ShortPlotHeight,
    scale only axis,
    trim axis left,
    trim axis right,
    xlabel={Number of subintervals $N_s$},
    ylabel={Gap},
    grid=both,
    xtick={1,2,4,8,16,32},
    xmin=1,
    xmax=32,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!20},
    legend columns=2,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=0.8em}
    },
    mark size=1.5pt,
]
\addplot+[mark=o] coordinates {
    (1,0.0171773591764748)
    (2,0.0076765778818226)
    (4,0.0028998159037785)
    (8,0.0013987860947784)
    (16,0.0006770055536653)
    (32,0.0003325706027195)
};
\addlegendentry{$\alpha=0.35$}

\addplot+[mark=square] coordinates {
    (1,0.0240342788596745)
    (2,0.0130576547029798)
    (4,0.0070908086850799)
    (8,0.0036671557989282)
    (16,0.0018836543403132)
    (32,0.0009589343079362)
};
\addlegendentry{$\alpha=0.5$}

\addplot+[mark=triangle] coordinates {
    (1,0.0100666603141316)
    (2,0.0035999831259991)
    (4,0.0013182144141904)
    (8,0.0004661898335634)
    (16,0.0001645626330301)
    (32,0.0000583490512935)
};
\addlegendentry{$\alpha=0.75$}

\addplot+[mark=diamond] coordinates {
    (1,0.0035694936243882)
    (2,0.0009209457994039)
    (4,0.0002407499513841)
    (8,0.0000584867675518)
    (16,0.0000147428861602)
    (32,0.0000038191917359)
};
\addlegendentry{$\alpha=1.0$}
\end{semilogyaxis}

\begin{semilogyaxis}[
    name=gap2,
    at={(gap1.south)},
    anchor=north,
    yshift=-1.25cm,
    width=\GapPlotWidth,
    height=\ShortPlotHeight,
    scale only axis,
    trim axis left,
    trim axis right,
    xlabel={Bernstein degree $q$},
    ylabel={Gap},
    % title={Gap versus $q$ with fixed $N_s=8$},
    grid=both,
    xmin=2,
    xmax=21,
    major grid style={draw=gray!30},
    minor grid style={draw=gray!10},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        fill=white,
        draw=gray
    },
    mark size=1.5pt,
]
\addplot+[mark=o] coordinates {
    (3,0.0014154454328237)
    (5,0.0014042233226166)
    (10,0.0013987860947784)
    (20,0.0013964183835912)
    % (40,0.0013954848979830)
};
% \addlegendentry{$\alpha=0.35$}

\addplot+[mark=square] coordinates {
    (3,0.0040749910922798)
    (5,0.0038482394486234)
    (10,0.0036671557989282)
    (20,0.0035766141860606)
    % (40,0.0035313433796264)
};
% \addlegendentry{$\alpha=0.5$}

\addplot+[mark=triangle] coordinates {
    (3,0.0005145115627391)
    (5,0.0004868008680687)
    (10,0.0004661898335634)
    (20,0.0004558843163108)
    % (40,0.0004507349296285)
};
% \addlegendentry{$\alpha=0.75$}

\addplot+[mark=diamond] coordinates {
    (3,0.0000832251043750)
    (5,0.0000694554359640)
    (10,0.0000584867675518)
    (20,0.0000529729541824)
    % (40,0.0000502160559692)
};
% \addlegendentry{$\alpha=1.0$}
\end{semilogyaxis}
\end{tikzpicture}


==> tikz/gap_l0.tex <==
\tikzsetnextfilename{gap-l0}
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\WidePlotWidth,
    height=\WidePlotHeight,
    xlabel={Number of subintervals $N_s$},
    ylabel={Gap},
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!20},
    xtick={1,2,4,8,16,32},
    xmin=1,
    xmax=32,
    legend columns=2,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=0.8em}
    },
    mark size=2.2pt,
]
\addplot+[mark=o] coordinates {
    (1,1.3365163532994500e-02)
    (2,3.3430780359175998e-03)
    (4,8.3621355465940005e-04)
    (8,2.0933018877960000e-04)
    (16,5.2588481785798002e-05)
    (32,1.3400448733352777e-05)
};
\addlegendentry{$\alpha=0.35$}

\addplot+[mark=square] coordinates {
    (1,7.4957109588720001e-03)
    (2,1.8746978393396000e-03)
    (4,4.6894539036609998e-04)
    (8,1.1744503307980001e-04)
    (16,2.9562173200908811e-05)
    (32,7.5904867462839309e-06)
};
\addlegendentry{$\alpha=0.5$}

\addplot+[mark=triangle] coordinates {
    (1,2.5225951088758002e-03)
    (2,6.3086633012210001e-04)
    (4,1.5785650382940000e-04)
    (8,3.9594353160199443e-05)
    (16,1.0027606417606361e-05)
    (32,2.6357660085907231e-06)
};
\addlegendentry{$\alpha=0.75$}

\addplot+[mark=diamond] coordinates {
    (1,7.5001553901209996e-04)
    (2,1.8759433340750001e-04)
    (4,4.6979178586537003e-05)
    (8,1.1824160166762354e-05)
    (16,3.0352511042608388e-06)
    (32,8.3800432287839399e-07)
};
\addlegendentry{$\alpha=1$}

\end{semilogyaxis}
\end{tikzpicture}


==> tikz/runtime-vs-state-dimension.tex <==
\tikzsetnextfilename{runtime-vs-state-dimension}
\begin{tikzpicture}
\begin{axis}[
    width=\PlotWidth,
    height=\MediumPlotHeight,
    xlabel={Number of states, $n$},
    ylabel={Solve time ($\unit{ms}$)},
    y label style={at={(-0.14,0.5)}},
    xmin=1, xmax=40,
    ymin=0, ymax=300,
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!20},
    legend columns=1,
    legend style={
        draw=gray!50,
        fill=white,
        fill opacity=0.65,
        text opacity=1},
    legend pos=north west,
    tick align=outside,
    mark size=1.6pt,
]

\addplot+[
    name path=ci10upper,
    draw=none,
    mark=none,
    forget plot,
] coordinates {
(2,6.49949096)
(4,15.88834617)
(6,23.69362883)
(8,30.36852675)
(10,31.58789969)
(12,37.70733363)
(14,43.70298478)
(16,50.41458782)
(18,56.66126564)
(20,63.3638847)
(25,78.4814899)
(30,93.44876663)
(35,107.8185298)
(40,100.0509028)
% (45,123.5417566)
% (50,140.6198052)
};
\addplot+[
    name path=ci10lower,
    draw=none,
    mark=none,
    forget plot,
] coordinates {
(2,1.573397247)
(4,3.115175408)
(6,4.67782675)
(8,6.195818429)
(10,7.789244797)
(12,9.327317388)
(14,10.94757253)
(16,12.63607255)
(18,14.25488784)
(20,15.92298855)
(25,38.04331251)
(30,45.74253895)
(35,53.48425141)
(40,60.74433165)
% (45,62.40442845)
% (50,68.90167115)
};
\addplot+[
    draw=none,
    fill=orange!35,
    fill opacity=0.45,
    mark=none,
    forget plot,
] fill between[
    of=ci10upper and ci10lower,
];
\addplot+[
    color=orange!85!black,
    mark=square,
] coordinates {
(2,5.107149892)
(4,11.06344301)
(6,16.42574868)
(8,20.96268808)
(10,25.3577829)
(12,30.04975795)
(14,34.84084109)
(16,39.71724732)
(18,44.91171743)
(20,49.32903392)
(25,59.52909267)
(30,69.84594835)
(35,79.48826134)
(40,90.3741082)
% (45,96.13458241)
% (50,105.1865861)
};
\addlegendentry{$N=10$}

\addplot+[
    name path=ci20upper,
    draw=none,
    mark=none,
    forget plot,
] coordinates {
(2,18.44618125)
(4,44.91645037)
(6,66.1467229)
(8,82.37436321)
(10,84.18442363)
(12,100.9293455)
(14,117.9010198)
(16,135.1263854)
(18,151.9397955)
(20,169.1863281)
(25,209.9725153)
(30,247.4905729)
(35,233.8647309)
(40,266.8510062)
% (45,310.5768239)
% (50,377.2014667)
};
\addplot+[
    name path=ci20lower,
    draw=none,
    mark=none,
    forget plot,
] coordinates {
(2,4.404548618)
(4,8.544985737)
(6,12.78819967)
(8,16.41495449)
(10,20.56346291)
(12,24.75089961)
(14,28.93183679)
(16,33.07747916)
(18,37.47227707)
(20,41.88955898)
(25,101.0605906)
(30,120.5399806)
(35,141.4815865)
(40,161.5524333)
% (45,180.2981166)
% (50,185.882299)
};
\addplot+[
    draw=none,
    fill=red!25,
    fill opacity=0.45,
    mark=none,
    forget plot,
] fill between[
    of=ci20upper and ci20lower,
];
\addplot+[
    color=red!70!black,
    mark=diamond,
] coordinates {
(2,14.70170979)
(4,32.39951251)
(6,47.29163471)
(8,57.82333925)
(10,70.04572514)
(12,82.80066617)
(14,95.75295571)
(16,108.8454656)
(18,121.99544)
(20,132.6044243)
(25,159.9258411)
(30,187.0251058)
(35,216.29218)
(40,247.9923693)
% (45,276.1010639)
% (50,295.6914859)
};
\addlegendentry{$N=20$}

\end{axis}
\end{tikzpicture}


==> tikz/solve-times.tex <==
\tikzsetnextfilename{solve-times}
\begin{tikzpicture}
\begin{axis}[
    width=\PlotWidth,
    height=\MediumPlotHeight,
    xlabel={Prediction horizon, $N$},
    ylabel={Solve time ($\unit{ms}$)},
    y label style={at={(-0.14,0.5)}},
    xmin=1, xmax=21,
    ymin=0, ymax=65,
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!20},
    legend columns=2,
    legend style={
        draw=gray!50,
        fill=white, 
        fill opacity=0.65, 
        text opacity=1},
    legend pos=north west,
    tick align=outside,
    mark size=1.6pt,
]
\addplot+[
    mark=o,
    color=gray
] coordinates {
(2,0.227999873459)
(3,0.366041902453)
(4,0.570749863982)
(5,0.771125080064)
(6,1.0493749287)
(7,1.27470912412)
(8,1.56520796008)
(9,1.92341697402)
(10,2.20045796596)
(11,2.4227919057)
(12,2.8007500805)
(13,3.20058292709)
(14,3.45916696824)
(15,3.81908402778)
(16,4.26570791751)
(17,4.61683305912)
(18,5.02733304165)
(19,5.38629083894)
(20,5.84991695359)
};
\addlegendentry{$N_s=2$}

\addplot+[
    color=orange!85!black,
    mark=square,
    % line width=0.9pt,
] coordinates {
(2,0.422124983743)
(3,0.886583002284)
(4,1.37845799327)
(5,1.9482919015)
(6,2.44029215537)
(7,2.99241719767)
(8,3.60345817171)
(9,4.16570785455)
(10,4.79987519793)
(11,5.4685829673)
(12,6.27620797604)
(13,7.04066711478)
(14,7.62145896442)
(15,8.53745802306)
(16,9.44566703402)
(17,10.3345829993)
(18,11.2290410325)
(19,12.2697080951)
(20,13.3132499177)
};
\addlegendentry{$N_s=4$}

\addplot+[
    color=green!55!black,
    mark=triangle,
    % line width=0.9pt,
] coordinates {
(2,0.866333022714)
(3,1.84879195876)
(4,3.85404122062)
(5,3.67937516421)
(6,4.64491685852)
(7,5.80425001681)
(8,6.78083300591)
(9,7.86437513307)
(10,9.04729100876)
(11,10.3520830162)
(12,11.667124927)
(13,13.0221250001)
(14,15.0019580033)
(15,17.0287501533)
(16,18.8012919389)
(17,20.4689998645)
(18,21.9787498936)
(19,23.9378330298)
(20,25.9002079256)
};
\addlegendentry{$N_s=8$}

\addplot+[
    color=red!70!black,
    mark=diamond,
    % line width=0.9pt,
] coordinates {
(2,1.85583299026)
(3,3.87933291495)
(4,7.70154199563)
(5,10.0214171689)
(6,9.23862494528)
(7,11.142665986)
(8,15.4964171816)
(9,18.142499961)
(10,20.6991669256)
(11,20.5556249712)
(12,26.8049580045)
(13,29.972959077)
(14,34.6165420488)
(15,38.1549589802)
(16,41.8325420469)
(17,45.4274159856)
(18,48.9397500642)
(19,53.6752918269)
(20,57.8358341008)
};
\addlegendentry{$N_s=16$}

\end{axis}
\end{tikzpicture}

